Response-balanced sampling relocates rather than improves accuracy in slope-stability surrogates under a fixed simulation budget

Machine-learning surrogates of slope stability learn factors of safety (FOS) that only physics-based analyses produce, so analyses are the budget to allocate. Because Latin hypercube sampling (LHS) of the parameters covers the FOS unevenly, a natural remedy is to choose part of the training points to even out the FOS distribution. We test this response-balanced sampling at a fixed budget. A random-forest screener trained on a 300-point LHS seed predicts the FOS of 200,000 candidates, and 300 further limit-equilibrium analyses are allocated to even out the FOS over the selection range, $[0.5, 6]$. The design is compared with 300 further LHS analyses over five realizations of the added points, on two test sets, under two independently tuned tree-ensemble families, with ablations throughout; an oracle drawing from 22,000 solved analyses meets the intended density exactly. The primary criterion is the log-scale root-mean-square error (log-RMSE) on the decision range, FOS $\in [0.5, 2)$, against continued LHS. Response-balanced sampling does not systematically improve accuracy; it relocates accuracy along the FOS axis, consistently across realizations, from $[1, 2)$ to $[0.5, 1)$, following the training density actually achieved, even when the intended density is met exactly. On the decision range no screener-selected design shows a demonstrated gain, and with known bin membership that verdict stands, in this design. Within the selection range, LHS gives $[0.5, 1)$ 11-12% of the points against a log-uniform target's 27.9%, but $[1, 2)$ already 35-37%: the region that is rare need not be where decisions are made.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrr}
\toprule
family & arm & r0 (exploratory) & r1 & r2 & r3 & r4 & r5 & mean & sd \\
\midrule
gbm & A & 0.076 & -- & -- & -- & -- & -- & -- & -- \\
gbm & B & 0.050 & 0.050 & 0.052 & 0.050 & 0.051 & 0.043 & 0.049 & 0.003 \\
gbm & C-log & 0.052 & 0.061 & 0.052 & 0.061 & 0.052 & 0.065 & 0.058 & 0.006 \\
gbm & C-logG & 0.056 & 0.056 & 0.052 & 0.053 & 0.052 & 0.048 & 0.052 & 0.003 \\
gbm & C-logP & -- & 0.054 & 0.055 & 0.044 & 0.055 & 0.056 & 0.053 & 0.005 \\
gbm & C-oracle & -- & 0.047 & 0.055 & 0.051 & 0.053 & 0.047 & 0.051 & 0.003 \\
gbm & C-seq & 0.053 & 0.057 & 0.050 & 0.046 & 0.058 & 0.056 & 0.053 & 0.005 \\
gbm & C$_0$-log & 0.091 & 0.095 & 0.101 & 0.101 & 0.089 & 0.096 & 0.096 & 0.005 \\
gbm & C$_0$-logG & 0.116 & 0.103 & 0.104 & 0.113 & 0.105 & 0.093 & 0.104 & 0.007 \\
gbm & C$_0$-logP & -- & 0.100 & 0.098 & 0.083 & 0.098 & 0.098 & 0.096 & 0.007 \\
gbm & C$_0$-oracle & -- & 0.103 & 0.101 & 0.103 & 0.088 & 0.081 & 0.095 & 0.010 \\
gbm & C$_0$-seq & 0.116 & 0.115 & 0.143 & 0.096 & 0.134 & 0.107 & 0.119 & 0.019 \\
rf & A & 0.140 & -- & -- & -- & -- & -- & -- & -- \\
rf & B & 0.098 & 0.104 & 0.109 & 0.114 & 0.104 & 0.090 & 0.104 & 0.009 \\
rf & C-log & 0.119 & 0.100 & 0.096 & 0.094 & 0.089 & 0.097 & 0.095 & 0.004 \\
rf & C-logG & 0.096 & 0.106 & 0.100 & 0.089 & 0.090 & 0.100 & 0.097 & 0.007 \\
rf & C-logP & -- & 0.109 & 0.087 & 0.116 & 0.100 & 0.100 & 0.103 & 0.011 \\
rf & C-oracle & -- & 0.093 & 0.098 & 0.091 & 0.079 & 0.086 & 0.090 & 0.007 \\
rf & C-seq & 0.095 & 0.129 & 0.103 & 0.088 & 0.103 & 0.106 & 0.106 & 0.015 \\
rf & C$_0$-log & 0.195 & 0.132 & 0.142 & 0.160 & 0.165 & 0.161 & 0.152 & 0.014 \\
rf & C$_0$-logG & 0.160 & 0.209 & 0.182 & 0.172 & 0.136 & 0.184 & 0.176 & 0.026 \\
rf & C$_0$-logP & -- & 0.148 & 0.153 & 0.187 & 0.172 & 0.144 & 0.161 & 0.018 \\
rf & C$_0$-oracle & -- & 0.166 & 0.186 & 0.165 & 0.148 & 0.126 & 0.158 & 0.022 \\
rf & C$_0$-seq & 0.208 & 0.182 & 0.237 & 0.175 & 0.181 & 0.183 & 0.191 & 0.026 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
family & arm & r0 (exploratory) & r1 & r2 & r3 & r4 & r5 & mean & sd \\
\midrule
gbm & A & 0.082 & -- & -- & -- & -- & -- & -- & -- \\
gbm & B & 0.045 & 0.052 & 0.070 & 0.042 & 0.056 & 0.044 & 0.053 & 0.011 \\
gbm & C-log & 0.039 & 0.042 & 0.062 & 0.042 & 0.053 & 0.043 & 0.048 & 0.009 \\
gbm & C-logG & 0.055 & 0.058 & 0.042 & 0.047 & 0.047 & 0.047 & 0.048 & 0.006 \\
gbm & C-logP & -- & 0.046 & 0.042 & 0.054 & 0.039 & 0.043 & 0.045 & 0.005 \\
gbm & C-oracle & -- & 0.039 & 0.048 & 0.046 & 0.041 & 0.047 & 0.044 & 0.004 \\
gbm & C-seq & 0.056 & 0.057 & 0.046 & 0.055 & 0.040 & 0.047 & 0.049 & 0.007 \\
gbm & C$_0$-log & 0.098 & 0.069 & 0.097 & 0.084 & 0.081 & 0.090 & 0.084 & 0.011 \\
gbm & C$_0$-logG & 0.103 & 0.092 & 0.123 & 0.100 & 0.070 & 0.090 & 0.095 & 0.019 \\
gbm & C$_0$-logP & -- & 0.067 & 0.106 & 0.077 & 0.100 & 0.087 & 0.087 & 0.016 \\
gbm & C$_0$-oracle & -- & 0.092 & 0.092 & 0.092 & 0.087 & 0.092 & 0.091 & 0.002 \\
gbm & C$_0$-seq & 0.111 & 0.107 & 0.134 & 0.108 & 0.123 & 0.115 & 0.117 & 0.012 \\
rf & A & 0.124 & -- & -- & -- & -- & -- & -- & -- \\
rf & B & 0.098 & 0.093 & 0.110 & 0.096 & 0.110 & 0.097 & 0.101 & 0.008 \\
rf & C-log & 0.123 & 0.098 & 0.087 & 0.090 & 0.095 & 0.107 & 0.096 & 0.008 \\
rf & C-logG & 0.083 & 0.108 & 0.081 & 0.086 & 0.081 & 0.114 & 0.094 & 0.016 \\
rf & C-logP & -- & 0.113 & 0.088 & 0.105 & 0.102 & 0.115 & 0.105 & 0.011 \\
rf & C-oracle & -- & 0.089 & 0.097 & 0.085 & 0.086 & 0.082 & 0.088 & 0.006 \\
rf & C-seq & 0.101 & 0.112 & 0.090 & 0.088 & 0.095 & 0.110 & 0.099 & 0.011 \\
rf & C$_0$-log & 0.207 & 0.132 & 0.160 & 0.168 & 0.191 & 0.193 & 0.169 & 0.025 \\
rf & C$_0$-logG & 0.174 & 0.227 & 0.215 & 0.168 & 0.149 & 0.210 & 0.194 & 0.033 \\
rf & C$_0$-logP & -- & 0.136 & 0.182 & 0.173 & 0.169 & 0.154 & 0.163 & 0.018 \\
rf & C$_0$-oracle & -- & 0.154 & 0.186 & 0.188 & 0.167 & 0.122 & 0.163 & 0.027 \\
rf & C$_0$-seq & 0.240 & 0.226 & 0.254 & 0.193 & 0.170 & 0.224 & 0.213 & 0.032 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
measure & contrast & method & diff & CI low & CI high & df \\
\midrule
all & C-log vs B & welch & -0.195 & -0.293 & -0.097 & 6.460 \\
all & C-seq vs B & welch & -0.100 & -0.219 & 0.020 & 7.949 \\
all & C-logG vs B & welch & -0.042 & -0.146 & 0.062 & 7.539 \\
all & C-logG vs C-log & paired & 0.154 & 0.041 & 0.266 & 4.000 \\
all & C-oracle vs C-logP & paired & 0.064 & -0.098 & 0.225 & 4.000 \\
selection-range & C-log vs B & welch & -0.122 & -0.193 & -0.051 & 7.950 \\
selection-range & C-seq vs B & welch & -0.008 & -0.119 & 0.103 & 6.301 \\
selection-range & C-logG vs B & welch & -0.048 & -0.132 & 0.037 & 7.581 \\
selection-range & C-logG vs C-log & paired & 0.074 & -0.015 & 0.163 & 4.000 \\
selection-range & C-oracle vs C-logP & paired & -0.067 & -0.286 & 0.152 & 4.000 \\
decision-range & C-log vs B & welch & -0.249 & -0.350 & -0.148 & 6.188 \\
decision-range & C-seq vs B & welch & -0.066 & -0.177 & 0.045 & 5.836 \\
decision-range & C-logG vs B & welch & -0.131 & -0.234 & -0.027 & 6.096 \\
decision-range & C-logG vs C-log & paired & 0.118 & -0.032 & 0.268 & 4.000 \\
decision-range & C-oracle vs C-logP & paired & -0.093 & -0.337 & 0.152 & 4.000 \\
0.5–1 & C-log vs B & welch & -0.234 & -0.434 & -0.033 & 7.433 \\
0.5–1 & C-seq vs B & welch & 0.012 & -0.237 & 0.260 & 6.405 \\
0.5–1 & C-logG vs B & welch & -0.148 & -0.334 & 0.038 & 7.766 \\
0.5–1 & C-logG vs C-log & paired & 0.086 & -0.232 & 0.403 & 4.000 \\
0.5–1 & C-oracle vs C-logP & paired & -0.369 & -0.809 & 0.071 & 4.000 \\
1–2 & C-log vs B & welch & -0.172 & -0.285 & -0.059 & 7.812 \\
1–2 & C-seq vs B & welch & -0.021 & -0.147 & 0.105 & 7.319 \\
1–2 & C-logG vs B & welch & -0.037 & -0.154 & 0.080 & 7.673 \\
1–2 & C-logG vs C-log & paired & 0.135 & 0.004 & 0.266 & 4.000 \\
1–2 & C-oracle vs C-logP & paired & 0.014 & -0.249 & 0.276 & 4.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
measure & contrast & method & diff & CI low & CI high & df \\
\midrule
all & C-log vs B & welch & -0.172 & -0.401 & 0.056 & 5.160 \\
all & C-seq vs B & welch & -0.167 & -0.412 & 0.079 & 7.464 \\
all & C-logG vs B & welch & 0.030 & -0.199 & 0.259 & 4.752 \\
all & C-logG vs C-log & paired & 0.203 & 0.112 & 0.293 & 4.000 \\
all & C-oracle vs C-logP & paired & 0.278 & 0.129 & 0.426 & 4.000 \\
selection-range & C-log vs B & welch & -0.050 & -0.261 & 0.161 & 6.420 \\
selection-range & C-seq vs B & welch & -0.054 & -0.262 & 0.153 & 5.675 \\
selection-range & C-logG vs B & welch & -0.032 & -0.239 & 0.175 & 4.939 \\
selection-range & C-logG vs C-log & paired & 0.018 & -0.072 & 0.109 & 4.000 \\
selection-range & C-oracle vs C-logP & paired & 0.005 & -0.167 & 0.178 & 4.000 \\
decision-range & C-log vs B & welch & 0.027 & -0.263 & 0.317 & 7.088 \\
decision-range & C-seq vs B & welch & 0.042 & -0.191 & 0.274 & 7.984 \\
decision-range & C-logG vs B & welch & -0.009 & -0.218 & 0.201 & 7.724 \\
decision-range & C-logG vs C-log & paired & -0.035 & -0.295 & 0.224 & 4.000 \\
decision-range & C-oracle vs C-logP & paired & -0.162 & -0.365 & 0.040 & 4.000 \\
0.5–1 & C-log vs B & welch & 0.081 & -0.229 & 0.391 & 6.881 \\
0.5–1 & C-seq vs B & welch & -0.094 & -0.421 & 0.233 & 7.657 \\
0.5–1 & C-logG vs B & welch & -0.201 & -0.514 & 0.113 & 7.106 \\
0.5–1 & C-logG vs C-log & paired & -0.282 & -0.629 & 0.065 & 4.000 \\
0.5–1 & C-oracle vs C-logP & paired & -0.243 & -0.496 & 0.009 & 4.000 \\
1–2 & C-log vs B & welch & 0.109 & -0.257 & 0.474 & 7.971 \\
1–2 & C-seq vs B & welch & 0.186 & -0.144 & 0.515 & 7.039 \\
1–2 & C-logG vs B & welch & 0.174 & -0.216 & 0.564 & 7.961 \\
1–2 & C-logG vs C-log & paired & 0.065 & -0.308 & 0.439 & 4.000 \\
1–2 & C-oracle vs C-logP & paired & -0.106 & -0.458 & 0.246 & 4.000 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{llllrrrrr}
\caption{Replicated comparisons on test-natural: Welch (independent arms) or paired intervals, log-RMSE and relative scale; P(first<second) is descriptive. C$_0$-log, C$_0$-seq, C$_0$-logG, C$_0$-oracle and C$_0$-logP are ablations without the seed and carry no budget: they train on 300 points against the 600 of B, C-log, C-seq, C-logG, C-oracle and C-logP. C-oracle, C-logP, C$_0$-oracle and C$_0$-logP have no r0 (shown as '--').}\label{tab:rep:test-natural:comparisons} \\
\toprule
measure & comparison & method & scale & diff & CI low & CI high & df & P(first<second) \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{Table \thetable, continued}} \\
\toprule
measure & comparison & method & scale & diff & CI low & CI high & df & P(first<second) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{continued on the next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textit{GBM}} \\
all & C-log vs B & welch & log-rmse & 0.007 & 0.002 & 0.013 & 7.135 & 0.040 \\
all & C-log vs B & welch & relative & 0.124 & 0.025 & 0.223 & 6.558 & 0.040 \\
all & C-seq vs B & welch & log-rmse & 0.007 & 0.001 & 0.012 & 7.073 & 0.080 \\
all & C-seq vs B & welch & relative & 0.116 & 0.017 & 0.216 & 6.668 & 0.080 \\
all & C$_0$-log vs B & welch & log-rmse & 0.116 & 0.109 & 0.123 & 7.661 & 0.000 \\
all & C$_0$-log vs B & welch & relative & 1.133 & 1.037 & 1.230 & 5.233 & 0.000 \\
all & C$_0$-seq vs B & welch & log-rmse & 0.122 & 0.110 & 0.134 & 5.452 & 0.000 \\
all & C$_0$-seq vs B & welch & relative & 1.167 & 1.065 & 1.268 & 7.162 & 0.000 \\
all & C-seq vs C-log & welch & log-rmse & -0.000 & -0.005 & 0.004 & 7.998 & 0.440 \\
all & C-seq vs C-log & welch & relative & -0.007 & -0.078 & 0.063 & 7.994 & 0.440 \\
all & C-logG vs B & welch & log-rmse & 0.006 & 0.001 & 0.012 & 5.976 & 0.040 \\
all & C-logG vs B & welch & relative & 0.111 & 0.014 & 0.208 & 5.599 & 0.040 \\
all & C$_0$-logG vs B & welch & log-rmse & 0.128 & 0.112 & 0.144 & 4.873 & 0.000 \\
all & C$_0$-logG vs B & welch & relative & 1.199 & 1.089 & 1.309 & 7.913 & 0.000 \\
all & C-oracle vs B & welch & log-rmse & 0.007 & 0.002 & 0.013 & 5.084 & 0.000 \\
all & C-oracle vs B & welch & relative & 0.126 & 0.030 & 0.223 & 4.844 & 0.000 \\
all & C-logP vs B & welch & log-rmse & 0.005 & -0.001 & 0.011 & 7.886 & 0.240 \\
all & C-logP vs B & welch & relative & 0.085 & -0.021 & 0.191 & 7.667 & 0.240 \\
all & C$_0$-oracle vs B & welch & log-rmse & 0.117 & 0.104 & 0.130 & 5.338 & 0.000 \\
all & C$_0$-oracle vs B & welch & relative & 1.136 & 1.032 & 1.240 & 7.496 & 0.000 \\
all & C$_0$-logP vs B & welch & log-rmse & 0.123 & 0.112 & 0.133 & 5.828 & 0.000 \\
all & C$_0$-logP vs B & welch & relative & 1.169 & 1.070 & 1.269 & 6.684 & 0.000 \\
all & C-logP vs C-log & welch & log-rmse & -0.002 & -0.007 & 0.003 & 7.572 & 0.720 \\
all & C-logP vs C-log & welch & relative & -0.039 & -0.122 & 0.045 & 7.385 & 0.720 \\
all & C-log vs C$_0$-log & paired & log-rmse & -0.109 & -0.114 & -0.104 & 4.000 & 1.000 \\
all & C-log vs C$_0$-log & paired & relative & -1.010 & -1.056 & -0.964 & 4.000 & 1.000 \\
all & C-seq vs C$_0$-seq & paired & log-rmse & -0.115 & -0.127 & -0.104 & 4.000 & 1.000 \\
all & C-seq vs C$_0$-seq & paired & relative & -1.050 & -1.126 & -0.975 & 4.000 & 1.000 \\
all & C-logG vs C-log & paired & log-rmse & -0.001 & -0.005 & 0.003 & 4.000 & 0.600 \\
all & C-logG vs C-log & paired & relative & -0.013 & -0.080 & 0.054 & 4.000 & 0.600 \\
all & C-logG vs C$_0$-logG & paired & log-rmse & -0.122 & -0.136 & -0.107 & 4.000 & 1.000 \\
all & C-logG vs C$_0$-logG & paired & relative & -1.088 & -1.152 & -1.024 & 4.000 & 1.000 \\
all & C-oracle vs C-logP & paired & log-rmse & 0.002 & -0.003 & 0.008 & 4.000 & 0.200 \\
all & C-oracle vs C-logP & paired & relative & 0.041 & -0.052 & 0.134 & 4.000 & 0.200 \\
all & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.110 & -0.124 & -0.095 & 4.000 & 1.000 \\
all & C-oracle vs C$_0$-oracle & paired & relative & -1.010 & -1.106 & -0.913 & 4.000 & 1.000 \\
all & C-logP vs C$_0$-logP & paired & log-rmse & -0.118 & -0.127 & -0.109 & 4.000 & 1.000 \\
all & C-logP vs C$_0$-logP & paired & relative & -1.084 & -1.151 & -1.018 & 4.000 & 1.000 \\
selection-range & C-log vs B & welch & log-rmse & 0.006 & 0.003 & 0.010 & 8.000 & 0.000 \\
selection-range & C-log vs B & welch & relative & 0.128 & 0.049 & 0.206 & 7.801 & 0.000 \\
selection-range & C-seq vs B & welch & log-rmse & 0.005 & 0.000 & 0.009 & 7.569 & 0.160 \\
selection-range & C-seq vs B & welch & relative & 0.095 & 0.005 & 0.185 & 7.893 & 0.160 \\
selection-range & C$_0$-log vs B & welch & log-rmse & 0.050 & 0.045 & 0.055 & 7.160 & 0.000 \\
selection-range & C$_0$-log vs B & welch & relative & 0.732 & 0.658 & 0.806 & 7.043 & 0.000 \\
selection-range & C$_0$-seq vs B & welch & log-rmse & 0.069 & 0.049 & 0.088 & 4.224 & 0.000 \\
selection-range & C$_0$-seq vs B & welch & relative & 0.902 & 0.742 & 1.062 & 5.505 & 0.000 \\
selection-range & C-seq vs C-log & welch & log-rmse & -0.002 & -0.006 & 0.003 & 7.554 & 0.680 \\
selection-range & C-seq vs C-log & welch & relative & -0.033 & -0.118 & 0.052 & 7.453 & 0.680 \\
selection-range & C-logG vs B & welch & log-rmse & 0.004 & 0.000 & 0.007 & 6.178 & 0.080 \\
selection-range & C-logG vs B & welch & relative & 0.076 & 0.005 & 0.147 & 5.830 & 0.080 \\
selection-range & C$_0$-logG vs B & welch & log-rmse & 0.058 & 0.050 & 0.066 & 5.134 & 0.000 \\
selection-range & C$_0$-logG vs B & welch & relative & 0.811 & 0.722 & 0.899 & 7.930 & 0.000 \\
selection-range & C-oracle vs B & welch & log-rmse & 0.003 & 0.000 & 0.006 & 5.415 & 0.080 \\
selection-range & C-oracle vs B & welch & relative & 0.068 & -0.002 & 0.139 & 5.181 & 0.080 \\
selection-range & C-logP vs B & welch & log-rmse & 0.004 & -0.001 & 0.008 & 7.237 & 0.200 \\
selection-range & C-logP vs B & welch & relative & 0.072 & -0.028 & 0.171 & 7.468 & 0.200 \\
selection-range & C$_0$-oracle vs B & welch & log-rmse & 0.050 & 0.034 & 0.065 & 4.362 & 0.000 \\
selection-range & C$_0$-oracle vs B & welch & relative & 0.720 & 0.562 & 0.879 & 5.523 & 0.000 \\
selection-range & C$_0$-logP vs B & welch & log-rmse & 0.052 & 0.041 & 0.062 & 4.770 & 0.000 \\
selection-range & C$_0$-logP vs B & welch & relative & 0.745 & 0.636 & 0.855 & 6.981 & 0.000 \\
selection-range & C-logP vs C-log & welch & log-rmse & -0.003 & -0.008 & 0.002 & 7.218 & 0.760 \\
selection-range & C-logP vs C-log & welch & relative & -0.056 & -0.152 & 0.040 & 6.854 & 0.760 \\
selection-range & C-log vs C$_0$-log & paired & log-rmse & -0.044 & -0.050 & -0.038 & 4.000 & 1.000 \\
selection-range & C-log vs C$_0$-log & paired & relative & -0.604 & -0.688 & -0.520 & 4.000 & 1.000 \\
selection-range & C-seq vs C$_0$-seq & paired & log-rmse & -0.064 & -0.084 & -0.044 & 4.000 & 1.000 \\
selection-range & C-seq vs C$_0$-seq & paired & relative & -0.807 & -0.983 & -0.631 & 4.000 & 1.000 \\
selection-range & C-logG vs C-log & paired & log-rmse & -0.003 & -0.007 & 0.002 & 4.000 & 0.800 \\
selection-range & C-logG vs C-log & paired & relative & -0.052 & -0.140 & 0.036 & 4.000 & 0.800 \\
selection-range & C-logG vs C$_0$-logG & paired & log-rmse & -0.054 & -0.062 & -0.047 & 4.000 & 1.000 \\
selection-range & C-logG vs C$_0$-logG & paired & relative & -0.735 & -0.795 & -0.675 & 4.000 & 1.000 \\
selection-range & C-oracle vs C-logP & paired & log-rmse & -0.000 & -0.006 & 0.005 & 4.000 & 0.800 \\
selection-range & C-oracle vs C-logP & paired & relative & -0.003 & -0.113 & 0.106 & 4.000 & 0.800 \\
selection-range & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.046 & -0.062 & -0.031 & 4.000 & 1.000 \\
selection-range & C-oracle vs C$_0$-oracle & paired & relative & -0.652 & -0.812 & -0.492 & 4.000 & 1.000 \\
selection-range & C-logP vs C$_0$-logP & paired & log-rmse & -0.048 & -0.055 & -0.041 & 4.000 & 1.000 \\
selection-range & C-logP vs C$_0$-logP & paired & relative & -0.674 & -0.718 & -0.629 & 4.000 & 1.000 \\
decision-range & C-log vs B & welch & log-rmse & 0.009 & 0.002 & 0.016 & 6.491 & 0.080 \\
decision-range & C-log vs B & welch & relative & 0.162 & 0.033 & 0.291 & 7.251 & 0.080 \\
decision-range & C-seq vs B & welch & log-rmse & 0.004 & -0.002 & 0.011 & 6.880 & 0.240 \\
decision-range & C-seq vs B & welch & relative & 0.078 & -0.052 & 0.207 & 7.219 & 0.240 \\
decision-range & C$_0$-log vs B & welch & log-rmse & 0.047 & 0.041 & 0.054 & 6.996 & 0.000 \\
decision-range & C$_0$-log vs B & welch & relative & 0.674 & 0.581 & 0.768 & 7.380 & 0.000 \\
decision-range & C$_0$-seq vs B & welch & log-rmse & 0.070 & 0.046 & 0.094 & 4.245 & 0.000 \\
decision-range & C$_0$-seq vs B & welch & relative & 0.875 & 0.676 & 1.074 & 5.490 & 0.000 \\
decision-range & C-seq vs C-log & welch & log-rmse & -0.005 & -0.013 & 0.003 & 7.925 & 0.760 \\
decision-range & C-seq vs C-log & welch & relative & -0.084 & -0.230 & 0.062 & 7.999 & 0.760 \\
decision-range & C-logG vs B & welch & log-rmse & 0.003 & -0.001 & 0.007 & 7.575 & 0.240 \\
decision-range & C-logG vs B & welch & relative & 0.060 & -0.032 & 0.152 & 7.242 & 0.240 \\
decision-range & C$_0$-logG vs B & welch & log-rmse & 0.054 & 0.046 & 0.063 & 5.712 & 0.000 \\
decision-range & C$_0$-logG vs B & welch & relative & 0.744 & 0.641 & 0.848 & 7.997 & 0.000 \\
decision-range & C-oracle vs B & welch & log-rmse & 0.001 & -0.004 & 0.006 & 7.997 & 0.400 \\
decision-range & C-oracle vs B & welch & relative & 0.028 & -0.074 & 0.130 & 7.982 & 0.400 \\
decision-range & C-logP vs B & welch & log-rmse & 0.004 & -0.003 & 0.010 & 7.282 & 0.160 \\
decision-range & C-logP vs B & welch & relative & 0.068 & -0.056 & 0.192 & 7.446 & 0.160 \\
decision-range & C$_0$-oracle vs B & welch & log-rmse & 0.046 & 0.033 & 0.058 & 4.854 & 0.000 \\
decision-range & C$_0$-oracle vs B & welch & relative & 0.656 & 0.514 & 0.797 & 6.801 & 0.000 \\
decision-range & C$_0$-logP vs B & welch & log-rmse & 0.046 & 0.038 & 0.055 & 5.728 & 0.000 \\
decision-range & C$_0$-logP vs B & welch & relative & 0.663 & 0.554 & 0.773 & 7.936 & 0.000 \\
decision-range & C-logP vs C-log & welch & log-rmse & -0.005 & -0.013 & 0.002 & 7.698 & 0.680 \\
decision-range & C-logP vs C-log & welch & relative & -0.094 & -0.236 & 0.048 & 7.977 & 0.680 \\
decision-range & C-log vs C$_0$-log & paired & log-rmse & -0.039 & -0.047 & -0.030 & 4.000 & 1.000 \\
decision-range & C-log vs C$_0$-log & paired & relative & -0.513 & -0.640 & -0.385 & 4.000 & 1.000 \\
decision-range & C-seq vs C$_0$-seq & paired & log-rmse & -0.066 & -0.088 & -0.043 & 4.000 & 1.000 \\
decision-range & C-seq vs C$_0$-seq & paired & relative & -0.797 & -0.988 & -0.607 & 4.000 & 1.000 \\
decision-range & C-logG vs C-log & paired & log-rmse & -0.006 & -0.014 & 0.003 & 4.000 & 0.800 \\
decision-range & C-logG vs C-log & paired & relative & -0.102 & -0.251 & 0.047 & 4.000 & 0.800 \\
decision-range & C-logG vs C$_0$-logG & paired & log-rmse & -0.051 & -0.059 & -0.044 & 4.000 & 1.000 \\
decision-range & C-logG vs C$_0$-logG & paired & relative & -0.684 & -0.752 & -0.617 & 4.000 & 1.000 \\
decision-range & C-oracle vs C-logP & paired & log-rmse & -0.002 & -0.009 & 0.005 & 4.000 & 0.600 \\
decision-range & C-oracle vs C-logP & paired & relative & -0.040 & -0.187 & 0.108 & 4.000 & 0.600 \\
decision-range & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.044 & -0.057 & -0.032 & 4.000 & 1.000 \\
decision-range & C-oracle vs C$_0$-oracle & paired & relative & -0.628 & -0.776 & -0.480 & 4.000 & 1.000 \\
decision-range & C-logP vs C$_0$-logP & paired & log-rmse & -0.043 & -0.046 & -0.039 & 4.000 & 1.000 \\
decision-range & C-logP vs C$_0$-logP & paired & relative & -0.596 & -0.626 & -0.565 & 4.000 & 1.000 \\
0.5–1 & C-log vs B & welch & log-rmse & -0.011 & -0.023 & 0.002 & 7.856 & 0.800 \\
0.5–1 & C-log vs B & welch & relative & -0.196 & -0.425 & 0.034 & 7.345 & 0.800 \\
0.5–1 & C-seq vs B & welch & log-rmse & -0.014 & -0.024 & -0.005 & 6.167 & 0.960 \\
0.5–1 & C-seq vs B & welch & relative & -0.264 & -0.430 & -0.098 & 7.068 & 0.960 \\
0.5–1 & C$_0$-log vs B & welch & log-rmse & 0.004 & -0.006 & 0.014 & 7.302 & 0.360 \\
0.5–1 & C$_0$-log vs B & welch & relative & 0.064 & -0.101 & 0.229 & 6.940 & 0.360 \\
0.5–1 & C$_0$-seq vs B & welch & log-rmse & 0.017 & -0.008 & 0.042 & 5.148 & 0.240 \\
0.5–1 & C$_0$-seq vs B & welch & relative & 0.225 & -0.100 & 0.550 & 5.820 & 0.240 \\
0.5–1 & C-seq vs C-log & welch & log-rmse & -0.004 & -0.015 & 0.007 & 5.708 & 0.680 \\
0.5–1 & C-seq vs C-log & welch & relative & -0.068 & -0.285 & 0.149 & 5.897 & 0.680 \\
0.5–1 & C-logG vs B & welch & log-rmse & -0.019 & -0.029 & -0.009 & 7.361 & 1.000 \\
0.5–1 & C-logG vs B & welch & relative & -0.371 & -0.567 & -0.175 & 7.964 & 1.000 \\
0.5–1 & C$_0$-logG vs B & welch & log-rmse & 0.016 & 0.006 & 0.026 & 7.096 & 0.000 \\
0.5–1 & C$_0$-logG vs B & welch & relative & 0.237 & 0.077 & 0.397 & 5.971 & 0.000 \\
0.5–1 & C-oracle vs B & welch & log-rmse & -0.013 & -0.023 & -0.004 & 5.615 & 0.920 \\
0.5–1 & C-oracle vs B & welch & relative & -0.237 & -0.398 & -0.076 & 6.295 & 0.920 \\
0.5–1 & C-logP vs B & welch & log-rmse & -0.018 & -0.029 & -0.006 & 7.999 & 0.960 \\
0.5–1 & C-logP vs B & welch & relative & -0.346 & -0.574 & -0.118 & 7.377 & 0.960 \\
0.5–1 & C$_0$-oracle vs B & welch & log-rmse & 0.002 & -0.009 & 0.013 & 7.958 & 0.480 \\
0.5–1 & C$_0$-oracle vs B & welch & relative & 0.040 & -0.136 & 0.215 & 7.762 & 0.480 \\
0.5–1 & C$_0$-logP vs B & welch & log-rmse & 0.005 & -0.008 & 0.017 & 7.731 & 0.360 \\
0.5–1 & C$_0$-logP vs B & welch & relative & 0.074 & -0.119 & 0.266 & 7.991 & 0.360 \\
0.5–1 & C-logP vs C-log & welch & log-rmse & -0.007 & -0.019 & 0.005 & 7.874 & 0.760 \\
0.5–1 & C-logP vs C-log & welch & relative & -0.150 & -0.407 & 0.106 & 7.999 & 0.760 \\
0.5–1 & C-log vs C$_0$-log & paired & log-rmse & -0.015 & -0.029 & -0.001 & 4.000 & 0.800 \\
0.5–1 & C-log vs C$_0$-log & paired & relative & -0.260 & -0.516 & -0.004 & 4.000 & 0.800 \\
0.5–1 & C-seq vs C$_0$-seq & paired & log-rmse & -0.032 & -0.056 & -0.007 & 4.000 & 1.000 \\
0.5–1 & C-seq vs C$_0$-seq & paired & relative & -0.488 & -0.813 & -0.164 & 4.000 & 1.000 \\
0.5–1 & C-logG vs C-log & paired & log-rmse & -0.008 & -0.022 & 0.005 & 4.000 & 0.800 \\
0.5–1 & C-logG vs C-log & paired & relative & -0.175 & -0.468 & 0.118 & 4.000 & 0.800 \\
0.5–1 & C-logG vs C$_0$-logG & paired & log-rmse & -0.035 & -0.043 & -0.027 & 4.000 & 1.000 \\
0.5–1 & C-logG vs C$_0$-logG & paired & relative & -0.608 & -0.777 & -0.438 & 4.000 & 1.000 \\
0.5–1 & C-oracle vs C-logP & paired & log-rmse & 0.005 & -0.005 & 0.014 & 4.000 & 0.200 \\
0.5–1 & C-oracle vs C-logP & paired & relative & 0.109 & -0.098 & 0.315 & 4.000 & 0.200 \\
0.5–1 & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.016 & -0.026 & -0.005 & 4.000 & 1.000 \\
0.5–1 & C-oracle vs C$_0$-oracle & paired & relative & -0.277 & -0.453 & -0.100 & 4.000 & 1.000 \\
0.5–1 & C-logP vs C$_0$-logP & paired & log-rmse & -0.023 & -0.036 & -0.009 & 4.000 & 1.000 \\
0.5–1 & C-logP vs C$_0$-logP & paired & relative & -0.420 & -0.661 & -0.178 & 4.000 & 1.000 \\
1–2 & C-log vs B & welch & log-rmse & 0.016 & 0.009 & 0.023 & 4.917 & 0.000 \\
1–2 & C-log vs B & welch & relative & 0.311 & 0.191 & 0.432 & 5.743 & 0.000 \\
1–2 & C-seq vs B & welch & log-rmse & 0.011 & 0.003 & 0.019 & 4.744 & 0.040 \\
1–2 & C-seq vs B & welch & relative & 0.224 & 0.072 & 0.376 & 5.116 & 0.040 \\
1–2 & C$_0$-log vs B & welch & log-rmse & 0.061 & 0.054 & 0.069 & 4.823 & 0.000 \\
1–2 & C$_0$-log vs B & welch & relative & 0.874 & 0.794 & 0.954 & 7.521 & 0.000 \\
1–2 & C$_0$-seq vs B & welch & log-rmse & 0.086 & 0.059 & 0.113 & 4.068 & 0.000 \\
1–2 & C$_0$-seq vs B & welch & relative & 1.075 & 0.871 & 1.279 & 4.631 & 0.000 \\
1–2 & C-seq vs C-log & welch & log-rmse & -0.005 & -0.014 & 0.004 & 7.911 & 0.720 \\
1–2 & C-seq vs C-log & welch & relative & -0.088 & -0.253 & 0.077 & 7.584 & 0.720 \\
1–2 & C-logG vs B & welch & log-rmse & 0.011 & 0.008 & 0.015 & 7.747 & 0.000 \\
1–2 & C-logG vs B & welch & relative & 0.228 & 0.162 & 0.295 & 7.968 & 0.000 \\
1–2 & C$_0$-logG vs B & welch & log-rmse & 0.067 & 0.056 & 0.078 & 4.402 & 0.000 \\
1–2 & C$_0$-logG vs B & welch & relative & 0.928 & 0.825 & 1.031 & 6.332 & 0.000 \\
1–2 & C-oracle vs B & welch & log-rmse & 0.007 & 0.002 & 0.013 & 5.742 & 0.000 \\
1–2 & C-oracle vs B & welch & relative & 0.154 & 0.053 & 0.255 & 6.400 & 0.000 \\
1–2 & C-logP vs B & welch & log-rmse & 0.011 & 0.005 & 0.018 & 5.082 & 0.040 \\
1–2 & C-logP vs B & welch & relative & 0.229 & 0.101 & 0.357 & 5.555 & 0.040 \\
1–2 & C$_0$-oracle vs B & welch & log-rmse & 0.060 & 0.045 & 0.075 & 4.227 & 0.000 \\
1–2 & C$_0$-oracle vs B & welch & relative & 0.856 & 0.709 & 1.003 & 5.192 & 0.000 \\
1–2 & C$_0$-logP vs B & welch & log-rmse & 0.060 & 0.049 & 0.070 & 4.440 & 0.000 \\
1–2 & C$_0$-logP vs B & welch & relative & 0.858 & 0.750 & 0.967 & 6.128 & 0.000 \\
1–2 & C-logP vs C-log & welch & log-rmse & -0.005 & -0.013 & 0.004 & 7.942 & 0.720 \\
1–2 & C-logP vs C-log & welch & relative & -0.083 & -0.231 & 0.065 & 7.969 & 0.720 \\
1–2 & C-log vs C$_0$-log & paired & log-rmse & -0.045 & -0.056 & -0.034 & 4.000 & 1.000 \\
1–2 & C-log vs C$_0$-log & paired & relative & -0.562 & -0.709 & -0.416 & 4.000 & 1.000 \\
1–2 & C-seq vs C$_0$-seq & paired & log-rmse & -0.075 & -0.101 & -0.049 & 4.000 & 1.000 \\
1–2 & C-seq vs C$_0$-seq & paired & relative & -0.851 & -1.057 & -0.645 & 4.000 & 1.000 \\
1–2 & C-logG vs C-log & paired & log-rmse & -0.005 & -0.013 & 0.003 & 4.000 & 0.800 \\
1–2 & C-logG vs C-log & paired & relative & -0.083 & -0.223 & 0.057 & 4.000 & 0.800 \\
1–2 & C-logG vs C$_0$-logG & paired & log-rmse & -0.056 & -0.066 & -0.046 & 4.000 & 1.000 \\
1–2 & C-logG vs C$_0$-logG & paired & relative & -0.699 & -0.786 & -0.613 & 4.000 & 1.000 \\
1–2 & C-oracle vs C-logP & paired & log-rmse & -0.004 & -0.013 & 0.005 & 4.000 & 0.800 \\
1–2 & C-oracle vs C-logP & paired & relative & -0.075 & -0.239 & 0.089 & 4.000 & 0.800 \\
1–2 & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.052 & -0.067 & -0.038 & 4.000 & 1.000 \\
1–2 & C-oracle vs C$_0$-oracle & paired & relative & -0.702 & -0.862 & -0.541 & 4.000 & 1.000 \\
1–2 & C-logP vs C$_0$-logP & paired & log-rmse & -0.048 & -0.053 & -0.043 & 4.000 & 1.000 \\
1–2 & C-logP vs C$_0$-logP & paired & relative & -0.629 & -0.676 & -0.583 & 4.000 & 1.000 \\
\addlinespace
\multicolumn{9}{l}{\textit{RF}} \\
all & C-log vs B & welch & log-rmse & -0.009 & -0.020 & 0.002 & 5.452 & 0.800 \\
all & C-log vs B & welch & relative & -0.072 & -0.158 & 0.015 & 5.593 & 0.800 \\
all & C-seq vs B & welch & log-rmse & 0.002 & -0.012 & 0.017 & 7.620 & 0.480 \\
all & C-seq vs B & welch & relative & 0.016 & -0.095 & 0.128 & 7.826 & 0.480 \\
all & C$_0$-log vs B & welch & log-rmse & 0.097 & 0.085 & 0.108 & 7.524 & 0.000 \\
all & C$_0$-log vs B & welch & relative & 0.571 & 0.485 & 0.657 & 5.423 & 0.000 \\
all & C$_0$-seq vs B & welch & log-rmse & 0.120 & 0.103 & 0.138 & 6.709 & 0.000 \\
all & C$_0$-seq vs B & welch & relative & 0.668 & 0.574 & 0.762 & 7.647 & 0.000 \\
all & C-seq vs C-log & welch & log-rmse & 0.011 & -0.002 & 0.024 & 4.941 & 0.080 \\
all & C-seq vs C-log & welch & relative & 0.088 & -0.012 & 0.188 & 5.202 & 0.080 \\
all & C-logG vs B & welch & log-rmse & 0.009 & -0.003 & 0.021 & 7.798 & 0.160 \\
all & C-logG vs B & welch & relative & 0.069 & -0.024 & 0.162 & 7.532 & 0.160 \\
all & C$_0$-logG vs B & welch & log-rmse & 0.147 & 0.115 & 0.178 & 4.885 & 0.000 \\
all & C$_0$-logG vs B & welch & relative & 0.769 & 0.645 & 0.892 & 7.392 & 0.000 \\
all & C-oracle vs B & welch & log-rmse & 0.008 & -0.003 & 0.019 & 6.659 & 0.240 \\
all & C-oracle vs B & welch & relative & 0.060 & -0.028 & 0.148 & 6.400 & 0.240 \\
all & C-logP vs B & welch & log-rmse & -0.006 & -0.017 & 0.006 & 7.544 & 0.760 \\
all & C-logP vs B & welch & relative & -0.045 & -0.140 & 0.050 & 7.708 & 0.760 \\
all & C$_0$-oracle vs B & welch & log-rmse & 0.143 & 0.126 & 0.160 & 6.930 & 0.000 \\
all & C$_0$-oracle vs B & welch & relative & 0.758 & 0.668 & 0.848 & 7.067 & 0.000 \\
all & C$_0$-logP vs B & welch & log-rmse & 0.108 & 0.095 & 0.120 & 7.976 & 0.000 \\
all & C$_0$-logP vs B & welch & relative & 0.618 & 0.531 & 0.704 & 5.890 & 0.000 \\
all & C-logP vs C-log & welch & log-rmse & 0.003 & -0.005 & 0.012 & 6.265 & 0.240 \\
all & C-logP vs C-log & welch & relative & 0.027 & -0.045 & 0.098 & 6.251 & 0.240 \\
all & C-log vs C$_0$-log & paired & log-rmse & -0.106 & -0.114 & -0.098 & 4.000 & 1.000 \\
all & C-log vs C$_0$-log & paired & relative & -0.643 & -0.685 & -0.600 & 4.000 & 1.000 \\
all & C-seq vs C$_0$-seq & paired & log-rmse & -0.118 & -0.134 & -0.101 & 4.000 & 1.000 \\
all & C-seq vs C$_0$-seq & paired & relative & -0.652 & -0.747 & -0.557 & 4.000 & 1.000 \\
all & C-logG vs C-log & paired & log-rmse & 0.018 & 0.008 & 0.028 & 4.000 & 0.000 \\
all & C-logG vs C-log & paired & relative & 0.141 & 0.068 & 0.214 & 4.000 & 0.000 \\
all & C-logG vs C$_0$-logG & paired & log-rmse & -0.138 & -0.162 & -0.113 & 4.000 & 1.000 \\
all & C-logG vs C$_0$-logG & paired & relative & -0.700 & -0.767 & -0.633 & 4.000 & 1.000 \\
all & C-oracle vs C-logP & paired & log-rmse & 0.013 & 0.001 & 0.026 & 4.000 & 0.000 \\
all & C-oracle vs C-logP & paired & relative & 0.105 & 0.005 & 0.205 & 4.000 & 0.000 \\
all & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.135 & -0.148 & -0.123 & 4.000 & 1.000 \\
all & C-oracle vs C$_0$-oracle & paired & relative & -0.698 & -0.736 & -0.660 & 4.000 & 1.000 \\
all & C-logP vs C$_0$-logP & paired & log-rmse & -0.113 & -0.130 & -0.097 & 4.000 & 1.000 \\
all & C-logP vs C$_0$-logP & paired & relative & -0.663 & -0.767 & -0.558 & 4.000 & 1.000 \\
selection-range & C-log vs B & welch & log-rmse & 0.000 & -0.007 & 0.008 & 7.090 & 0.480 \\
selection-range & C-log vs B & welch & relative & 0.006 & -0.074 & 0.086 & 7.113 & 0.480 \\
selection-range & C-seq vs B & welch & log-rmse & 0.009 & -0.005 & 0.024 & 5.959 & 0.240 \\
selection-range & C-seq vs B & welch & relative & 0.087 & -0.046 & 0.220 & 6.471 & 0.240 \\
selection-range & C$_0$-log vs B & welch & log-rmse & 0.063 & 0.048 & 0.079 & 5.658 & 0.000 \\
selection-range & C$_0$-log vs B & welch & relative & 0.503 & 0.397 & 0.609 & 7.543 & 0.000 \\
selection-range & C$_0$-seq vs B & welch & log-rmse & 0.088 & 0.064 & 0.113 & 4.730 & 0.000 \\
selection-range & C$_0$-seq vs B & welch & relative & 0.646 & 0.513 & 0.779 & 6.462 & 0.000 \\
selection-range & C-seq vs C-log & welch & log-rmse & 0.009 & -0.006 & 0.023 & 4.974 & 0.240 \\
selection-range & C-seq vs C-log & welch & relative & 0.081 & -0.049 & 0.211 & 5.288 & 0.240 \\
selection-range & C-logG vs B & welch & log-rmse & 0.003 & -0.007 & 0.012 & 7.800 & 0.360 \\
selection-range & C-logG vs B & welch & relative & 0.028 & -0.071 & 0.127 & 7.848 & 0.360 \\
selection-range & C$_0$-logG vs B & welch & log-rmse & 0.097 & 0.058 & 0.136 & 4.290 & 0.000 \\
selection-range & C$_0$-logG vs B & welch & relative & 0.684 & 0.480 & 0.889 & 5.093 & 0.000 \\
selection-range & C-oracle vs B & welch & log-rmse & -0.003 & -0.011 & 0.006 & 7.997 & 0.600 \\
selection-range & C-oracle vs B & welch & relative & -0.027 & -0.120 & 0.067 & 7.980 & 0.600 \\
selection-range & C-logP vs B & welch & log-rmse & 0.004 & -0.005 & 0.014 & 7.937 & 0.280 \\
selection-range & C-logP vs B & welch & relative & 0.044 & -0.050 & 0.138 & 7.975 & 0.280 \\
selection-range & C$_0$-oracle vs B & welch & log-rmse & 0.069 & 0.054 & 0.084 & 5.827 & 0.000 \\
selection-range & C$_0$-oracle vs B & welch & relative & 0.536 & 0.436 & 0.637 & 7.798 & 0.000 \\
selection-range & C$_0$-logP vs B & welch & log-rmse & 0.076 & 0.057 & 0.095 & 5.170 & 0.000 \\
selection-range & C$_0$-logP vs B & welch & relative & 0.578 & 0.462 & 0.694 & 7.113 & 0.000 \\
selection-range & C-logP vs C-log & welch & log-rmse & 0.004 & -0.004 & 0.012 & 6.736 & 0.280 \\
selection-range & C-logP vs C-log & welch & relative & 0.038 & -0.046 & 0.122 & 6.892 & 0.280 \\
selection-range & C-log vs C$_0$-log & paired & log-rmse & -0.063 & -0.083 & -0.043 & 4.000 & 1.000 \\
selection-range & C-log vs C$_0$-log & paired & relative & -0.497 & -0.642 & -0.352 & 4.000 & 1.000 \\
selection-range & C-seq vs C$_0$-seq & paired & log-rmse & -0.079 & -0.110 & -0.049 & 4.000 & 1.000 \\
selection-range & C-seq vs C$_0$-seq & paired & relative & -0.559 & -0.762 & -0.355 & 4.000 & 1.000 \\
selection-range & C-logG vs C-log & paired & log-rmse & 0.002 & -0.003 & 0.007 & 4.000 & 0.400 \\
selection-range & C-logG vs C-log & paired & relative & 0.022 & -0.026 & 0.070 & 4.000 & 0.400 \\
selection-range & C-logG vs C$_0$-logG & paired & log-rmse & -0.094 & -0.126 & -0.063 & 4.000 & 1.000 \\
selection-range & C-logG vs C$_0$-logG & paired & relative & -0.656 & -0.786 & -0.526 & 4.000 & 1.000 \\
selection-range & C-oracle vs C-logP & paired & log-rmse & -0.007 & -0.020 & 0.007 & 4.000 & 0.800 \\
selection-range & C-oracle vs C-logP & paired & relative & -0.070 & -0.211 & 0.071 & 4.000 & 0.800 \\
selection-range & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.071 & -0.082 & -0.061 & 4.000 & 1.000 \\
selection-range & C-oracle vs C$_0$-oracle & paired & relative & -0.563 & -0.622 & -0.504 & 4.000 & 1.000 \\
selection-range & C-logP vs C$_0$-logP & paired & log-rmse & -0.072 & -0.096 & -0.048 & 4.000 & 1.000 \\
selection-range & C-logP vs C$_0$-logP & paired & relative & -0.534 & -0.700 & -0.369 & 4.000 & 1.000 \\
decision-range & C-log vs B & welch & log-rmse & -0.009 & -0.020 & 0.002 & 5.640 & 0.840 \\
decision-range & C-log vs B & welch & relative & -0.087 & -0.196 & 0.022 & 5.860 & 0.840 \\
decision-range & C-seq vs B & welch & log-rmse & 0.002 & -0.017 & 0.020 & 6.628 & 0.600 \\
decision-range & C-seq vs B & welch & relative & 0.012 & -0.160 & 0.184 & 6.898 & 0.600 \\
decision-range & C$_0$-log vs B & welch & log-rmse & 0.048 & 0.030 & 0.066 & 6.721 & 0.000 \\
decision-range & C$_0$-log vs B & welch & relative & 0.379 & 0.243 & 0.514 & 7.946 & 0.000 \\
decision-range & C$_0$-seq vs B & welch & log-rmse & 0.087 & 0.056 & 0.119 & 4.949 & 0.000 \\
decision-range & C$_0$-seq vs B & welch & relative & 0.605 & 0.444 & 0.766 & 7.218 & 0.000 \\
decision-range & C-seq vs C-log & welch & log-rmse & 0.011 & -0.007 & 0.028 & 4.638 & 0.200 \\
decision-range & C-seq vs C-log & welch & relative & 0.099 & -0.067 & 0.264 & 4.837 & 0.200 \\
decision-range & C-logG vs B & welch & log-rmse & -0.007 & -0.019 & 0.005 & 7.630 & 0.760 \\
decision-range & C-logG vs B & welch & relative & -0.071 & -0.191 & 0.049 & 7.759 & 0.760 \\
decision-range & C$_0$-logG vs B & welch & log-rmse & 0.072 & 0.040 & 0.105 & 4.908 & 0.000 \\
decision-range & C$_0$-logG vs B & welch & relative & 0.521 & 0.325 & 0.716 & 6.308 & 0.000 \\
decision-range & C-oracle vs B & welch & log-rmse & -0.015 & -0.026 & -0.003 & 7.665 & 0.880 \\
decision-range & C-oracle vs B & welch & relative & -0.150 & -0.275 & -0.025 & 7.954 & 0.880 \\
decision-range & C-logP vs B & welch & log-rmse & -0.002 & -0.016 & 0.013 & 7.712 & 0.560 \\
decision-range & C-logP vs B & welch & relative & -0.017 & -0.162 & 0.127 & 7.717 & 0.560 \\
decision-range & C$_0$-oracle vs B & welch & log-rmse & 0.054 & 0.027 & 0.081 & 5.246 & 0.000 \\
decision-range & C$_0$-oracle vs B & welch & relative & 0.413 & 0.230 & 0.597 & 6.592 & 0.000 \\
decision-range & C$_0$-logP vs B & welch & log-rmse & 0.057 & 0.034 & 0.079 & 5.873 & 0.000 \\
decision-range & C$_0$-logP vs B & welch & relative & 0.432 & 0.286 & 0.578 & 7.679 & 0.000 \\
decision-range & C-logP vs C-log & welch & log-rmse & 0.007 & -0.006 & 0.021 & 5.136 & 0.240 \\
decision-range & C-logP vs C-log & welch & relative & 0.069 & -0.062 & 0.201 & 5.302 & 0.240 \\
decision-range & C-log vs C$_0$-log & paired & log-rmse & -0.057 & -0.079 & -0.035 & 4.000 & 1.000 \\
decision-range & C-log vs C$_0$-log & paired & relative & -0.465 & -0.630 & -0.301 & 4.000 & 1.000 \\
decision-range & C-seq vs C$_0$-seq & paired & log-rmse & -0.086 & -0.123 & -0.049 & 4.000 & 1.000 \\
decision-range & C-seq vs C$_0$-seq & paired & relative & -0.593 & -0.818 & -0.368 & 4.000 & 1.000 \\
decision-range & C-logG vs C-log & paired & log-rmse & 0.002 & -0.004 & 0.007 & 4.000 & 0.200 \\
decision-range & C-logG vs C-log & paired & relative & 0.016 & -0.038 & 0.070 & 4.000 & 0.200 \\
decision-range & C-logG vs C$_0$-logG & paired & log-rmse & -0.080 & -0.105 & -0.054 & 4.000 & 1.000 \\
decision-range & C-logG vs C$_0$-logG & paired & relative & -0.592 & -0.724 & -0.459 & 4.000 & 1.000 \\
decision-range & C-oracle vs C-logP & paired & log-rmse & -0.013 & -0.030 & 0.005 & 4.000 & 0.800 \\
decision-range & C-oracle vs C-logP & paired & relative & -0.132 & -0.315 & 0.050 & 4.000 & 0.800 \\
decision-range & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.069 & -0.091 & -0.047 & 4.000 & 1.000 \\
decision-range & C-oracle vs C$_0$-oracle & paired & relative & -0.563 & -0.694 & -0.432 & 4.000 & 1.000 \\
decision-range & C-logP vs C$_0$-logP & paired & log-rmse & -0.058 & -0.077 & -0.039 & 4.000 & 1.000 \\
decision-range & C-logP vs C$_0$-logP & paired & relative & -0.449 & -0.584 & -0.314 & 4.000 & 1.000 \\
0.5–1 & C-log vs B & welch & log-rmse & -0.052 & -0.070 & -0.034 & 7.866 & 1.000 \\
0.5–1 & C-log vs B & welch & relative & -0.429 & -0.584 & -0.275 & 7.338 & 1.000 \\
0.5–1 & C-seq vs B & welch & log-rmse & -0.031 & -0.068 & 0.006 & 5.406 & 0.800 \\
0.5–1 & C-seq vs B & welch & relative & -0.252 & -0.552 & 0.048 & 4.990 & 0.800 \\
0.5–1 & C$_0$-log vs B & welch & log-rmse & -0.043 & -0.068 & -0.019 & 7.022 & 0.960 \\
0.5–1 & C$_0$-log vs B & welch & relative & -0.348 & -0.564 & -0.132 & 5.847 & 0.960 \\
0.5–1 & C$_0$-seq vs B & welch & log-rmse & -0.016 & -0.063 & 0.030 & 4.928 & 0.760 \\
0.5–1 & C$_0$-seq vs B & welch & relative & -0.144 & -0.488 & 0.200 & 4.758 & 0.760 \\
0.5–1 & C-seq vs C-log & welch & log-rmse & 0.021 & -0.016 & 0.058 & 5.095 & 0.280 \\
0.5–1 & C-seq vs C-log & welch & relative & 0.178 & -0.124 & 0.479 & 5.773 & 0.280 \\
0.5–1 & C-logG vs B & welch & log-rmse & -0.060 & -0.080 & -0.040 & 7.933 & 1.000 \\
0.5–1 & C-logG vs B & welch & relative & -0.519 & -0.708 & -0.329 & 6.356 & 1.000 \\
0.5–1 & C$_0$-logG vs B & welch & log-rmse & -0.036 & -0.066 & -0.005 & 6.011 & 0.840 \\
0.5–1 & C$_0$-logG vs B & welch & relative & -0.284 & -0.526 & -0.043 & 5.500 & 0.840 \\
0.5–1 & C-oracle vs B & welch & log-rmse & -0.060 & -0.078 & -0.043 & 7.787 & 1.000 \\
0.5–1 & C-oracle vs B & welch & relative & -0.519 & -0.684 & -0.354 & 7.009 & 1.000 \\
0.5–1 & C-logP vs B & welch & log-rmse & -0.032 & -0.066 & 0.003 & 5.641 & 0.880 \\
0.5–1 & C-logP vs B & welch & relative & -0.259 & -0.562 & 0.044 & 4.970 & 0.880 \\
0.5–1 & C$_0$-oracle vs B & welch & log-rmse & -0.042 & -0.061 & -0.023 & 7.981 & 1.000 \\
0.5–1 & C$_0$-oracle vs B & welch & relative & -0.332 & -0.489 & -0.174 & 7.233 & 1.000 \\
0.5–1 & C$_0$-logP vs B & welch & log-rmse & -0.031 & -0.052 & -0.011 & 7.866 & 0.960 \\
0.5–1 & C$_0$-logP vs B & welch & relative & -0.236 & -0.394 & -0.079 & 7.239 & 0.960 \\
0.5–1 & C-logP vs C-log & welch & log-rmse & 0.020 & -0.014 & 0.055 & 5.285 & 0.320 \\
0.5–1 & C-logP vs C-log & welch & relative & 0.171 & -0.134 & 0.475 & 5.740 & 0.320 \\
0.5–1 & C-log vs C$_0$-log & paired & log-rmse & -0.009 & -0.041 & 0.023 & 4.000 & 0.600 \\
0.5–1 & C-log vs C$_0$-log & paired & relative & -0.081 & -0.389 & 0.226 & 4.000 & 0.600 \\
0.5–1 & C-seq vs C$_0$-seq & paired & log-rmse & -0.014 & -0.029 & -0.000 & 4.000 & 1.000 \\
0.5–1 & C-seq vs C$_0$-seq & paired & relative & -0.108 & -0.213 & -0.002 & 4.000 & 1.000 \\
0.5–1 & C-logG vs C-log & paired & log-rmse & -0.008 & -0.023 & 0.007 & 4.000 & 0.800 \\
0.5–1 & C-logG vs C-log & paired & relative & -0.089 & -0.239 & 0.061 & 4.000 & 0.800 \\
0.5–1 & C-logG vs C$_0$-logG & paired & log-rmse & -0.025 & -0.042 & -0.007 & 4.000 & 1.000 \\
0.5–1 & C-logG vs C$_0$-logG & paired & relative & -0.234 & -0.353 & -0.115 & 4.000 & 1.000 \\
0.5–1 & C-oracle vs C-logP & paired & log-rmse & -0.029 & -0.069 & 0.012 & 4.000 & 0.800 \\
0.5–1 & C-oracle vs C-logP & paired & relative & -0.260 & -0.644 & 0.123 & 4.000 & 0.800 \\
0.5–1 & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.018 & -0.035 & -0.002 & 4.000 & 0.800 \\
0.5–1 & C-oracle vs C$_0$-oracle & paired & relative & -0.187 & -0.347 & -0.027 & 4.000 & 0.800 \\
0.5–1 & C-logP vs C$_0$-logP & paired & log-rmse & -0.001 & -0.030 & 0.029 & 4.000 & 0.600 \\
0.5–1 & C-logP vs C$_0$-logP & paired & relative & -0.022 & -0.275 & 0.230 & 4.000 & 0.600 \\
1–2 & C-log vs B & welch & log-rmse & 0.012 & 0.002 & 0.022 & 6.987 & 0.040 \\
1–2 & C-log vs B & welch & relative & 0.139 & 0.012 & 0.267 & 6.280 & 0.040 \\
1–2 & C-seq vs B & welch & log-rmse & 0.018 & 0.006 & 0.030 & 8.000 & 0.040 \\
1–2 & C-seq vs B & welch & relative & 0.202 & 0.065 & 0.339 & 7.617 & 0.040 \\
1–2 & C$_0$-log vs B & welch & log-rmse & 0.083 & 0.065 & 0.101 & 6.315 & 0.000 \\
1–2 & C$_0$-log vs B & welch & relative & 0.699 & 0.558 & 0.840 & 7.850 & 0.000 \\
1–2 & C$_0$-seq vs B & welch & log-rmse & 0.124 & 0.084 & 0.165 & 4.483 & 0.000 \\
1–2 & C$_0$-seq vs B & welch & relative & 0.918 & 0.727 & 1.109 & 7.111 & 0.000 \\
1–2 & C-seq vs C-log & welch & log-rmse & 0.006 & -0.004 & 0.017 & 6.972 & 0.240 \\
1–2 & C-seq vs C-log & welch & relative & 0.063 & -0.042 & 0.168 & 7.176 & 0.240 \\
1–2 & C-logG vs B & welch & log-rmse & 0.017 & 0.006 & 0.028 & 7.561 & 0.000 \\
1–2 & C-logG vs B & welch & relative & 0.191 & 0.062 & 0.321 & 6.743 & 0.000 \\
1–2 & C$_0$-logG vs B & welch & log-rmse & 0.111 & 0.077 & 0.146 & 4.660 & 0.000 \\
1–2 & C$_0$-logG vs B & welch & relative & 0.852 & 0.653 & 1.051 & 6.911 & 0.000 \\
1–2 & C-oracle vs B & welch & log-rmse & 0.007 & -0.004 & 0.019 & 7.858 & 0.280 \\
1–2 & C-oracle vs B & welch & relative & 0.089 & -0.047 & 0.224 & 7.495 & 0.280 \\
1–2 & C-logP vs B & welch & log-rmse & 0.013 & -0.001 & 0.027 & 7.447 & 0.160 \\
1–2 & C-logP vs B & welch & relative & 0.149 & -0.007 & 0.306 & 7.959 & 0.160 \\
1–2 & C$_0$-oracle vs B & welch & log-rmse & 0.090 & 0.059 & 0.122 & 4.805 & 0.000 \\
1–2 & C$_0$-oracle vs B & welch & relative & 0.737 & 0.540 & 0.935 & 6.943 & 0.000 \\
1–2 & C$_0$-logP vs B & welch & log-rmse & 0.091 & 0.068 & 0.114 & 5.417 & 0.000 \\
1–2 & C$_0$-logP vs B & welch & relative & 0.745 & 0.591 & 0.899 & 7.985 & 0.000 \\
1–2 & C-logP vs C-log & welch & log-rmse & 0.001 & -0.012 & 0.015 & 5.925 & 0.520 \\
1–2 & C-logP vs C-log & welch & relative & 0.010 & -0.126 & 0.146 & 6.019 & 0.520 \\
1–2 & C-log vs C$_0$-log & paired & log-rmse & -0.071 & -0.091 & -0.051 & 4.000 & 1.000 \\
1–2 & C-log vs C$_0$-log & paired & relative & -0.560 & -0.704 & -0.415 & 4.000 & 1.000 \\
1–2 & C-seq vs C$_0$-seq & paired & log-rmse & -0.106 & -0.149 & -0.063 & 4.000 & 1.000 \\
1–2 & C-seq vs C$_0$-seq & paired & relative & -0.715 & -0.935 & -0.495 & 4.000 & 1.000 \\
1–2 & C-logG vs C-log & paired & log-rmse & 0.005 & 0.002 & 0.008 & 4.000 & 0.000 \\
1–2 & C-logG vs C-log & paired & relative & 0.052 & 0.023 & 0.080 & 4.000 & 0.000 \\
1–2 & C-logG vs C$_0$-logG & paired & log-rmse & -0.094 & -0.125 & -0.064 & 4.000 & 1.000 \\
1–2 & C-logG vs C$_0$-logG & paired & relative & -0.661 & -0.815 & -0.507 & 4.000 & 1.000 \\
1–2 & C-oracle vs C-logP & paired & log-rmse & -0.006 & -0.024 & 0.012 & 4.000 & 0.600 \\
1–2 & C-oracle vs C-logP & paired & relative & -0.061 & -0.247 & 0.126 & 4.000 & 0.600 \\
1–2 & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.083 & -0.109 & -0.057 & 4.000 & 1.000 \\
1–2 & C-oracle vs C$_0$-oracle & paired & relative & -0.648 & -0.789 & -0.508 & 4.000 & 1.000 \\
1–2 & C-logP vs C$_0$-logP & paired & log-rmse & -0.078 & -0.100 & -0.055 & 4.000 & 1.000 \\
1–2 & C-logP vs C$_0$-logP & paired & relative & -0.596 & -0.752 & -0.439 & 4.000 & 1.000 \\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{llllrrrrr}
\caption{Replicated comparisons on test-stratified: Welch (independent arms) or paired intervals, log-RMSE and relative scale; P(first<second) is descriptive. C$_0$-log, C$_0$-seq, C$_0$-logG, C$_0$-oracle and C$_0$-logP are ablations without the seed and carry no budget: they train on 300 points against the 600 of B, C-log, C-seq, C-logG, C-oracle and C-logP. C-oracle, C-logP, C$_0$-oracle and C$_0$-logP have no r0 (shown as '--').}\label{tab:rep:test-stratified:comparisons} \\
\toprule
measure & comparison & method & scale & diff & CI low & CI high & df & P(first<second) \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{Table \thetable, continued}} \\
\toprule
measure & comparison & method & scale & diff & CI low & CI high & df & P(first<second) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{continued on the next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textit{GBM}} \\
all & C-log vs B & welch & log-rmse & 0.000 & -0.007 & 0.007 & 6.056 & 0.520 \\
all & C-log vs B & welch & relative & 0.005 & -0.138 & 0.147 & 6.089 & 0.520 \\
all & C-seq vs B & welch & log-rmse & 0.004 & -0.003 & 0.011 & 4.538 & 0.280 \\
all & C-seq vs B & welch & relative & 0.085 & -0.056 & 0.227 & 4.443 & 0.280 \\
all & C$_0$-log vs B & welch & log-rmse & 0.032 & 0.021 & 0.044 & 6.691 & 0.000 \\
all & C$_0$-log vs B & welch & relative & 0.502 & 0.335 & 0.669 & 7.998 & 0.000 \\
all & C$_0$-seq vs B & welch & log-rmse & 0.047 & 0.031 & 0.063 & 5.460 & 0.000 \\
all & C$_0$-seq vs B & welch & relative & 0.663 & 0.486 & 0.840 & 7.932 & 0.000 \\
all & C-seq vs C-log & welch & log-rmse & 0.004 & 0.000 & 0.008 & 5.845 & 0.080 \\
all & C-seq vs C-log & welch & relative & 0.081 & 0.006 & 0.155 & 5.517 & 0.080 \\
all & C-logG vs B & welch & log-rmse & 0.002 & -0.005 & 0.010 & 7.244 & 0.360 \\
all & C-logG vs B & welch & relative & 0.051 & -0.095 & 0.197 & 6.867 & 0.360 \\
all & C$_0$-logG vs B & welch & log-rmse & 0.043 & 0.033 & 0.054 & 7.150 & 0.000 \\
all & C$_0$-logG vs B & welch & relative & 0.630 & 0.479 & 0.781 & 7.486 & 0.000 \\
all & C-oracle vs B & welch & log-rmse & 0.000 & -0.007 & 0.008 & 7.407 & 0.440 \\
all & C-oracle vs B & welch & relative & 0.005 & -0.143 & 0.154 & 7.228 & 0.440 \\
all & C-logP vs B & welch & log-rmse & 0.001 & -0.006 & 0.008 & 6.779 & 0.440 \\
all & C-logP vs B & welch & relative & 0.020 & -0.126 & 0.165 & 6.816 & 0.440 \\
all & C$_0$-oracle vs B & welch & log-rmse & 0.045 & 0.038 & 0.052 & 7.276 & 0.000 \\
all & C$_0$-oracle vs B & welch & relative & 0.649 & 0.508 & 0.790 & 5.124 & 0.000 \\
all & C$_0$-logP vs B & welch & log-rmse & 0.039 & 0.023 & 0.055 & 5.399 & 0.000 \\
all & C$_0$-logP vs B & welch & relative & 0.576 & 0.378 & 0.774 & 7.488 & 0.000 \\
all & C-logP vs C-log & welch & log-rmse & 0.001 & -0.004 & 0.006 & 7.729 & 0.320 \\
all & C-logP vs C-log & welch & relative & 0.015 & -0.085 & 0.115 & 7.729 & 0.320 \\
all & C-log vs C$_0$-log & paired & log-rmse & -0.032 & -0.043 & -0.022 & 4.000 & 1.000 \\
all & C-log vs C$_0$-log & paired & relative & -0.497 & -0.628 & -0.367 & 4.000 & 1.000 \\
all & C-seq vs C$_0$-seq & paired & log-rmse & -0.043 & -0.060 & -0.026 & 4.000 & 1.000 \\
all & C-seq vs C$_0$-seq & paired & relative & -0.578 & -0.750 & -0.405 & 4.000 & 1.000 \\
all & C-logG vs C-log & paired & log-rmse & 0.002 & -0.004 & 0.009 & 4.000 & 0.400 \\
all & C-logG vs C-log & paired & relative & 0.047 & -0.080 & 0.173 & 4.000 & 0.400 \\
all & C-logG vs C$_0$-logG & paired & log-rmse & -0.041 & -0.049 & -0.033 & 4.000 & 1.000 \\
all & C-logG vs C$_0$-logG & paired & relative & -0.579 & -0.662 & -0.496 & 4.000 & 1.000 \\
all & C-oracle vs C-logP & paired & log-rmse & -0.001 & -0.007 & 0.006 & 4.000 & 0.600 \\
all & C-oracle vs C-logP & paired & relative & -0.014 & -0.144 & 0.115 & 4.000 & 0.600 \\
all & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.045 & -0.053 & -0.037 & 4.000 & 1.000 \\
all & C-oracle vs C$_0$-oracle & paired & relative & -0.644 & -0.764 & -0.523 & 4.000 & 1.000 \\
all & C-logP vs C$_0$-logP & paired & log-rmse & -0.038 & -0.057 & -0.020 & 4.000 & 1.000 \\
all & C-logP vs C$_0$-logP & paired & relative & -0.556 & -0.789 & -0.323 & 4.000 & 1.000 \\
selection-range & C-log vs B & welch & log-rmse & 0.002 & -0.004 & 0.009 & 5.046 & 0.360 \\
selection-range & C-log vs B & welch & relative & 0.056 & -0.093 & 0.206 & 4.937 & 0.360 \\
selection-range & C-seq vs B & welch & log-rmse & 0.005 & -0.002 & 0.012 & 4.712 & 0.200 \\
selection-range & C-seq vs B & welch & relative & 0.106 & -0.044 & 0.256 & 4.565 & 0.200 \\
selection-range & C$_0$-log vs B & welch & log-rmse & 0.036 & 0.024 & 0.048 & 6.496 & 0.000 \\
selection-range & C$_0$-log vs B & welch & relative & 0.572 & 0.396 & 0.748 & 7.992 & 0.000 \\
selection-range & C$_0$-seq vs B & welch & log-rmse & 0.054 & 0.038 & 0.070 & 5.377 & 0.000 \\
selection-range & C$_0$-seq vs B & welch & relative & 0.766 & 0.584 & 0.948 & 7.989 & 0.000 \\
selection-range & C-seq vs C-log & welch & log-rmse & 0.002 & -0.000 & 0.005 & 7.708 & 0.160 \\
selection-range & C-seq vs C-log & welch & relative & 0.050 & -0.006 & 0.105 & 7.524 & 0.160 \\
selection-range & C-logG vs B & welch & log-rmse & 0.002 & -0.005 & 0.009 & 5.005 & 0.440 \\
selection-range & C-logG vs B & welch & relative & 0.044 & -0.106 & 0.193 & 4.892 & 0.440 \\
selection-range & C$_0$-logG vs B & welch & log-rmse & 0.045 & 0.032 & 0.058 & 6.080 & 0.000 \\
selection-range & C$_0$-logG vs B & welch & relative & 0.672 & 0.496 & 0.849 & 7.994 & 0.000 \\
selection-range & C-oracle vs B & welch & log-rmse & -0.001 & -0.008 & 0.006 & 6.139 & 0.560 \\
selection-range & C-oracle vs B & welch & relative & -0.011 & -0.163 & 0.140 & 6.108 & 0.560 \\
selection-range & C-logP vs B & welch & log-rmse & 0.003 & -0.004 & 0.010 & 6.529 & 0.280 \\
selection-range & C-logP vs B & welch & relative & 0.066 & -0.086 & 0.219 & 6.388 & 0.280 \\
selection-range & C$_0$-oracle vs B & welch & log-rmse & 0.038 & 0.030 & 0.046 & 7.999 & 0.000 \\
selection-range & C$_0$-oracle vs B & welch & relative & 0.599 & 0.447 & 0.752 & 6.324 & 0.000 \\
selection-range & C$_0$-logP vs B & welch & log-rmse & 0.044 & 0.026 & 0.062 & 5.121 & 0.000 \\
selection-range & C$_0$-logP vs B & welch & relative & 0.659 & 0.446 & 0.872 & 7.439 & 0.000 \\
selection-range & C-logP vs C-log & welch & log-rmse & 0.001 & -0.004 & 0.005 & 6.623 & 0.320 \\
selection-range & C-logP vs C-log & welch & relative & 0.010 & -0.078 & 0.098 & 6.541 & 0.320 \\
selection-range & C-log vs C$_0$-log & paired & log-rmse & -0.034 & -0.045 & -0.022 & 4.000 & 1.000 \\
selection-range & C-log vs C$_0$-log & paired & relative & -0.515 & -0.665 & -0.365 & 4.000 & 1.000 \\
selection-range & C-seq vs C$_0$-seq & paired & log-rmse & -0.049 & -0.067 & -0.031 & 4.000 & 1.000 \\
selection-range & C-seq vs C$_0$-seq & paired & relative & -0.660 & -0.848 & -0.472 & 4.000 & 1.000 \\
selection-range & C-logG vs C-log & paired & log-rmse & -0.001 & -0.005 & 0.004 & 4.000 & 0.400 \\
selection-range & C-logG vs C-log & paired & relative & -0.013 & -0.102 & 0.076 & 4.000 & 0.400 \\
selection-range & C-logG vs C$_0$-logG & paired & log-rmse & -0.043 & -0.056 & -0.031 & 4.000 & 1.000 \\
selection-range & C-logG vs C$_0$-logG & paired & relative & -0.629 & -0.764 & -0.493 & 4.000 & 1.000 \\
selection-range & C-oracle vs C-logP & paired & log-rmse & -0.004 & -0.008 & 0.001 & 4.000 & 0.800 \\
selection-range & C-oracle vs C-logP & paired & relative & -0.077 & -0.172 & 0.017 & 4.000 & 0.800 \\
selection-range & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.039 & -0.047 & -0.030 & 4.000 & 1.000 \\
selection-range & C-oracle vs C$_0$-oracle & paired & relative & -0.611 & -0.736 & -0.486 & 4.000 & 1.000 \\
selection-range & C-logP vs C$_0$-logP & paired & log-rmse & -0.041 & -0.061 & -0.022 & 4.000 & 1.000 \\
selection-range & C-logP vs C$_0$-logP & paired & relative & -0.593 & -0.827 & -0.360 & 4.000 & 1.000 \\
decision-range & C-log vs B & welch & log-rmse & -0.004 & -0.019 & 0.010 & 7.607 & 0.640 \\
decision-range & C-log vs B & welch & relative & -0.083 & -0.361 & 0.195 & 7.805 & 0.640 \\
decision-range & C-seq vs B & welch & log-rmse & -0.004 & -0.018 & 0.010 & 6.690 & 0.560 \\
decision-range & C-seq vs B & welch & relative & -0.067 & -0.330 & 0.196 & 7.193 & 0.560 \\
decision-range & C$_0$-log vs B & welch & log-rmse & 0.032 & 0.016 & 0.047 & 7.984 & 0.040 \\
decision-range & C$_0$-log vs B & welch & relative & 0.480 & 0.222 & 0.738 & 6.771 & 0.040 \\
decision-range & C$_0$-seq vs B & welch & log-rmse & 0.065 & 0.048 & 0.081 & 7.990 & 0.000 \\
decision-range & C$_0$-seq vs B & welch & relative & 0.815 & 0.564 & 1.065 & 5.690 & 0.000 \\
decision-range & C-seq vs C-log & welch & log-rmse & 0.001 & -0.011 & 0.012 & 7.567 & 0.440 \\
decision-range & C-seq vs C-log & welch & relative & 0.016 & -0.219 & 0.251 & 7.730 & 0.440 \\
decision-range & C-logG vs B & welch & log-rmse & -0.004 & -0.018 & 0.010 & 6.137 & 0.560 \\
decision-range & C-logG vs B & welch & relative & -0.072 & -0.326 & 0.183 & 6.416 & 0.560 \\
decision-range & C$_0$-logG vs B & welch & log-rmse & 0.042 & 0.019 & 0.066 & 6.467 & 0.000 \\
decision-range & C$_0$-logG vs B & welch & relative & 0.591 & 0.295 & 0.886 & 7.998 & 0.000 \\
decision-range & C-oracle vs B & welch & log-rmse & -0.008 & -0.022 & 0.005 & 5.007 & 0.760 \\
decision-range & C-oracle vs B & welch & relative & -0.156 & -0.406 & 0.094 & 5.521 & 0.760 \\
decision-range & C-logP vs B & welch & log-rmse & -0.008 & -0.021 & 0.006 & 5.804 & 0.720 \\
decision-range & C-logP vs B & welch & relative & -0.147 & -0.401 & 0.107 & 6.364 & 0.720 \\
decision-range & C$_0$-oracle vs B & welch & log-rmse & 0.038 & 0.025 & 0.052 & 4.317 & 0.000 \\
decision-range & C$_0$-oracle vs B & welch & relative & 0.565 & 0.313 & 0.818 & 4.117 & 0.000 \\
decision-range & C$_0$-logP vs B & welch & log-rmse & 0.035 & 0.014 & 0.055 & 7.173 & 0.040 \\
decision-range & C$_0$-logP vs B & welch & relative & 0.511 & 0.226 & 0.796 & 7.923 & 0.040 \\
decision-range & C-logP vs C-log & welch & log-rmse & -0.003 & -0.014 & 0.008 & 6.649 & 0.560 \\
decision-range & C-logP vs C-log & welch & relative & -0.064 & -0.286 & 0.157 & 6.994 & 0.560 \\
decision-range & C-log vs C$_0$-log & paired & log-rmse & -0.036 & -0.047 & -0.025 & 4.000 & 1.000 \\
decision-range & C-log vs C$_0$-log & paired & relative & -0.563 & -0.742 & -0.383 & 4.000 & 1.000 \\
decision-range & C-seq vs C$_0$-seq & paired & log-rmse & -0.069 & -0.090 & -0.047 & 4.000 & 1.000 \\
decision-range & C-seq vs C$_0$-seq & paired & relative & -0.882 & -1.161 & -0.602 & 4.000 & 1.000 \\
decision-range & C-logG vs C-log & paired & log-rmse & 0.000 & -0.017 & 0.017 & 4.000 & 0.400 \\
decision-range & C-logG vs C-log & paired & relative & 0.011 & -0.325 & 0.347 & 4.000 & 0.400 \\
decision-range & C-logG vs C$_0$-logG & paired & log-rmse & -0.046 & -0.074 & -0.019 & 4.000 & 1.000 \\
decision-range & C-logG vs C$_0$-logG & paired & relative & -0.662 & -0.992 & -0.332 & 4.000 & 1.000 \\
decision-range & C-oracle vs C-logP & paired & log-rmse & -0.000 & -0.008 & 0.007 & 4.000 & 0.400 \\
decision-range & C-oracle vs C-logP & paired & relative & -0.008 & -0.182 & 0.165 & 4.000 & 0.400 \\
decision-range & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.047 & -0.051 & -0.042 & 4.000 & 1.000 \\
decision-range & C-oracle vs C$_0$-oracle & paired & relative & -0.721 & -0.822 & -0.620 & 4.000 & 1.000 \\
decision-range & C-logP vs C$_0$-logP & paired & log-rmse & -0.043 & -0.067 & -0.018 & 4.000 & 1.000 \\
decision-range & C-logP vs C$_0$-logP & paired & relative & -0.659 & -1.004 & -0.313 & 4.000 & 1.000 \\
0.5–1 & C-log vs B & welch & log-rmse & -0.020 & -0.045 & 0.004 & 4.334 & 1.000 \\
0.5–1 & C-log vs B & welch & relative & -0.385 & -0.745 & -0.024 & 5.002 & 1.000 \\
0.5–1 & C-seq vs B & welch & log-rmse & -0.011 & -0.036 & 0.013 & 4.784 & 0.720 \\
0.5–1 & C-seq vs B & welch & relative & -0.175 & -0.536 & 0.187 & 5.368 & 0.720 \\
0.5–1 & C$_0$-log vs B & welch & log-rmse & 0.006 & -0.021 & 0.033 & 7.654 & 0.440 \\
0.5–1 & C$_0$-log vs B & welch & relative & 0.105 & -0.309 & 0.518 & 7.933 & 0.440 \\
0.5–1 & C$_0$-seq vs B & welch & log-rmse & 0.029 & -0.001 & 0.059 & 7.975 & 0.120 \\
0.5–1 & C$_0$-seq vs B & welch & relative & 0.410 & 0.014 & 0.806 & 7.685 & 0.120 \\
0.5–1 & C-seq vs C-log & welch & log-rmse & 0.009 & 0.001 & 0.017 & 6.870 & 0.080 \\
0.5–1 & C-seq vs C-log & welch & relative & 0.210 & 0.041 & 0.379 & 7.797 & 0.080 \\
0.5–1 & C-logG vs B & welch & log-rmse & -0.007 & -0.032 & 0.019 & 6.702 & 0.520 \\
0.5–1 & C-logG vs B & welch & relative & -0.102 & -0.502 & 0.298 & 7.763 & 0.520 \\
0.5–1 & C$_0$-logG vs B & welch & log-rmse & 0.013 & -0.016 & 0.042 & 7.990 & 0.200 \\
0.5–1 & C$_0$-logG vs B & welch & relative & 0.210 & -0.196 & 0.617 & 7.868 & 0.200 \\
0.5–1 & C-oracle vs B & welch & log-rmse & -0.013 & -0.037 & 0.012 & 5.659 & 0.720 \\
0.5–1 & C-oracle vs B & welch & relative & -0.219 & -0.593 & 0.155 & 6.856 & 0.720 \\
0.5–1 & C-logP vs B & welch & log-rmse & -0.012 & -0.037 & 0.013 & 6.242 & 0.760 \\
0.5–1 & C-logP vs B & welch & relative & -0.215 & -0.606 & 0.175 & 7.552 & 0.760 \\
0.5–1 & C$_0$-oracle vs B & welch & log-rmse & 0.004 & -0.023 & 0.031 & 7.754 & 0.400 \\
0.5–1 & C$_0$-oracle vs B & welch & relative & 0.076 & -0.335 & 0.487 & 7.915 & 0.400 \\
0.5–1 & C$_0$-logP vs B & welch & log-rmse & 0.009 & -0.016 & 0.034 & 6.166 & 0.280 \\
0.5–1 & C$_0$-logP vs B & welch & relative & 0.165 & -0.201 & 0.531 & 6.212 & 0.280 \\
0.5–1 & C-logP vs C-log & welch & log-rmse & 0.008 & -0.006 & 0.022 & 5.072 & 0.240 \\
0.5–1 & C-logP vs C-log & welch & relative & 0.169 & -0.113 & 0.452 & 5.604 & 0.240 \\
0.5–1 & C-log vs C$_0$-log & paired & log-rmse & -0.026 & -0.043 & -0.009 & 4.000 & 1.000 \\
0.5–1 & C-log vs C$_0$-log & paired & relative & -0.489 & -0.734 & -0.245 & 4.000 & 1.000 \\
0.5–1 & C-seq vs C$_0$-seq & paired & log-rmse & -0.040 & -0.065 & -0.015 & 4.000 & 1.000 \\
0.5–1 & C-seq vs C$_0$-seq & paired & relative & -0.584 & -0.873 & -0.296 & 4.000 & 1.000 \\
0.5–1 & C-logG vs C-log & paired & log-rmse & 0.014 & -0.006 & 0.033 & 4.000 & 0.200 \\
0.5–1 & C-logG vs C-log & paired & relative & 0.283 & -0.129 & 0.694 & 4.000 & 0.200 \\
0.5–1 & C-logG vs C$_0$-logG & paired & log-rmse & -0.020 & -0.036 & -0.004 & 4.000 & 1.000 \\
0.5–1 & C-logG vs C$_0$-logG & paired & relative & -0.313 & -0.539 & -0.086 & 4.000 & 1.000 \\
0.5–1 & C-oracle vs C-logP & paired & log-rmse & -0.000 & -0.021 & 0.020 & 4.000 & 0.600 \\
0.5–1 & C-oracle vs C-logP & paired & relative & -0.003 & -0.424 & 0.417 & 4.000 & 0.600 \\
0.5–1 & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.017 & -0.030 & -0.004 & 4.000 & 1.000 \\
0.5–1 & C-oracle vs C$_0$-oracle & paired & relative & -0.295 & -0.506 & -0.084 & 4.000 & 1.000 \\
0.5–1 & C-logP vs C$_0$-logP & paired & log-rmse & -0.021 & -0.041 & -0.001 & 4.000 & 0.800 \\
0.5–1 & C-logP vs C$_0$-logP & paired & relative & -0.380 & -0.735 & -0.025 & 4.000 & 0.800 \\
1–2 & C-log vs B & welch & log-rmse & 0.004 & -0.011 & 0.020 & 7.887 & 0.360 \\
1–2 & C-log vs B & welch & relative & 0.085 & -0.235 & 0.405 & 7.923 & 0.360 \\
1–2 & C-seq vs B & welch & log-rmse & 0.001 & -0.012 & 0.014 & 7.713 & 0.440 \\
1–2 & C-seq vs B & welch & relative & 0.028 & -0.276 & 0.332 & 7.576 & 0.440 \\
1–2 & C$_0$-log vs B & welch & log-rmse & 0.044 & 0.028 & 0.059 & 7.923 & 0.000 \\
1–2 & C$_0$-log vs B & welch & relative & 0.665 & 0.382 & 0.948 & 6.009 & 0.000 \\
1–2 & C$_0$-seq vs B & welch & log-rmse & 0.081 & 0.061 & 0.100 & 6.873 & 0.000 \\
1–2 & C$_0$-seq vs B & welch & relative & 1.002 & 0.718 & 1.285 & 6.105 & 0.000 \\
1–2 & C-seq vs C-log & welch & log-rmse & -0.003 & -0.018 & 0.011 & 7.317 & 0.520 \\
1–2 & C-seq vs C-log & welch & relative & -0.058 & -0.342 & 0.227 & 7.844 & 0.520 \\
1–2 & C-logG vs B & welch & log-rmse & -0.002 & -0.015 & 0.010 & 6.842 & 0.640 \\
1–2 & C-logG vs B & welch & relative & -0.040 & -0.329 & 0.248 & 6.647 & 0.640 \\
1–2 & C$_0$-logG vs B & welch & log-rmse & 0.055 & 0.022 & 0.088 & 5.061 & 0.000 \\
1–2 & C$_0$-logG vs B & welch & relative & 0.757 & 0.403 & 1.110 & 7.920 & 0.000 \\
1–2 & C-oracle vs B & welch & log-rmse & -0.005 & -0.018 & 0.007 & 6.631 & 0.720 \\
1–2 & C-oracle vs B & welch & relative & -0.102 & -0.391 & 0.186 & 6.648 & 0.720 \\
1–2 & C-logP vs B & welch & log-rmse & -0.004 & -0.017 & 0.008 & 4.958 & 0.720 \\
1–2 & C-logP vs B & welch & relative & -0.080 & -0.360 & 0.200 & 4.955 & 0.720 \\
1–2 & C$_0$-oracle vs B & welch & log-rmse & 0.054 & 0.041 & 0.066 & 7.237 & 0.000 \\
1–2 & C$_0$-oracle vs B & welch & relative & 0.768 & 0.488 & 1.049 & 4.776 & 0.000 \\
1–2 & C$_0$-logP vs B & welch & log-rmse & 0.047 & 0.018 & 0.075 & 5.439 & 0.000 \\
1–2 & C$_0$-logP vs B & welch & relative & 0.677 & 0.326 & 1.028 & 7.937 & 0.000 \\
1–2 & C-logP vs C-log & welch & log-rmse & -0.009 & -0.022 & 0.005 & 4.758 & 0.760 \\
1–2 & C-logP vs C-log & welch & relative & -0.165 & -0.419 & 0.089 & 5.157 & 0.760 \\
1–2 & C-log vs C$_0$-log & paired & log-rmse & -0.040 & -0.049 & -0.030 & 4.000 & 1.000 \\
1–2 & C-log vs C$_0$-log & paired & relative & -0.580 & -0.762 & -0.397 & 4.000 & 1.000 \\
1–2 & C-seq vs C$_0$-seq & paired & log-rmse & -0.080 & -0.108 & -0.051 & 4.000 & 1.000 \\
1–2 & C-seq vs C$_0$-seq & paired & relative & -0.974 & -1.333 & -0.616 & 4.000 & 1.000 \\
1–2 & C-logG vs C-log & paired & log-rmse & -0.007 & -0.025 & 0.012 & 4.000 & 0.600 \\
1–2 & C-logG vs C-log & paired & relative & -0.126 & -0.483 & 0.231 & 4.000 & 0.600 \\
1–2 & C-logG vs C$_0$-logG & paired & log-rmse & -0.057 & -0.090 & -0.024 & 4.000 & 1.000 \\
1–2 & C-logG vs C$_0$-logG & paired & relative & -0.797 & -1.108 & -0.486 & 4.000 & 1.000 \\
1–2 & C-oracle vs C-logP & paired & log-rmse & -0.001 & -0.010 & 0.009 & 4.000 & 0.800 \\
1–2 & C-oracle vs C-logP & paired & relative & -0.023 & -0.238 & 0.192 & 4.000 & 0.800 \\
1–2 & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.059 & -0.067 & -0.051 & 4.000 & 1.000 \\
1–2 & C-oracle vs C$_0$-oracle & paired & relative & -0.871 & -1.012 & -0.729 & 4.000 & 1.000 \\
1–2 & C-logP vs C$_0$-logP & paired & log-rmse & -0.051 & -0.083 & -0.019 & 4.000 & 1.000 \\
1–2 & C-logP vs C$_0$-logP & paired & relative & -0.757 & -1.143 & -0.370 & 4.000 & 1.000 \\
\addlinespace
\multicolumn{9}{l}{\textit{RF}} \\
all & C-log vs B & welch & log-rmse & -0.019 & -0.032 & -0.005 & 4.730 & 1.000 \\
all & C-log vs B & welch & relative & -0.168 & -0.279 & -0.057 & 5.010 & 1.000 \\
all & C-seq vs B & welch & log-rmse & -0.009 & -0.028 & 0.011 & 7.181 & 0.760 \\
all & C-seq vs B & welch & relative & -0.081 & -0.247 & 0.085 & 7.189 & 0.760 \\
all & C$_0$-log vs B & welch & log-rmse & 0.029 & 0.013 & 0.044 & 7.999 & 0.000 \\
all & C$_0$-log vs B & welch & relative & 0.218 & 0.098 & 0.338 & 7.575 & 0.000 \\
all & C$_0$-seq vs B & welch & log-rmse & 0.057 & 0.027 & 0.088 & 5.444 & 0.000 \\
all & C$_0$-seq vs B & welch & relative & 0.389 & 0.208 & 0.570 & 6.777 & 0.000 \\
all & C-seq vs C-log & welch & log-rmse & 0.010 & -0.009 & 0.028 & 4.364 & 0.160 \\
all & C-seq vs C-log & welch & relative & 0.086 & -0.072 & 0.245 & 4.508 & 0.160 \\
all & C-logG vs B & welch & log-rmse & 0.010 & -0.004 & 0.023 & 6.656 & 0.200 \\
all & C-logG vs B & welch & relative & 0.081 & -0.032 & 0.195 & 6.383 & 0.200 \\
all & C$_0$-logG vs B & welch & log-rmse & 0.080 & 0.058 & 0.101 & 6.726 & 0.000 \\
all & C$_0$-logG vs B & welch & relative & 0.516 & 0.386 & 0.646 & 7.984 & 0.000 \\
all & C-oracle vs B & welch & log-rmse & 0.013 & 0.000 & 0.027 & 5.938 & 0.120 \\
all & C-oracle vs B & welch & relative & 0.109 & -0.002 & 0.221 & 5.621 & 0.120 \\
all & C-logP vs B & welch & log-rmse & -0.017 & -0.030 & -0.004 & 5.562 & 0.960 \\
all & C-logP vs B & welch & relative & -0.154 & -0.266 & -0.042 & 6.024 & 0.960 \\
all & C$_0$-oracle vs B & welch & log-rmse & 0.074 & 0.058 & 0.090 & 7.963 & 0.000 \\
all & C$_0$-oracle vs B & welch & relative & 0.487 & 0.371 & 0.603 & 7.005 & 0.000 \\
all & C$_0$-logP vs B & welch & log-rmse & 0.030 & 0.008 & 0.052 & 6.554 & 0.080 \\
all & C$_0$-logP vs B & welch & relative & 0.224 & 0.064 & 0.383 & 7.387 & 0.080 \\
all & C-logP vs C-log & welch & log-rmse & 0.001 & -0.005 & 0.008 & 7.007 & 0.440 \\
all & C-logP vs C-log & welch & relative & 0.014 & -0.047 & 0.074 & 7.088 & 0.440 \\
all & C-log vs C$_0$-log & paired & log-rmse & -0.047 & -0.060 & -0.034 & 4.000 & 1.000 \\
all & C-log vs C$_0$-log & paired & relative & -0.386 & -0.476 & -0.296 & 4.000 & 1.000 \\
all & C-seq vs C$_0$-seq & paired & log-rmse & -0.066 & -0.087 & -0.045 & 4.000 & 1.000 \\
all & C-seq vs C$_0$-seq & paired & relative & -0.470 & -0.602 & -0.339 & 4.000 & 1.000 \\
all & C-logG vs C-log & paired & log-rmse & 0.028 & 0.022 & 0.035 & 4.000 & 0.000 \\
all & C-logG vs C-log & paired & relative & 0.249 & 0.202 & 0.296 & 4.000 & 0.000 \\
all & C-logG vs C$_0$-logG & paired & log-rmse & -0.070 & -0.093 & -0.047 & 4.000 & 1.000 \\
all & C-logG vs C$_0$-logG & paired & relative & -0.435 & -0.561 & -0.308 & 4.000 & 1.000 \\
all & C-oracle vs C-logP & paired & log-rmse & 0.030 & 0.019 & 0.042 & 4.000 & 0.000 \\
all & C-oracle vs C-logP & paired & relative & 0.263 & 0.167 & 0.360 & 4.000 & 0.000 \\
all & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.061 & -0.069 & -0.052 & 4.000 & 1.000 \\
all & C-oracle vs C$_0$-oracle & paired & relative & -0.377 & -0.414 & -0.341 & 4.000 & 1.000 \\
all & C-logP vs C$_0$-logP & paired & log-rmse & -0.047 & -0.071 & -0.024 & 4.000 & 1.000 \\
all & C-logP vs C$_0$-logP & paired & relative & -0.378 & -0.547 & -0.209 & 4.000 & 1.000 \\
selection-range & C-log vs B & welch & log-rmse & 0.001 & -0.007 & 0.008 & 7.944 & 0.440 \\
selection-range & C-log vs B & welch & relative & 0.006 & -0.081 & 0.093 & 7.922 & 0.440 \\
selection-range & C-seq vs B & welch & log-rmse & 0.005 & -0.006 & 0.016 & 6.804 & 0.320 \\
selection-range & C-seq vs B & welch & relative & 0.051 & -0.064 & 0.166 & 7.138 & 0.320 \\
selection-range & C$_0$-log vs B & welch & log-rmse & 0.055 & 0.043 & 0.066 & 6.651 & 0.000 \\
selection-range & C$_0$-log vs B & welch & relative & 0.474 & 0.383 & 0.565 & 8.000 & 0.000 \\
selection-range & C$_0$-seq vs B & welch & log-rmse & 0.083 & 0.057 & 0.110 & 4.539 & 0.000 \\
selection-range & C$_0$-seq vs B & welch & relative & 0.648 & 0.492 & 0.804 & 5.822 & 0.000 \\
selection-range & C-seq vs C-log & welch & log-rmse & 0.004 & -0.007 & 0.015 & 6.471 & 0.360 \\
selection-range & C-seq vs C-log & welch & relative & 0.045 & -0.068 & 0.158 & 6.742 & 0.360 \\
selection-range & C-logG vs B & welch & log-rmse & 0.001 & -0.010 & 0.013 & 6.729 & 0.480 \\
selection-range & C-logG vs B & welch & relative & 0.012 & -0.112 & 0.135 & 6.781 & 0.480 \\
selection-range & C$_0$-logG vs B & welch & log-rmse & 0.086 & 0.056 & 0.117 & 4.405 & 0.000 \\
selection-range & C$_0$-logG vs B & welch & relative & 0.664 & 0.490 & 0.837 & 5.484 & 0.000 \\
selection-range & C-oracle vs B & welch & log-rmse & -0.003 & -0.012 & 0.005 & 7.896 & 0.680 \\
selection-range & C-oracle vs B & welch & relative & -0.039 & -0.137 & 0.059 & 7.871 & 0.680 \\
selection-range & C-logP vs B & welch & log-rmse & 0.003 & -0.005 & 0.011 & 7.975 & 0.320 \\
selection-range & C-logP vs B & welch & relative & 0.033 & -0.054 & 0.120 & 7.932 & 0.320 \\
selection-range & C$_0$-oracle vs B & welch & log-rmse & 0.060 & 0.045 & 0.076 & 5.519 & 0.000 \\
selection-range & C$_0$-oracle vs B & welch & relative & 0.510 & 0.399 & 0.620 & 7.324 & 0.000 \\
selection-range & C$_0$-logP vs B & welch & log-rmse & 0.057 & 0.031 & 0.083 & 4.564 & 0.000 \\
selection-range & C$_0$-logP vs B & welch & relative & 0.479 & 0.299 & 0.660 & 5.383 & 0.000 \\
selection-range & C-logP vs C-log & welch & log-rmse & 0.002 & -0.005 & 0.010 & 7.994 & 0.360 \\
selection-range & C-logP vs C-log & welch & relative & 0.027 & -0.056 & 0.109 & 8.000 & 0.360 \\
selection-range & C-log vs C$_0$-log & paired & log-rmse & -0.054 & -0.069 & -0.040 & 4.000 & 1.000 \\
selection-range & C-log vs C$_0$-log & paired & relative & -0.467 & -0.582 & -0.353 & 4.000 & 1.000 \\
selection-range & C-seq vs C$_0$-seq & paired & log-rmse & -0.078 & -0.106 & -0.051 & 4.000 & 1.000 \\
selection-range & C-seq vs C$_0$-seq & paired & relative & -0.596 & -0.779 & -0.413 & 4.000 & 1.000 \\
selection-range & C-logG vs C-log & paired & log-rmse & 0.001 & -0.008 & 0.009 & 4.000 & 0.600 \\
selection-range & C-logG vs C-log & paired & relative & 0.005 & -0.085 & 0.096 & 4.000 & 0.600 \\
selection-range & C-logG vs C$_0$-logG & paired & log-rmse & -0.085 & -0.114 & -0.056 & 4.000 & 1.000 \\
selection-range & C-logG vs C$_0$-logG & paired & relative & -0.652 & -0.823 & -0.481 & 4.000 & 1.000 \\
selection-range & C-oracle vs C-logP & paired & log-rmse & -0.006 & -0.018 & 0.005 & 4.000 & 0.600 \\
selection-range & C-oracle vs C-logP & paired & relative & -0.072 & -0.197 & 0.052 & 4.000 & 0.600 \\
selection-range & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.064 & -0.078 & -0.050 & 4.000 & 1.000 \\
selection-range & C-oracle vs C$_0$-oracle & paired & relative & -0.549 & -0.651 & -0.447 & 4.000 & 1.000 \\
selection-range & C-logP vs C$_0$-logP & paired & log-rmse & -0.054 & -0.084 & -0.024 & 4.000 & 1.000 \\
selection-range & C-logP vs C$_0$-logP & paired & relative & -0.446 & -0.673 & -0.219 & 4.000 & 1.000 \\
decision-range & C-log vs B & welch & log-rmse & -0.006 & -0.017 & 0.006 & 7.966 & 0.720 \\
decision-range & C-log vs B & welch & relative & -0.056 & -0.172 & 0.060 & 7.998 & 0.720 \\
decision-range & C-seq vs B & welch & log-rmse & -0.002 & -0.017 & 0.012 & 7.265 & 0.560 \\
decision-range & C-seq vs B & welch & relative & -0.025 & -0.172 & 0.122 & 7.179 & 0.560 \\
decision-range & C$_0$-log vs B & welch & log-rmse & 0.068 & 0.037 & 0.098 & 4.833 & 0.000 \\
decision-range & C$_0$-log vs B & welch & relative & 0.506 & 0.314 & 0.698 & 5.974 & 0.000 \\
decision-range & C$_0$-seq vs B & welch & log-rmse & 0.112 & 0.072 & 0.152 & 4.507 & 0.000 \\
decision-range & C$_0$-seq vs B & welch & relative & 0.739 & 0.548 & 0.931 & 5.984 & 0.000 \\
decision-range & C-seq vs C-log & welch & log-rmse & 0.003 & -0.011 & 0.018 & 7.009 & 0.440 \\
decision-range & C-seq vs C-log & welch & relative & 0.031 & -0.115 & 0.177 & 7.111 & 0.440 \\
decision-range & C-logG vs B & welch & log-rmse & -0.007 & -0.026 & 0.012 & 6.016 & 0.680 \\
decision-range & C-logG vs B & welch & relative & -0.080 & -0.281 & 0.121 & 5.815 & 0.680 \\
decision-range & C$_0$-logG vs B & welch & log-rmse & 0.093 & 0.052 & 0.134 & 4.478 & 0.000 \\
decision-range & C$_0$-logG vs B & welch & relative & 0.640 & 0.420 & 0.861 & 5.518 & 0.000 \\
decision-range & C-oracle vs B & welch & log-rmse & -0.013 & -0.024 & -0.003 & 7.205 & 0.880 \\
decision-range & C-oracle vs B & welch & relative & -0.138 & -0.245 & -0.032 & 7.637 & 0.880 \\
decision-range & C-logP vs B & welch & log-rmse & 0.003 & -0.010 & 0.017 & 7.523 & 0.360 \\
decision-range & C-logP vs B & welch & relative & 0.032 & -0.106 & 0.170 & 7.487 & 0.360 \\
decision-range & C$_0$-oracle vs B & welch & log-rmse & 0.062 & 0.029 & 0.096 & 4.719 & 0.000 \\
decision-range & C$_0$-oracle vs B & welch & relative & 0.471 & 0.254 & 0.688 & 5.566 & 0.000 \\
decision-range & C$_0$-logP vs B & welch & log-rmse & 0.062 & 0.039 & 0.084 & 5.543 & 0.000 \\
decision-range & C$_0$-logP vs B & welch & relative & 0.474 & 0.325 & 0.622 & 7.113 & 0.000 \\
decision-range & C-logP vs C-log & welch & log-rmse & 0.009 & -0.005 & 0.023 & 7.289 & 0.240 \\
decision-range & C-logP vs C-log & welch & relative & 0.088 & -0.049 & 0.225 & 7.426 & 0.240 \\
decision-range & C-log vs C$_0$-log & paired & log-rmse & -0.073 & -0.102 & -0.044 & 4.000 & 1.000 \\
decision-range & C-log vs C$_0$-log & paired & relative & -0.562 & -0.751 & -0.373 & 4.000 & 1.000 \\
decision-range & C-seq vs C$_0$-seq & paired & log-rmse & -0.114 & -0.154 & -0.075 & 4.000 & 1.000 \\
decision-range & C-seq vs C$_0$-seq & paired & relative & -0.764 & -0.975 & -0.554 & 4.000 & 1.000 \\
decision-range & C-logG vs C-log & paired & log-rmse & -0.002 & -0.014 & 0.011 & 4.000 & 0.600 \\
decision-range & C-logG vs C-log & paired & relative & -0.024 & -0.157 & 0.109 & 4.000 & 0.600 \\
decision-range & C-logG vs C$_0$-logG & paired & log-rmse & -0.100 & -0.133 & -0.066 & 4.000 & 1.000 \\
decision-range & C-logG vs C$_0$-logG & paired & relative & -0.721 & -0.909 & -0.533 & 4.000 & 1.000 \\
decision-range & C-oracle vs C-logP & paired & log-rmse & -0.017 & -0.036 & 0.003 & 4.000 & 0.800 \\
decision-range & C-oracle vs C-logP & paired & relative & -0.171 & -0.372 & 0.031 & 4.000 & 0.800 \\
decision-range & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.076 & -0.106 & -0.046 & 4.000 & 1.000 \\
decision-range & C-oracle vs C$_0$-oracle & paired & relative & -0.609 & -0.793 & -0.426 & 4.000 & 1.000 \\
decision-range & C-logP vs C$_0$-logP & paired & log-rmse & -0.058 & -0.093 & -0.024 & 4.000 & 1.000 \\
decision-range & C-logP vs C$_0$-logP & paired & relative & -0.442 & -0.702 & -0.181 & 4.000 & 1.000 \\
0.5–1 & C-log vs B & welch & log-rmse & -0.036 & -0.055 & -0.017 & 7.724 & 0.960 \\
0.5–1 & C-log vs B & welch & relative & -0.304 & -0.461 & -0.146 & 7.973 & 0.960 \\
0.5–1 & C-seq vs B & welch & log-rmse & -0.031 & -0.059 & -0.003 & 6.921 & 0.880 \\
0.5–1 & C-seq vs B & welch & relative & -0.268 & -0.531 & -0.006 & 5.811 & 0.880 \\
0.5–1 & C$_0$-log vs B & welch & log-rmse & -0.025 & -0.055 & 0.005 & 6.494 & 0.800 \\
0.5–1 & C$_0$-log vs B & welch & relative & -0.215 & -0.485 & 0.056 & 5.706 & 0.800 \\
0.5–1 & C$_0$-seq vs B & welch & log-rmse & 0.013 & -0.032 & 0.058 & 5.189 & 0.440 \\
0.5–1 & C$_0$-seq vs B & welch & relative & 0.071 & -0.212 & 0.354 & 5.570 & 0.440 \\
0.5–1 & C-seq vs C-log & welch & log-rmse & 0.005 & -0.022 & 0.032 & 6.177 & 0.400 \\
0.5–1 & C-seq vs C-log & welch & relative & 0.035 & -0.228 & 0.299 & 6.007 & 0.400 \\
0.5–1 & C-logG vs B & welch & log-rmse & -0.035 & -0.064 & -0.005 & 6.661 & 0.880 \\
0.5–1 & C-logG vs B & welch & relative & -0.303 & -0.554 & -0.052 & 5.975 & 0.880 \\
0.5–1 & C$_0$-logG vs B & welch & log-rmse & -0.018 & -0.052 & 0.016 & 6.003 & 0.720 \\
0.5–1 & C$_0$-logG vs B & welch & relative & -0.156 & -0.428 & 0.116 & 5.690 & 0.720 \\
0.5–1 & C-oracle vs B & welch & log-rmse & -0.050 & -0.069 & -0.031 & 7.630 & 1.000 \\
0.5–1 & C-oracle vs B & welch & relative & -0.454 & -0.630 & -0.279 & 7.593 & 1.000 \\
0.5–1 & C-logP vs B & welch & log-rmse & -0.026 & -0.046 & -0.006 & 7.913 & 0.920 \\
0.5–1 & C-logP vs B & welch & relative & -0.208 & -0.366 & -0.050 & 7.964 & 0.920 \\
0.5–1 & C$_0$-oracle vs B & welch & log-rmse & -0.019 & -0.050 & 0.012 & 6.372 & 0.760 \\
0.5–1 & C$_0$-oracle vs B & welch & relative & -0.161 & -0.434 & 0.112 & 5.683 & 0.760 \\
0.5–1 & C$_0$-logP vs B & welch & log-rmse & -0.022 & -0.051 & 0.007 & 6.677 & 0.760 \\
0.5–1 & C$_0$-logP vs B & welch & relative & -0.186 & -0.441 & 0.069 & 5.909 & 0.760 \\
0.5–1 & C-logP vs C-log & welch & log-rmse & 0.010 & -0.008 & 0.028 & 7.942 & 0.200 \\
0.5–1 & C-logP vs C-log & welch & relative & 0.096 & -0.066 & 0.258 & 7.999 & 0.200 \\
0.5–1 & C-log vs C$_0$-log & paired & log-rmse & -0.011 & -0.037 & 0.015 & 4.000 & 0.800 \\
0.5–1 & C-log vs C$_0$-log & paired & relative & -0.089 & -0.332 & 0.154 & 4.000 & 0.800 \\
0.5–1 & C-seq vs C$_0$-seq & paired & log-rmse & -0.044 & -0.106 & 0.018 & 4.000 & 1.000 \\
0.5–1 & C-seq vs C$_0$-seq & paired & relative & -0.339 & -0.797 & 0.119 & 4.000 & 1.000 \\
0.5–1 & C-logG vs C-log & paired & log-rmse & 0.001 & -0.028 & 0.031 & 4.000 & 0.800 \\
0.5–1 & C-logG vs C-log & paired & relative & 0.001 & -0.252 & 0.254 & 4.000 & 0.800 \\
0.5–1 & C-logG vs C$_0$-logG & paired & log-rmse & -0.017 & -0.041 & 0.008 & 4.000 & 0.800 \\
0.5–1 & C-logG vs C$_0$-logG & paired & relative & -0.147 & -0.375 & 0.081 & 4.000 & 0.800 \\
0.5–1 & C-oracle vs C-logP & paired & log-rmse & -0.024 & -0.051 & 0.002 & 4.000 & 0.800 \\
0.5–1 & C-oracle vs C-logP & paired & relative & -0.247 & -0.509 & 0.015 & 4.000 & 0.800 \\
0.5–1 & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.031 & -0.049 & -0.014 & 4.000 & 1.000 \\
0.5–1 & C-oracle vs C$_0$-oracle & paired & relative & -0.293 & -0.418 & -0.168 & 4.000 & 1.000 \\
0.5–1 & C-logP vs C$_0$-logP & paired & log-rmse & -0.004 & -0.028 & 0.020 & 4.000 & 0.400 \\
0.5–1 & C-logP vs C$_0$-logP & paired & relative & -0.022 & -0.226 & 0.182 & 4.000 & 0.400 \\
1–2 & C-log vs B & welch & log-rmse & 0.016 & 0.007 & 0.025 & 7.984 & 0.000 \\
1–2 & C-log vs B & welch & relative & 0.194 & 0.086 & 0.302 & 7.557 & 0.000 \\
1–2 & C-seq vs B & welch & log-rmse & 0.018 & 0.008 & 0.029 & 7.514 & 0.000 \\
1–2 & C-seq vs B & welch & relative & 0.213 & 0.092 & 0.335 & 7.989 & 0.000 \\
1–2 & C$_0$-log vs B & welch & log-rmse & 0.115 & 0.082 & 0.147 & 4.428 & 0.000 \\
1–2 & C$_0$-log vs B & welch & relative & 0.914 & 0.733 & 1.094 & 6.303 & 0.000 \\
1–2 & C$_0$-seq vs B & welch & log-rmse & 0.162 & 0.120 & 0.204 & 4.255 & 0.000 \\
1–2 & C$_0$-seq vs B & welch & relative & 1.135 & 0.947 & 1.323 & 6.139 & 0.000 \\
1–2 & C-seq vs C-log & welch & log-rmse & 0.002 & -0.008 & 0.012 & 7.355 & 0.360 \\
1–2 & C-seq vs C-log & welch & relative & 0.019 & -0.092 & 0.131 & 7.433 & 0.360 \\
1–2 & C-logG vs B & welch & log-rmse & 0.012 & -0.011 & 0.035 & 4.867 & 0.240 \\
1–2 & C-logG vs B & welch & relative & 0.134 & -0.100 & 0.367 & 5.420 & 0.240 \\
1–2 & C$_0$-logG vs B & welch & log-rmse & 0.145 & 0.097 & 0.193 & 4.197 & 0.000 \\
1–2 & C$_0$-logG vs B & welch & relative & 1.057 & 0.830 & 1.285 & 5.490 & 0.000 \\
1–2 & C-oracle vs B & welch & log-rmse & 0.012 & 0.003 & 0.020 & 7.933 & 0.080 \\
1–2 & C-oracle vs B & welch & relative & 0.145 & 0.037 & 0.253 & 7.540 & 0.080 \\
1–2 & C-logP vs B & welch & log-rmse & 0.024 & 0.009 & 0.039 & 5.865 & 0.000 \\
1–2 & C-logP vs B & welch & relative & 0.274 & 0.115 & 0.432 & 6.901 & 0.000 \\
1–2 & C$_0$-oracle vs B & welch & log-rmse & 0.105 & 0.069 & 0.142 & 4.345 & 0.000 \\
1–2 & C$_0$-oracle vs B & welch & relative & 0.861 & 0.651 & 1.072 & 5.727 & 0.000 \\
1–2 & C$_0$-logP vs B & welch & log-rmse & 0.104 & 0.070 & 0.139 & 4.376 & 0.000 \\
1–2 & C$_0$-logP vs B & welch & relative & 0.857 & 0.659 & 1.056 & 5.933 & 0.000 \\
1–2 & C-logP vs C-log & welch & log-rmse & 0.008 & -0.007 & 0.023 & 5.720 & 0.200 \\
1–2 & C-logP vs C-log & welch & relative & 0.080 & -0.074 & 0.234 & 5.962 & 0.200 \\
1–2 & C-log vs C$_0$-log & paired & log-rmse & -0.098 & -0.130 & -0.066 & 4.000 & 1.000 \\
1–2 & C-log vs C$_0$-log & paired & relative & -0.720 & -0.904 & -0.535 & 4.000 & 1.000 \\
1–2 & C-seq vs C$_0$-seq & paired & log-rmse & -0.144 & -0.180 & -0.108 & 4.000 & 1.000 \\
1–2 & C-seq vs C$_0$-seq & paired & relative & -0.921 & -1.054 & -0.789 & 4.000 & 1.000 \\
1–2 & C-logG vs C-log & paired & log-rmse & -0.004 & -0.024 & 0.015 & 4.000 & 0.800 \\
1–2 & C-logG vs C-log & paired & relative & -0.060 & -0.263 & 0.143 & 4.000 & 0.800 \\
1–2 & C-logG vs C$_0$-logG & paired & log-rmse & -0.133 & -0.175 & -0.091 & 4.000 & 1.000 \\
1–2 & C-logG vs C$_0$-logG & paired & relative & -0.924 & -1.149 & -0.698 & 4.000 & 1.000 \\
1–2 & C-oracle vs C-logP & paired & log-rmse & -0.012 & -0.032 & 0.007 & 4.000 & 0.800 \\
1–2 & C-oracle vs C-logP & paired & relative & -0.128 & -0.336 & 0.079 & 4.000 & 0.800 \\
1–2 & C-oracle vs C$_0$-oracle & paired & log-rmse & -0.094 & -0.130 & -0.057 & 4.000 & 1.000 \\
1–2 & C-oracle vs C$_0$-oracle & paired & relative & -0.716 & -0.934 & -0.498 & 4.000 & 1.000 \\
1–2 & C-logP vs C$_0$-logP & paired & log-rmse & -0.080 & -0.127 & -0.033 & 4.000 & 1.000 \\
1–2 & C-logP vs C$_0$-logP & paired & relative & -0.584 & -0.907 & -0.260 & 4.000 & 1.000 \\
\end{longtable}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrr}
\toprule
arm & $R^2$ & RMSE & log-RMSE & MAE & bias & max |e| & minimax & worst zone & minimax log \\
\midrule
\multicolumn{10}{l}{\textit{RF}} \\
A & 0.951 & 0.572 & 0.169 & 0.335 & -0.064 & 3.756 & 1.650 & FOS ≥ 6 & 0.528 \\
B & 0.969 & 0.455 & 0.133 & 0.234 & -0.046 & 3.394 & 1.345 & FOS ≥ 6 & 0.483 \\
C & 0.978 & 0.385 & 0.118 & 0.218 & -0.030 & 2.284 & 1.162 & FOS ≥ 6 & 0.386 \\
C$_0$ & 0.682 & 1.453 & 0.222 & 0.455 & -0.289 & 14.399 & 5.072 & FOS ≥ 6 & 0.668 \\
C-log & 0.971 & 0.438 & 0.135 & 0.260 & -0.029 & 2.248 & 1.159 & FOS ≥ 6 & 0.396 \\
C$_0$-log & 0.642 & 1.542 & 0.247 & 0.605 & -0.317 & 14.236 & 5.217 & FOS ≥ 6 & 0.553 \\
C-seq & 0.975 & 0.409 & 0.121 & 0.239 & -0.027 & 2.448 & 1.117 & FOS ≥ 6 & 0.367 \\
C$_0$-seq & 0.637 & 1.553 & 0.276 & 0.617 & -0.295 & 14.686 & 5.165 & FOS ≥ 6 & 0.535 \\
C-logG & 0.967 & 0.471 & 0.130 & 0.259 & -0.057 & 3.614 & 1.452 & FOS ≥ 6 & 0.437 \\
C$_0$-logG & 0.615 & 1.598 & 0.261 & 0.599 & -0.388 & 14.530 & 5.455 & FOS ≥ 6 & 0.597 \\
\addlinespace
\multicolumn{10}{l}{\textit{GBM}} \\
A & 0.981 & 0.351 & 0.088 & 0.178 & -0.082 & 3.166 & 1.071 & FOS ≥ 6 & 0.270 \\
B & 0.987 & 0.290 & 0.059 & 0.116 & -0.046 & 4.051 & 0.956 & FOS ≥ 6 & 0.197 \\
C & 0.989 & 0.271 & 0.062 & 0.140 & -0.055 & 1.935 & 0.853 & FOS ≥ 6 & 0.130 \\
C$_0$ & 0.712 & 1.383 & 0.177 & 0.391 & -0.266 & 13.804 & 4.842 & FOS ≥ 6 & 0.485 \\
C-log & 0.986 & 0.305 & 0.056 & 0.138 & -0.056 & 2.389 & 0.989 & FOS ≥ 6 & 0.096 \\
C$_0$-log & 0.697 & 1.419 & 0.169 & 0.402 & -0.269 & 14.508 & 4.951 & FOS ≥ 6 & 0.508 \\
C-seq & 0.978 & 0.380 & 0.063 & 0.158 & -0.068 & 3.440 & 1.272 & FOS ≥ 6 & 0.131 \\
C$_0$-seq & 0.701 & 1.409 & 0.189 & 0.432 & -0.259 & 14.078 & 4.861 & FOS ≥ 6 & 0.490 \\
C-logG & 0.977 & 0.391 & 0.070 & 0.161 & -0.069 & 3.530 & 1.301 & FOS ≥ 6 & 0.183 \\
C$_0$-logG & 0.697 & 1.419 & 0.179 & 0.427 & -0.284 & 14.009 & 4.933 & FOS ≥ 6 & 0.503 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
 & \multicolumn{3}{c}{log-RMSE} & \multicolumn{3}{c}{RMSE} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
arm & all & selection range & decision range & all & selection range & decision range \\
\midrule
\multicolumn{7}{l}{\textit{RF}} \\
A & 0.169 & 0.133 & 0.140 & 0.572 & 0.350 & 0.155 \\
B & 0.133 & 0.096 & 0.098 & 0.455 & 0.263 & 0.120 \\
C & 0.118 & 0.093 & 0.111 & 0.385 & 0.212 & 0.139 \\
C$_0$ & 0.222 & 0.121 & 0.152 & 1.453 & 0.240 & 0.179 \\
C-log & 0.135 & 0.116 & 0.119 & 0.438 & 0.308 & 0.156 \\
C$_0$-log & 0.247 & 0.183 & 0.195 & 1.542 & 0.472 & 0.290 \\
C-seq & 0.121 & 0.102 & 0.095 & 0.409 & 0.275 & 0.137 \\
C$_0$-seq & 0.276 & 0.229 & 0.208 & 1.553 & 0.559 & 0.339 \\
C-logG & 0.130 & 0.095 & 0.096 & 0.471 & 0.243 & 0.132 \\
C$_0$-logG & 0.261 & 0.180 & 0.160 & 1.598 & 0.440 & 0.229 \\
\addlinespace
\multicolumn{7}{l}{\textit{GBM}} \\
A & 0.088 & 0.071 & 0.076 & 0.351 & 0.188 & 0.096 \\
B & 0.059 & 0.044 & 0.050 & 0.290 & 0.109 & 0.064 \\
C & 0.062 & 0.053 & 0.057 & 0.271 & 0.131 & 0.075 \\
C$_0$ & 0.177 & 0.088 & 0.098 & 1.383 & 0.203 & 0.141 \\
C-log & 0.056 & 0.049 & 0.052 & 0.305 & 0.129 & 0.071 \\
C$_0$-log & 0.169 & 0.089 & 0.084 & 1.419 & 0.243 & 0.121 \\
C-seq & 0.063 & 0.051 & 0.054 & 0.380 & 0.131 & 0.079 \\
C$_0$-seq & 0.189 & 0.129 & 0.115 & 1.409 & 0.328 & 0.173 \\
C-logG & 0.070 & 0.056 & 0.061 & 0.391 & 0.139 & 0.087 \\
C$_0$-logG & 0.179 & 0.106 & 0.108 & 1.419 & 0.275 & 0.162 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
zone & n & A & B & C & C$_0$ & C-log & C$_0$-log & C-seq & C$_0$-seq & C-logG & C$_0$-logG \\
\midrule
FOS < 0.5 & 10 & 0.528 & 0.483 & 0.386 & 0.668 & 0.396 & 0.456 & 0.367 & 0.454 & 0.437 & 0.570 \\
0.5–1 & 33 & 0.222 & 0.136 & 0.147 & 0.211 & 0.162 & 0.213 & 0.081 & 0.113 & 0.102 & 0.111 \\
1–2 & 94 & 0.096 & 0.080 & 0.095 & 0.125 & 0.100 & 0.188 & 0.099 & 0.233 & 0.093 & 0.174 \\
2–6 & 139 & 0.127 & 0.094 & 0.073 & 0.082 & 0.112 & 0.171 & 0.109 & 0.246 & 0.095 & 0.196 \\
FOS ≥ 6 & 24 & 0.209 & 0.145 & 0.124 & 0.520 & 0.120 & 0.553 & 0.111 & 0.535 & 0.173 & 0.597 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
zone & n & A & B & C & C$_0$ & C-log & C$_0$-log & C-seq & C$_0$-seq & C-logG & C$_0$-logG \\
\midrule
FOS < 0.5 & 10 & 0.270 & 0.197 & 0.130 & 0.414 & 0.096 & 0.158 & 0.131 & 0.241 & 0.183 & 0.242 \\
0.5–1 & 33 & 0.092 & 0.064 & 0.065 & 0.101 & 0.052 & 0.083 & 0.038 & 0.064 & 0.056 & 0.072 \\
1–2 & 94 & 0.069 & 0.044 & 0.054 & 0.097 & 0.052 & 0.085 & 0.059 & 0.128 & 0.062 & 0.118 \\
2–6 & 139 & 0.066 & 0.037 & 0.049 & 0.079 & 0.046 & 0.093 & 0.048 & 0.140 & 0.051 & 0.104 \\
FOS ≥ 6 & 24 & 0.108 & 0.078 & 0.097 & 0.485 & 0.095 & 0.508 & 0.118 & 0.490 & 0.114 & 0.503 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{llllrrrrrrr}
\caption{Paired comparisons on test-natural: Wilcoxon on d = |e1| - |e2| (smaller absolute errors) and bootstrap ΔRMSE. C$_0$, C$_0$-log, C$_0$-seq and C$_0$-logG are ablations: they train on the added points without the seed and carry no budget.}\label{tab:test-natural__log-rmse:comparisons} \\
\toprule
 &  &  &  & \multicolumn{4}{c}{Wilcoxon on d} & \multicolumn{3}{c}{bootstrap} \\
\cmidrule(lr){5-8} \cmidrule(lr){9-11}
subset & scale & comparison & alternative & n & median & P(d<0) & p & ΔRMSE & CI low & CI high \\
\midrule
\endfirsthead
\multicolumn{11}{l}{\textit{Table \thetable, continued}} \\
\toprule
 &  &  &  & \multicolumn{4}{c}{Wilcoxon on d} & \multicolumn{3}{c}{bootstrap} \\
\cmidrule(lr){5-8} \cmidrule(lr){9-11}
subset & scale & comparison & alternative & n & median & P(d<0) & p & ΔRMSE & CI low & CI high \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\textit{continued on the next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{11}{l}{\textit{GBM}} \\
all & log & C vs B & less & 300 & 0.005 & 0.440 & 1.000 & 0.003 & -0.009 & 0.015 \\
all & fos & C vs B & less & 300 & 0.010 & 0.437 & 0.999 & -0.018 & -0.195 & 0.145 \\
selection-range & log & C vs B & less & 266 & 0.004 & 0.455 & 0.998 & 0.010 & 0.004 & 0.015 \\
selection-range & fos & C vs B & less & 266 & 0.007 & 0.451 & 0.983 & 0.022 & 0.005 & 0.039 \\
decision-range & log & C vs B & less & 127 & 0.004 & 0.425 & 0.996 & 0.008 & -0.000 & 0.015 \\
decision-range & fos & C vs B & less & 127 & 0.006 & 0.425 & 0.994 & 0.011 & 0.001 & 0.020 \\
all & log & C vs A & less & 300 & -0.008 & 0.600 & <0.001 & -0.026 & -0.041 & -0.013 \\
all & fos & C vs A & less & 300 & -0.015 & 0.600 & <0.001 & -0.080 & -0.166 & -0.003 \\
selection-range & log & C vs A & less & 266 & -0.009 & 0.613 & <0.001 & -0.017 & -0.024 & -0.011 \\
selection-range & fos & C vs A & less & 266 & -0.018 & 0.613 & <0.001 & -0.056 & -0.087 & -0.026 \\
decision-range & log & C vs A & less & 127 & -0.010 & 0.630 & <0.001 & -0.018 & -0.026 & -0.010 \\
decision-range & fos & C vs A & less & 127 & -0.013 & 0.630 & <0.001 & -0.021 & -0.030 & -0.012 \\
all & log & C vs C$_0$ & two-sided & 300 & -0.028 & 0.683 & <0.001 & -0.116 & -0.158 & -0.072 \\
all & fos & C vs C$_0$ & two-sided & 300 & -0.048 & 0.683 & <0.001 & -1.112 & -1.657 & -0.460 \\
selection-range & log & C vs C$_0$ & two-sided & 266 & -0.020 & 0.654 & <0.001 & -0.035 & -0.046 & -0.024 \\
selection-range & fos & C vs C$_0$ & two-sided & 266 & -0.041 & 0.658 & <0.001 & -0.072 & -0.099 & -0.044 \\
decision-range & log & C vs C$_0$ & two-sided & 127 & -0.021 & 0.701 & <0.001 & -0.040 & -0.059 & -0.022 \\
decision-range & fos & C vs C$_0$ & two-sided & 127 & -0.028 & 0.709 & <0.001 & -0.066 & -0.105 & -0.028 \\
all & log & C$_0$ vs B & two-sided & 300 & 0.034 & 0.267 & <0.001 & 0.118 & 0.080 & 0.157 \\
all & fos & C$_0$ vs B & two-sided & 300 & 0.059 & 0.267 & <0.001 & 1.093 & 0.542 & 1.598 \\
selection-range & log & C$_0$ vs B & two-sided & 266 & 0.028 & 0.293 & <0.001 & 0.045 & 0.034 & 0.056 \\
selection-range & fos & C$_0$ vs B & two-sided & 266 & 0.052 & 0.293 & <0.001 & 0.094 & 0.068 & 0.119 \\
decision-range & log & C$_0$ vs B & two-sided & 127 & 0.034 & 0.283 & <0.001 & 0.048 & 0.030 & 0.067 \\
decision-range & fos & C$_0$ vs B & two-sided & 127 & 0.046 & 0.276 & <0.001 & 0.077 & 0.041 & 0.115 \\
all & log & C-log vs B & less & 300 & -0.002 & 0.517 & 0.756 & -0.003 & -0.017 & 0.011 \\
all & fos & C-log vs B & less & 300 & -0.002 & 0.513 & 0.717 & 0.015 & -0.173 & 0.186 \\
selection-range & log & C-log vs B & less & 266 & -0.002 & 0.515 & 0.675 & 0.005 & -0.001 & 0.012 \\
selection-range & fos & C-log vs B & less & 266 & -0.002 & 0.511 & 0.641 & 0.019 & 0.001 & 0.039 \\
decision-range & log & C-log vs B & less & 127 & -0.002 & 0.535 & 0.462 & 0.002 & -0.008 & 0.013 \\
decision-range & fos & C-log vs B & less & 127 & -0.002 & 0.535 & 0.429 & 0.007 & -0.009 & 0.023 \\
all & log & C-log vs A & less & 300 & -0.012 & 0.633 & <0.001 & -0.032 & -0.049 & -0.017 \\
all & fos & C-log vs A & less & 300 & -0.021 & 0.633 & <0.001 & -0.046 & -0.096 & 0.014 \\
selection-range & log & C-log vs A & less & 266 & -0.013 & 0.647 & <0.001 & -0.022 & -0.030 & -0.014 \\
selection-range & fos & C-log vs A & less & 266 & -0.022 & 0.647 & <0.001 & -0.059 & -0.085 & -0.033 \\
decision-range & log & C-log vs A & less & 127 & -0.015 & 0.646 & <0.001 & -0.024 & -0.036 & -0.011 \\
decision-range & fos & C-log vs A & less & 127 & -0.022 & 0.646 & <0.001 & -0.025 & -0.044 & -0.006 \\
all & log & C-log vs C & two-sided & 300 & -0.003 & 0.540 & 0.147 & -0.006 & -0.013 & 0.001 \\
all & fos & C-log vs C & two-sided & 300 & -0.005 & 0.540 & 0.341 & 0.034 & -0.030 & 0.093 \\
selection-range & log & C-log vs C & two-sided & 266 & -0.004 & 0.549 & 0.187 & -0.004 & -0.012 & 0.002 \\
selection-range & fos & C-log vs C & two-sided & 266 & -0.005 & 0.549 & 0.241 & -0.003 & -0.024 & 0.018 \\
decision-range & log & C-log vs C & two-sided & 127 & -0.008 & 0.583 & 0.124 & -0.005 & -0.017 & 0.006 \\
decision-range & fos & C-log vs C & two-sided & 127 & -0.011 & 0.591 & 0.089 & -0.004 & -0.021 & 0.013 \\
all & log & C-log vs C$_0$-log & two-sided & 300 & -0.030 & 0.743 & <0.001 & -0.113 & -0.160 & -0.065 \\
all & fos & C-log vs C$_0$-log & two-sided & 300 & -0.052 & 0.743 & <0.001 & -1.114 & -1.641 & -0.479 \\
selection-range & log & C-log vs C$_0$-log & two-sided & 266 & -0.028 & 0.744 & <0.001 & -0.040 & -0.051 & -0.031 \\
selection-range & fos & C-log vs C$_0$-log & two-sided & 266 & -0.050 & 0.744 & <0.001 & -0.114 & -0.163 & -0.071 \\
decision-range & log & C-log vs C$_0$-log & two-sided & 127 & -0.031 & 0.772 & <0.001 & -0.032 & -0.043 & -0.022 \\
decision-range & fos & C-log vs C$_0$-log & two-sided & 127 & -0.035 & 0.772 & <0.001 & -0.050 & -0.067 & -0.033 \\
all & log & C$_0$-log vs B & two-sided & 300 & 0.033 & 0.263 & <0.001 & 0.110 & 0.063 & 0.156 \\
all & fos & C$_0$-log vs B & two-sided & 300 & 0.067 & 0.260 & <0.001 & 1.129 & 0.558 & 1.664 \\
selection-range & log & C$_0$-log vs B & two-sided & 266 & 0.031 & 0.263 & <0.001 & 0.045 & 0.036 & 0.055 \\
selection-range & fos & C$_0$-log vs B & two-sided & 266 & 0.064 & 0.259 & <0.001 & 0.134 & 0.094 & 0.179 \\
decision-range & log & C$_0$-log vs B & two-sided & 127 & 0.027 & 0.260 & <0.001 & 0.035 & 0.024 & 0.046 \\
decision-range & fos & C$_0$-log vs B & two-sided & 127 & 0.035 & 0.252 & <0.001 & 0.057 & 0.040 & 0.074 \\
all & log & C-seq vs B & two-sided & 300 & 0.002 & 0.473 & 0.058 & 0.004 & -0.007 & 0.015 \\
all & fos & C-seq vs B & two-sided & 300 & 0.003 & 0.477 & 0.036 & 0.091 & -0.000 & 0.218 \\
selection-range & log & C-seq vs B & two-sided & 266 & 0.001 & 0.481 & 0.171 & 0.007 & 0.001 & 0.013 \\
selection-range & fos & C-seq vs B & two-sided & 266 & 0.001 & 0.485 & 0.161 & 0.022 & 0.005 & 0.038 \\
decision-range & log & C-seq vs B & two-sided & 127 & 0.001 & 0.480 & 0.262 & 0.005 & -0.005 & 0.014 \\
decision-range & fos & C-seq vs B & two-sided & 127 & 0.001 & 0.480 & 0.202 & 0.015 & 0.003 & 0.027 \\
all & log & C-seq vs A & two-sided & 300 & -0.013 & 0.647 & <0.001 & -0.025 & -0.040 & -0.011 \\
all & fos & C-seq vs A & two-sided & 300 & -0.026 & 0.650 & <0.001 & 0.029 & -0.062 & 0.149 \\
selection-range & log & C-seq vs A & two-sided & 266 & -0.014 & 0.658 & <0.001 & -0.020 & -0.027 & -0.013 \\
selection-range & fos & C-seq vs A & two-sided & 266 & -0.026 & 0.662 & <0.001 & -0.057 & -0.084 & -0.029 \\
decision-range & log & C-seq vs A & two-sided & 127 & -0.013 & 0.654 & <0.001 & -0.021 & -0.030 & -0.011 \\
decision-range & fos & C-seq vs A & two-sided & 127 & -0.016 & 0.661 & <0.001 & -0.017 & -0.030 & -0.004 \\
all & log & C-seq vs C-log & two-sided & 300 & 0.001 & 0.483 & 0.308 & 0.007 & 0.000 & 0.014 \\
all & fos & C-seq vs C-log & two-sided & 300 & 0.001 & 0.487 & 0.390 & 0.076 & -0.004 & 0.187 \\
selection-range & log & C-seq vs C-log & two-sided & 266 & 0.000 & 0.492 & 0.659 & 0.002 & -0.004 & 0.008 \\
selection-range & fos & C-seq vs C-log & two-sided & 266 & 0.000 & 0.496 & 0.604 & 0.002 & -0.019 & 0.023 \\
decision-range & log & C-seq vs C-log & two-sided & 127 & 0.001 & 0.465 & 0.430 & 0.002 & -0.007 & 0.012 \\
decision-range & fos & C-seq vs C-log & two-sided & 127 & 0.002 & 0.465 & 0.311 & 0.008 & -0.008 & 0.024 \\
all & log & C-seq vs C$_0$-seq & two-sided & 300 & -0.033 & 0.743 & <0.001 & -0.126 & -0.164 & -0.089 \\
all & fos & C-seq vs C$_0$-seq & two-sided & 300 & -0.060 & 0.743 & <0.001 & -1.029 & -1.491 & -0.475 \\
selection-range & log & C-seq vs C$_0$-seq & two-sided & 266 & -0.030 & 0.737 & <0.001 & -0.078 & -0.098 & -0.059 \\
selection-range & fos & C-seq vs C$_0$-seq & two-sided & 266 & -0.058 & 0.737 & <0.001 & -0.197 & -0.260 & -0.134 \\
decision-range & log & C-seq vs C$_0$-seq & two-sided & 127 & -0.024 & 0.764 & <0.001 & -0.061 & -0.076 & -0.046 \\
decision-range & fos & C-seq vs C$_0$-seq & two-sided & 127 & -0.033 & 0.764 & <0.001 & -0.094 & -0.119 & -0.070 \\
all & log & C$_0$-seq vs B & two-sided & 300 & 0.035 & 0.253 & <0.001 & 0.130 & 0.092 & 0.170 \\
all & fos & C$_0$-seq vs B & two-sided & 300 & 0.071 & 0.260 & <0.001 & 1.119 & 0.572 & 1.631 \\
selection-range & log & C$_0$-seq vs B & two-sided & 266 & 0.033 & 0.252 & <0.001 & 0.085 & 0.065 & 0.105 \\
selection-range & fos & C$_0$-seq vs B & two-sided & 266 & 0.069 & 0.259 & <0.001 & 0.218 & 0.154 & 0.281 \\
decision-range & log & C$_0$-seq vs B & two-sided & 127 & 0.034 & 0.244 & <0.001 & 0.066 & 0.048 & 0.082 \\
decision-range & fos & C$_0$-seq vs B & two-sided & 127 & 0.040 & 0.260 & <0.001 & 0.109 & 0.085 & 0.131 \\
all & log & C-logG vs B & two-sided & 300 & 0.008 & 0.427 & <0.001 & 0.011 & 0.003 & 0.020 \\
all & fos & C-logG vs B & two-sided & 300 & 0.012 & 0.427 & <0.001 & 0.101 & 0.006 & 0.236 \\
selection-range & log & C-logG vs B & two-sided & 266 & 0.005 & 0.444 & 0.003 & 0.012 & 0.006 & 0.018 \\
selection-range & fos & C-logG vs B & two-sided & 266 & 0.010 & 0.444 & 0.006 & 0.029 & 0.014 & 0.045 \\
decision-range & log & C-logG vs B & two-sided & 127 & 0.007 & 0.449 & 0.028 & 0.011 & 0.002 & 0.019 \\
decision-range & fos & C-logG vs B & two-sided & 127 & 0.008 & 0.449 & 0.027 & 0.023 & 0.010 & 0.035 \\
all & log & C-logG vs A & two-sided & 300 & -0.010 & 0.570 & <0.001 & -0.018 & -0.030 & -0.006 \\
all & fos & C-logG vs A & two-sided & 300 & -0.020 & 0.570 & 0.001 & 0.040 & -0.058 & 0.159 \\
selection-range & log & C-logG vs A & two-sided & 266 & -0.011 & 0.583 & <0.001 & -0.015 & -0.022 & -0.008 \\
selection-range & fos & C-logG vs A & two-sided & 266 & -0.023 & 0.583 & <0.001 & -0.049 & -0.075 & -0.023 \\
decision-range & log & C-logG vs A & two-sided & 127 & -0.007 & 0.535 & 0.029 & -0.015 & -0.025 & -0.005 \\
decision-range & fos & C-logG vs A & two-sided & 127 & -0.009 & 0.535 & 0.049 & -0.009 & -0.022 & 0.005 \\
all & log & C-logG vs C-log & two-sided & 300 & 0.005 & 0.447 & 0.016 & 0.014 & 0.005 & 0.023 \\
all & fos & C-logG vs C-log & two-sided & 300 & 0.007 & 0.447 & 0.039 & 0.086 & -0.004 & 0.197 \\
selection-range & log & C-logG vs C-log & two-sided & 266 & 0.003 & 0.462 & 0.092 & 0.007 & -0.001 & 0.014 \\
selection-range & fos & C-logG vs C-log & two-sided & 266 & 0.006 & 0.462 & 0.107 & 0.010 & -0.009 & 0.030 \\
decision-range & log & C-logG vs C-log & two-sided & 127 & 0.007 & 0.441 & 0.100 & 0.009 & -0.004 & 0.021 \\
decision-range & fos & C-logG vs C-log & two-sided & 127 & 0.007 & 0.449 & 0.108 & 0.017 & -0.004 & 0.036 \\
all & log & C-logG vs C$_0$-logG & two-sided & 300 & -0.031 & 0.733 & <0.001 & -0.109 & -0.150 & -0.068 \\
all & fos & C-logG vs C$_0$-logG & two-sided & 300 & -0.065 & 0.730 & <0.001 & -1.028 & -1.480 & -0.475 \\
selection-range & log & C-logG vs C$_0$-logG & two-sided & 266 & -0.028 & 0.729 & <0.001 & -0.050 & -0.061 & -0.039 \\
selection-range & fos & C-logG vs C$_0$-logG & two-sided & 266 & -0.062 & 0.726 & <0.001 & -0.136 & -0.173 & -0.100 \\
decision-range & log & C-logG vs C$_0$-logG & two-sided & 127 & -0.024 & 0.717 & <0.001 & -0.047 & -0.062 & -0.033 \\
decision-range & fos & C-logG vs C$_0$-logG & two-sided & 127 & -0.030 & 0.709 & <0.001 & -0.075 & -0.099 & -0.051 \\
all & log & C$_0$-logG vs B & two-sided & 300 & 0.035 & 0.220 & <0.001 & 0.120 & 0.079 & 0.163 \\
all & fos & C$_0$-logG vs B & two-sided & 300 & 0.077 & 0.220 & <0.001 & 1.129 & 0.563 & 1.646 \\
selection-range & log & C$_0$-logG vs B & two-sided & 266 & 0.030 & 0.226 & <0.001 & 0.062 & 0.051 & 0.073 \\
selection-range & fos & C$_0$-logG vs B & two-sided & 266 & 0.071 & 0.226 & <0.001 & 0.165 & 0.129 & 0.201 \\
decision-range & log & C$_0$-logG vs B & two-sided & 127 & 0.034 & 0.228 & <0.001 & 0.058 & 0.044 & 0.073 \\
decision-range & fos & C$_0$-logG vs B & two-sided & 127 & 0.035 & 0.228 & <0.001 & 0.098 & 0.074 & 0.122 \\
\addlinespace
\multicolumn{11}{l}{\textit{RF}} \\
all & log & C vs B & less & 300 & 0.005 & 0.463 & 0.724 & -0.015 & -0.029 & 0.001 \\
all & fos & C vs B & less & 300 & 0.009 & 0.463 & 0.580 & -0.070 & -0.135 & -0.001 \\
selection-range & log & C vs B & less & 266 & 0.006 & 0.455 & 0.810 & -0.003 & -0.013 & 0.007 \\
selection-range & fos & C vs B & less & 266 & 0.012 & 0.455 & 0.653 & -0.051 & -0.098 & -0.004 \\
decision-range & log & C vs B & less & 127 & 0.020 & 0.354 & 0.999 & 0.013 & 0.000 & 0.026 \\
decision-range & fos & C vs B & less & 127 & 0.027 & 0.354 & 0.999 & 0.019 & 0.002 & 0.037 \\
all & log & C vs A & less & 300 & -0.021 & 0.680 & <0.001 & -0.051 & -0.063 & -0.038 \\
all & fos & C vs A & less & 300 & -0.040 & 0.680 & <0.001 & -0.187 & -0.255 & -0.122 \\
selection-range & log & C vs A & less & 266 & -0.017 & 0.669 & <0.001 & -0.040 & -0.052 & -0.029 \\
selection-range & fos & C vs A & less & 266 & -0.031 & 0.669 & <0.001 & -0.138 & -0.188 & -0.089 \\
decision-range & log & C vs A & less & 127 & -0.013 & 0.614 & 0.003 & -0.029 & -0.047 & -0.012 \\
decision-range & fos & C vs A & less & 127 & -0.015 & 0.614 & 0.005 & -0.016 & -0.036 & 0.004 \\
all & log & C vs C$_0$ & two-sided & 300 & -0.019 & 0.623 & <0.001 & -0.104 & -0.141 & -0.070 \\
all & fos & C vs C$_0$ & two-sided & 300 & -0.035 & 0.623 & <0.001 & -1.068 & -1.592 & -0.456 \\
selection-range & log & C vs C$_0$ & two-sided & 266 & -0.010 & 0.586 & <0.001 & -0.027 & -0.038 & -0.016 \\
selection-range & fos & C vs C$_0$ & two-sided & 266 & -0.023 & 0.586 & <0.001 & -0.028 & -0.052 & -0.004 \\
decision-range & log & C vs C$_0$ & two-sided & 127 & -0.016 & 0.583 & 0.006 & -0.041 & -0.058 & -0.025 \\
decision-range & fos & C vs C$_0$ & two-sided & 127 & -0.024 & 0.583 & 0.016 & -0.040 & -0.068 & -0.012 \\
all & log & C$_0$ vs B & two-sided & 300 & 0.021 & 0.407 & <0.001 & 0.090 & 0.055 & 0.128 \\
all & fos & C$_0$ vs B & two-sided & 300 & 0.042 & 0.407 & <0.001 & 0.998 & 0.398 & 1.520 \\
selection-range & log & C$_0$ vs B & two-sided & 266 & 0.013 & 0.440 & 0.004 & 0.025 & 0.009 & 0.040 \\
selection-range & fos & C$_0$ vs B & two-sided & 266 & 0.035 & 0.440 & 0.013 & -0.023 & -0.067 & 0.021 \\
decision-range & log & C$_0$ vs B & two-sided & 127 & 0.025 & 0.386 & <0.001 & 0.054 & 0.033 & 0.076 \\
decision-range & fos & C$_0$ vs B & two-sided & 127 & 0.036 & 0.386 & <0.001 & 0.060 & 0.032 & 0.088 \\
all & log & C-log vs B & less & 300 & 0.008 & 0.440 & 0.986 & 0.002 & -0.010 & 0.016 \\
all & fos & C-log vs B & less & 300 & 0.019 & 0.440 & 0.997 & -0.017 & -0.088 & 0.055 \\
selection-range & log & C-log vs B & less & 266 & 0.010 & 0.414 & 0.999 & 0.020 & 0.011 & 0.029 \\
selection-range & fos & C-log vs B & less & 266 & 0.020 & 0.414 & 1.000 & 0.045 & 0.014 & 0.074 \\
decision-range & log & C-log vs B & less & 127 & 0.010 & 0.425 & 0.979 & 0.022 & 0.006 & 0.037 \\
decision-range & fos & C-log vs B & less & 127 & 0.015 & 0.425 & 0.987 & 0.036 & 0.015 & 0.057 \\
all & log & C-log vs A & less & 300 & -0.016 & 0.620 & <0.001 & -0.034 & -0.049 & -0.020 \\
all & fos & C-log vs A & less & 300 & -0.032 & 0.620 & <0.001 & -0.134 & -0.209 & -0.064 \\
selection-range & log & C-log vs A & less & 266 & -0.013 & 0.605 & <0.001 & -0.018 & -0.030 & -0.006 \\
selection-range & fos & C-log vs A & less & 266 & -0.028 & 0.605 & <0.001 & -0.042 & -0.077 & -0.007 \\
decision-range & log & C-log vs A & less & 127 & -0.009 & 0.535 & 0.017 & -0.021 & -0.042 & -0.002 \\
decision-range & fos & C-log vs A & less & 127 & -0.011 & 0.535 & 0.028 & 0.001 & -0.020 & 0.022 \\
all & log & C-log vs C & two-sided & 300 & 0.004 & 0.457 & 0.171 & 0.017 & 0.004 & 0.030 \\
all & fos & C-log vs C & two-sided & 300 & 0.009 & 0.450 & 0.044 & 0.053 & 0.022 & 0.090 \\
selection-range & log & C-log vs C & two-sided & 266 & 0.005 & 0.455 & 0.066 & 0.023 & 0.009 & 0.036 \\
selection-range & fos & C-log vs C & two-sided & 266 & 0.009 & 0.447 & 0.043 & 0.096 & 0.051 & 0.141 \\
decision-range & log & C-log vs C & two-sided & 127 & 0.000 & 0.496 & 0.456 & 0.008 & -0.012 & 0.029 \\
decision-range & fos & C-log vs C & two-sided & 127 & 0.001 & 0.488 & 0.577 & 0.017 & -0.006 & 0.039 \\
all & log & C-log vs C$_0$-log & two-sided & 300 & -0.052 & 0.767 & <0.001 & -0.112 & -0.147 & -0.079 \\
all & fos & C-log vs C$_0$-log & two-sided & 300 & -0.099 & 0.763 & <0.001 & -1.103 & -1.601 & -0.540 \\
selection-range & log & C-log vs C$_0$-log & two-sided & 266 & -0.051 & 0.744 & <0.001 & -0.067 & -0.084 & -0.049 \\
selection-range & fos & C-log vs C$_0$-log & two-sided & 266 & -0.092 & 0.741 & <0.001 & -0.164 & -0.209 & -0.119 \\
decision-range & log & C-log vs C$_0$-log & two-sided & 127 & -0.053 & 0.724 & <0.001 & -0.075 & -0.101 & -0.048 \\
decision-range & fos & C-log vs C$_0$-log & two-sided & 127 & -0.067 & 0.724 & <0.001 & -0.134 & -0.178 & -0.087 \\
all & log & C$_0$-log vs B & two-sided & 300 & 0.060 & 0.253 & <0.001 & 0.114 & 0.079 & 0.154 \\
all & fos & C$_0$-log vs B & two-sided & 300 & 0.114 & 0.253 & <0.001 & 1.087 & 0.537 & 1.582 \\
selection-range & log & C$_0$-log vs B & two-sided & 266 & 0.059 & 0.244 & <0.001 & 0.087 & 0.070 & 0.104 \\
selection-range & fos & C$_0$-log vs B & two-sided & 266 & 0.105 & 0.244 & <0.001 & 0.209 & 0.156 & 0.263 \\
decision-range & log & C$_0$-log vs B & two-sided & 127 & 0.060 & 0.236 & <0.001 & 0.097 & 0.070 & 0.122 \\
decision-range & fos & C$_0$-log vs B & two-sided & 127 & 0.078 & 0.244 & <0.001 & 0.170 & 0.127 & 0.210 \\
all & log & C-seq vs B & two-sided & 300 & 0.008 & 0.443 & 0.127 & -0.011 & -0.029 & 0.006 \\
all & fos & C-seq vs B & two-sided & 300 & 0.014 & 0.447 & 0.112 & -0.046 & -0.121 & 0.026 \\
selection-range & log & C-seq vs B & two-sided & 266 & 0.009 & 0.432 & 0.051 & 0.007 & -0.005 & 0.018 \\
selection-range & fos & C-seq vs B & two-sided & 266 & 0.017 & 0.436 & 0.032 & 0.012 & -0.020 & 0.042 \\
decision-range & log & C-seq vs B & two-sided & 127 & 0.010 & 0.441 & 0.459 & -0.003 & -0.021 & 0.016 \\
decision-range & fos & C-seq vs B & two-sided & 127 & 0.010 & 0.449 & 0.316 & 0.017 & -0.005 & 0.040 \\
all & log & C-seq vs A & two-sided & 300 & -0.018 & 0.627 & <0.001 & -0.048 & -0.063 & -0.032 \\
all & fos & C-seq vs A & two-sided & 300 & -0.043 & 0.630 & <0.001 & -0.164 & -0.244 & -0.086 \\
selection-range & log & C-seq vs A & two-sided & 266 & -0.017 & 0.613 & <0.001 & -0.031 & -0.046 & -0.016 \\
selection-range & fos & C-seq vs A & two-sided & 266 & -0.035 & 0.617 & <0.001 & -0.075 & -0.124 & -0.026 \\
decision-range & log & C-seq vs A & two-sided & 127 & -0.011 & 0.567 & 0.003 & -0.045 & -0.068 & -0.022 \\
decision-range & fos & C-seq vs A & two-sided & 127 & -0.017 & 0.575 & 0.008 & -0.018 & -0.042 & 0.004 \\
all & log & C-seq vs C-log & two-sided & 300 & -0.004 & 0.533 & 0.357 & -0.014 & -0.030 & 0.002 \\
all & fos & C-seq vs C-log & two-sided & 300 & -0.008 & 0.533 & 0.181 & -0.030 & -0.054 & -0.007 \\
selection-range & log & C-seq vs C-log & two-sided & 266 & -0.004 & 0.530 & 0.398 & -0.014 & -0.027 & -0.001 \\
selection-range & fos & C-seq vs C-log & two-sided & 266 & -0.007 & 0.530 & 0.295 & -0.033 & -0.064 & -0.005 \\
decision-range & log & C-seq vs C-log & two-sided & 127 & -0.002 & 0.535 & 0.505 & -0.024 & -0.048 & -0.002 \\
decision-range & fos & C-seq vs C-log & two-sided & 127 & -0.002 & 0.535 & 0.437 & -0.019 & -0.043 & 0.004 \\
all & log & C-seq vs C$_0$-seq & two-sided & 300 & -0.047 & 0.743 & <0.001 & -0.154 & -0.189 & -0.122 \\
all & fos & C-seq vs C$_0$-seq & two-sided & 300 & -0.089 & 0.750 & <0.001 & -1.144 & -1.651 & -0.582 \\
selection-range & log & C-seq vs C$_0$-seq & two-sided & 266 & -0.039 & 0.718 & <0.001 & -0.126 & -0.149 & -0.103 \\
selection-range & fos & C-seq vs C$_0$-seq & two-sided & 266 & -0.078 & 0.726 & <0.001 & -0.284 & -0.349 & -0.218 \\
decision-range & log & C-seq vs C$_0$-seq & two-sided & 127 & -0.041 & 0.709 & <0.001 & -0.113 & -0.140 & -0.086 \\
decision-range & fos & C-seq vs C$_0$-seq & two-sided & 127 & -0.047 & 0.709 & <0.001 & -0.202 & -0.267 & -0.138 \\
all & log & C$_0$-seq vs B & two-sided & 300 & 0.042 & 0.257 & <0.001 & 0.143 & 0.105 & 0.184 \\
all & fos & C$_0$-seq vs B & two-sided & 300 & 0.088 & 0.260 & <0.001 & 1.098 & 0.535 & 1.611 \\
selection-range & log & C$_0$-seq vs B & two-sided & 266 & 0.038 & 0.256 & <0.001 & 0.133 & 0.104 & 0.160 \\
selection-range & fos & C$_0$-seq vs B & two-sided & 266 & 0.086 & 0.259 & <0.001 & 0.297 & 0.221 & 0.370 \\
decision-range & log & C$_0$-seq vs B & two-sided & 127 & 0.036 & 0.323 & <0.001 & 0.110 & 0.074 & 0.146 \\
decision-range & fos & C$_0$-seq vs B & two-sided & 127 & 0.042 & 0.339 & <0.001 & 0.219 & 0.146 & 0.291 \\
all & log & C-logG vs B & two-sided & 300 & 0.003 & 0.480 & 0.216 & -0.003 & -0.016 & 0.009 \\
all & fos & C-logG vs B & two-sided & 300 & 0.005 & 0.480 & 0.194 & 0.016 & -0.034 & 0.061 \\
selection-range & log & C-logG vs B & two-sided & 266 & 0.002 & 0.496 & 0.644 & -0.000 & -0.010 & 0.009 \\
selection-range & fos & C-logG vs B & two-sided & 266 & 0.003 & 0.496 & 0.534 & -0.020 & -0.049 & 0.007 \\
decision-range & log & C-logG vs B & two-sided & 127 & -0.005 & 0.528 & 0.808 & -0.002 & -0.018 & 0.014 \\
decision-range & fos & C-logG vs B & two-sided & 127 & -0.007 & 0.528 & 0.799 & 0.013 & -0.007 & 0.032 \\
all & log & C-logG vs A & two-sided & 300 & -0.021 & 0.633 & <0.001 & -0.039 & -0.052 & -0.028 \\
all & fos & C-logG vs A & two-sided & 300 & -0.048 & 0.640 & <0.001 & -0.102 & -0.143 & -0.065 \\
selection-range & log & C-logG vs A & two-sided & 266 & -0.020 & 0.620 & <0.001 & -0.038 & -0.051 & -0.025 \\
selection-range & fos & C-logG vs A & two-sided & 266 & -0.047 & 0.628 & <0.001 & -0.107 & -0.156 & -0.061 \\
decision-range & log & C-logG vs A & two-sided & 127 & -0.012 & 0.575 & <0.001 & -0.045 & -0.065 & -0.023 \\
decision-range & fos & C-logG vs A & two-sided & 127 & -0.021 & 0.591 & 0.002 & -0.023 & -0.045 & -0.001 \\
all & log & C-logG vs C-log & two-sided & 300 & 0.001 & 0.490 & 0.704 & -0.005 & -0.023 & 0.010 \\
all & fos & C-logG vs C-log & two-sided & 300 & 0.001 & 0.493 & 0.698 & 0.032 & -0.029 & 0.102 \\
selection-range & log & C-logG vs C-log & two-sided & 266 & -0.003 & 0.523 & 0.072 & -0.020 & -0.033 & -0.008 \\
selection-range & fos & C-logG vs C-log & two-sided & 266 & -0.007 & 0.526 & 0.063 & -0.065 & -0.099 & -0.031 \\
decision-range & log & C-logG vs C-log & two-sided & 127 & -0.004 & 0.535 & 0.168 & -0.024 & -0.044 & -0.003 \\
decision-range & fos & C-logG vs C-log & two-sided & 127 & -0.007 & 0.543 & 0.093 & -0.024 & -0.044 & -0.004 \\
all & log & C-logG vs C$_0$-logG & two-sided & 300 & -0.047 & 0.757 & <0.001 & -0.131 & -0.168 & -0.098 \\
all & fos & C-logG vs C$_0$-logG & two-sided & 300 & -0.079 & 0.760 & <0.001 & -1.127 & -1.644 & -0.550 \\
selection-range & log & C-logG vs C$_0$-logG & two-sided & 266 & -0.040 & 0.729 & <0.001 & -0.084 & -0.107 & -0.063 \\
selection-range & fos & C-logG vs C$_0$-logG & two-sided & 266 & -0.069 & 0.733 & <0.001 & -0.198 & -0.259 & -0.135 \\
decision-range & log & C-logG vs C$_0$-logG & two-sided & 127 & -0.050 & 0.756 & <0.001 & -0.064 & -0.082 & -0.047 \\
decision-range & fos & C-logG vs C$_0$-logG & two-sided & 127 & -0.057 & 0.764 & <0.001 & -0.097 & -0.119 & -0.074 \\
all & log & C$_0$-logG vs B & two-sided & 300 & 0.053 & 0.273 & <0.001 & 0.128 & 0.092 & 0.168 \\
all & fos & C$_0$-logG vs B & two-sided & 300 & 0.097 & 0.277 & <0.001 & 1.143 & 0.581 & 1.649 \\
selection-range & log & C$_0$-logG vs B & two-sided & 266 & 0.044 & 0.301 & <0.001 & 0.084 & 0.059 & 0.109 \\
selection-range & fos & C$_0$-logG vs B & two-sided & 266 & 0.081 & 0.305 & <0.001 & 0.178 & 0.107 & 0.246 \\
decision-range & log & C$_0$-logG vs B & two-sided & 127 & 0.039 & 0.260 & <0.001 & 0.062 & 0.038 & 0.085 \\
decision-range & fos & C$_0$-logG vs B & two-sided & 127 & 0.043 & 0.268 & <0.001 & 0.110 & 0.080 & 0.139 \\
\end{longtable}
\begin{tabular}{lrrrrrr}
\toprule
 &  & \multicolumn{5}{c}{by zone} \\
\cmidrule(lr){3-7}
arm & all & FOS < 0.5 & 0.5–1 & 1–2 & 2–6 & FOS ≥ 6 \\
\midrule
\multicolumn{7}{l}{\textit{RF}} \\
A & 0.923 & 0.300 & 0.727 & 1.000 & 0.964 & 0.917 \\
B & 0.897 & 0.200 & 0.788 & 0.957 & 0.942 & 0.833 \\
C & 0.933 & 0.100 & 0.848 & 0.979 & 0.978 & 0.958 \\
C$_0$ & 0.880 & 0.000 & 0.788 & 0.947 & 1.000 & 0.417 \\
C-log & 0.893 & 0.400 & 0.848 & 0.926 & 0.914 & 0.917 \\
C$_0$-log & 0.813 & 0.500 & 0.848 & 0.862 & 0.871 & 0.375 \\
C-seq & 0.927 & 0.500 & 0.970 & 0.947 & 0.928 & 0.958 \\
C$_0$-seq & 0.780 & 0.500 & 0.970 & 0.766 & 0.827 & 0.417 \\
C-logG & 0.913 & 0.200 & 0.909 & 0.979 & 0.942 & 0.792 \\
C$_0$-logG & 0.810 & 0.100 & 0.970 & 0.840 & 0.885 & 0.333 \\
\addlinespace
\multicolumn{7}{l}{\textit{GBM}} \\
A & 0.920 & 0.700 & 0.818 & 0.957 & 0.964 & 0.750 \\
B & 0.930 & 0.500 & 0.788 & 0.957 & 0.978 & 0.917 \\
C & 0.917 & 0.700 & 0.848 & 0.957 & 0.957 & 0.708 \\
C$_0$ & 0.897 & 0.300 & 0.879 & 0.968 & 0.971 & 0.458 \\
C-log & 0.927 & 0.600 & 0.879 & 0.957 & 0.971 & 0.750 \\
C$_0$-log & 0.833 & 0.700 & 0.939 & 0.894 & 0.842 & 0.458 \\
C-seq & 0.917 & 0.700 & 0.970 & 0.947 & 0.957 & 0.583 \\
C$_0$-seq & 0.787 & 0.700 & 0.939 & 0.755 & 0.842 & 0.417 \\
C-logG & 0.867 & 0.400 & 0.909 & 0.883 & 0.935 & 0.542 \\
C$_0$-logG & 0.810 & 0.500 & 0.970 & 0.787 & 0.878 & 0.417 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
 &  &  & \multicolumn{5}{c}{by zone} \\
\cmidrule(lr){4-8}
arm & factor & all & FOS < 0.5 & 0.5–1 & 1–2 & 2–6 & FOS ≥ 6 \\
\midrule
\multicolumn{8}{l}{\textit{RF}} \\
A & 1.330 & 1.656 & 0.300 & 0.545 & 0.884 & 1.886 & 5.441 \\
B & 1.200 & 1.058 & 0.182 & 0.320 & 0.558 & 1.225 & 3.431 \\
C & 1.213 & 1.127 & 0.184 & 0.340 & 0.589 & 1.299 & 3.712 \\
C$_0$ & 1.277 & 1.303 & 0.307 & 0.431 & 0.755 & 1.656 & 3.024 \\
C-log & 1.205 & 1.087 & 0.172 & 0.327 & 0.575 & 1.241 & 3.633 \\
C$_0$-log & 1.293 & 1.358 & 0.256 & 0.451 & 0.843 & 1.706 & 3.068 \\
C-seq & 1.203 & 1.078 & 0.166 & 0.304 & 0.558 & 1.242 & 3.611 \\
C$_0$-seq & 1.296 & 1.379 & 0.244 & 0.417 & 0.774 & 1.790 & 3.169 \\
C-logG & 1.213 & 1.118 & 0.184 & 0.315 & 0.581 & 1.293 & 3.698 \\
C$_0$-logG & 1.305 & 1.367 & 0.278 & 0.424 & 0.772 & 1.792 & 2.979 \\
\addlinespace
\multicolumn{8}{l}{\textit{GBM}} \\
A & 1.149 & 0.794 & 0.109 & 0.233 & 0.423 & 0.924 & 2.553 \\
B & 1.090 & 0.497 & 0.067 & 0.140 & 0.262 & 0.580 & 1.605 \\
C & 1.106 & 0.579 & 0.074 & 0.164 & 0.305 & 0.681 & 1.842 \\
C$_0$ & 1.199 & 0.970 & 0.167 & 0.301 & 0.546 & 1.232 & 2.366 \\
C-log & 1.109 & 0.594 & 0.076 & 0.166 & 0.314 & 0.695 & 1.907 \\
C$_0$-log & 1.138 & 0.689 & 0.098 & 0.208 & 0.398 & 0.869 & 1.695 \\
C-seq & 1.110 & 0.599 & 0.079 & 0.168 & 0.317 & 0.706 & 1.888 \\
C$_0$-seq & 1.150 & 0.749 & 0.109 & 0.221 & 0.427 & 0.946 & 1.868 \\
C-logG & 1.099 & 0.542 & 0.072 & 0.152 & 0.284 & 0.640 & 1.718 \\
C$_0$-logG & 1.167 & 0.818 & 0.123 & 0.245 & 0.454 & 1.043 & 2.019 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
arm & $R^2$ & RMSE & log-RMSE & MAE & bias & max |e| & minimax & worst zone & minimax log \\
\midrule
\multicolumn{10}{l}{\textit{RF}} \\
A & 0.844 & 0.832 & 0.174 & 0.505 & -0.306 & 3.756 & 1.934 & FOS ≥ 6 & 0.515 \\
B & 0.932 & 0.548 & 0.114 & 0.330 & -0.178 & 2.708 & 1.226 & FOS ≥ 6 & 0.273 \\
C & 0.957 & 0.437 & 0.103 & 0.279 & -0.150 & 1.782 & 0.941 & FOS ≥ 6 & 0.222 \\
C$_0$ & 0.951 & 0.464 & 0.131 & 0.312 & -0.130 & 1.840 & 0.982 & FOS ≥ 6 & 0.342 \\
C-log & 0.937 & 0.530 & 0.114 & 0.344 & -0.191 & 2.055 & 1.157 & FOS ≥ 6 & 0.166 \\
C$_0$-log & 0.888 & 0.704 & 0.172 & 0.470 & -0.223 & 2.624 & 1.357 & FOS ≥ 6 & 0.215 \\
C-seq & 0.960 & 0.421 & 0.099 & 0.284 & -0.118 & 2.013 & 0.859 & FOS ≥ 6 & 0.229 \\
C$_0$-seq & 0.910 & 0.631 & 0.188 & 0.448 & -0.102 & 2.141 & 1.048 & FOS ≥ 6 & 0.278 \\
C-logG & 0.899 & 0.667 & 0.119 & 0.371 & -0.256 & 3.246 & 1.599 & FOS ≥ 6 & 0.230 \\
C$_0$-logG & 0.840 & 0.841 & 0.192 & 0.530 & -0.302 & 3.583 & 1.847 & FOS ≥ 6 & 0.278 \\
\addlinespace
\multicolumn{10}{l}{\textit{GBM}} \\
A & 0.984 & 0.264 & 0.069 & 0.178 & -0.089 & 0.870 & 0.521 & FOS ≥ 6 & 0.133 \\
B & 0.995 & 0.147 & 0.040 & 0.104 & -0.027 & 0.498 & 0.246 & FOS ≥ 6 & 0.106 \\
C & 0.991 & 0.198 & 0.047 & 0.137 & -0.046 & 0.707 & 0.377 & FOS ≥ 6 & 0.074 \\
C$_0$ & 0.975 & 0.333 & 0.097 & 0.244 & -0.050 & 1.063 & 0.615 & FOS ≥ 6 & 0.201 \\
C-log & 0.987 & 0.241 & 0.049 & 0.148 & -0.052 & 1.002 & 0.524 & FOS ≥ 6 & 0.083 \\
C$_0$-log & 0.979 & 0.308 & 0.076 & 0.206 & -0.096 & 1.303 & 0.558 & FOS ≥ 6 & 0.087 \\
C-seq & 0.990 & 0.216 & 0.057 & 0.149 & -0.019 & 0.792 & 0.355 & FOS ≥ 6 & 0.093 \\
C$_0$-seq & 0.977 & 0.320 & 0.096 & 0.225 & -0.054 & 1.029 & 0.453 & FOS ≥ 6 & 0.123 \\
C-logG & 0.988 & 0.231 & 0.052 & 0.153 & -0.044 & 0.939 & 0.470 & FOS ≥ 6 & 0.066 \\
C$_0$-logG & 0.966 & 0.391 & 0.094 & 0.257 & -0.134 & 1.837 & 0.791 & FOS ≥ 6 & 0.108 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
 & \multicolumn{3}{c}{log-RMSE} & \multicolumn{3}{c}{RMSE} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
arm & all & selection range & decision range & all & selection range & decision range \\
\midrule
\multicolumn{7}{l}{\textit{RF}} \\
A & 0.174 & 0.119 & 0.124 & 0.832 & 0.375 & 0.138 \\
B & 0.114 & 0.089 & 0.098 & 0.548 & 0.289 & 0.102 \\
C & 0.103 & 0.090 & 0.117 & 0.437 & 0.258 & 0.124 \\
C$_0$ & 0.131 & 0.119 & 0.177 & 0.464 & 0.284 & 0.204 \\
C-log & 0.114 & 0.102 & 0.123 & 0.530 & 0.301 & 0.164 \\
C$_0$-log & 0.172 & 0.168 & 0.207 & 0.704 & 0.508 & 0.313 \\
C-seq & 0.099 & 0.091 & 0.101 & 0.421 & 0.277 & 0.137 \\
C$_0$-seq & 0.188 & 0.196 & 0.240 & 0.631 & 0.527 & 0.432 \\
C-logG & 0.119 & 0.083 & 0.083 & 0.667 & 0.253 & 0.103 \\
C$_0$-logG & 0.192 & 0.170 & 0.174 & 0.841 & 0.472 & 0.247 \\
\addlinespace
\multicolumn{7}{l}{\textit{GBM}} \\
A & 0.069 & 0.064 & 0.082 & 0.264 & 0.183 & 0.096 \\
B & 0.040 & 0.038 & 0.045 & 0.147 & 0.122 & 0.054 \\
C & 0.047 & 0.045 & 0.046 & 0.198 & 0.144 & 0.054 \\
C$_0$ & 0.097 & 0.095 & 0.127 & 0.333 & 0.253 & 0.174 \\
C-log & 0.049 & 0.041 & 0.039 & 0.241 & 0.139 & 0.056 \\
C$_0$-log & 0.076 & 0.076 & 0.085 & 0.308 & 0.238 & 0.117 \\
C-seq & 0.057 & 0.057 & 0.056 & 0.216 & 0.181 & 0.074 \\
C$_0$-seq & 0.096 & 0.100 & 0.105 & 0.320 & 0.293 & 0.155 \\
C-logG & 0.052 & 0.048 & 0.050 & 0.231 & 0.153 & 0.070 \\
C$_0$-logG & 0.094 & 0.090 & 0.095 & 0.391 & 0.262 & 0.133 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
zone & n & A & B & C & C$_0$ & C-log & C$_0$-log & C-seq & C$_0$-seq & C-logG & C$_0$-logG \\
\midrule
FOS < 0.5 & 3 & 0.515 & 0.273 & 0.222 & 0.342 & 0.114 & 0.046 & 0.229 & 0.120 & 0.154 & 0.211 \\
0.5–1 & 12 & 0.169 & 0.143 & 0.169 & 0.225 & 0.143 & 0.190 & 0.109 & 0.138 & 0.102 & 0.121 \\
1–2 & 24 & 0.094 & 0.064 & 0.080 & 0.148 & 0.113 & 0.215 & 0.097 & 0.278 & 0.072 & 0.196 \\
2–6 & 88 & 0.117 & 0.085 & 0.077 & 0.084 & 0.092 & 0.149 & 0.086 & 0.174 & 0.082 & 0.169 \\
FOS ≥ 6 & 23 & 0.292 & 0.178 & 0.136 & 0.141 & 0.166 & 0.206 & 0.115 & 0.151 & 0.230 & 0.278 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
zone & n & A & B & C & C$_0$ & C-log & C$_0$-log & C-seq & C$_0$-seq & C-logG & C$_0$-logG \\
\midrule
FOS < 0.5 & 3 & 0.133 & 0.106 & 0.074 & 0.201 & 0.083 & 0.045 & 0.093 & 0.107 & 0.062 & 0.097 \\
0.5–1 & 12 & 0.103 & 0.052 & 0.057 & 0.110 & 0.026 & 0.087 & 0.054 & 0.056 & 0.031 & 0.072 \\
1–2 & 24 & 0.069 & 0.042 & 0.039 & 0.135 & 0.044 & 0.085 & 0.058 & 0.123 & 0.057 & 0.104 \\
2–6 & 88 & 0.055 & 0.035 & 0.045 & 0.078 & 0.043 & 0.072 & 0.057 & 0.098 & 0.048 & 0.089 \\
FOS ≥ 6 & 23 & 0.079 & 0.035 & 0.053 & 0.087 & 0.076 & 0.080 & 0.050 & 0.066 & 0.066 & 0.108 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{llllrrrrrrr}
\caption{Paired comparisons on test-stratified: Wilcoxon on d = |e1| - |e2| (smaller absolute errors) and bootstrap ΔRMSE. C$_0$, C$_0$-log, C$_0$-seq and C$_0$-logG are ablations: they train on the added points without the seed and carry no budget.}\label{tab:test-stratified__log-rmse:comparisons} \\
\toprule
 &  &  &  & \multicolumn{4}{c}{Wilcoxon on d} & \multicolumn{3}{c}{bootstrap} \\
\cmidrule(lr){5-8} \cmidrule(lr){9-11}
subset & scale & comparison & alternative & n & median & P(d<0) & p & ΔRMSE & CI low & CI high \\
\midrule
\endfirsthead
\multicolumn{11}{l}{\textit{Table \thetable, continued}} \\
\toprule
 &  &  &  & \multicolumn{4}{c}{Wilcoxon on d} & \multicolumn{3}{c}{bootstrap} \\
\cmidrule(lr){5-8} \cmidrule(lr){9-11}
subset & scale & comparison & alternative & n & median & P(d<0) & p & ΔRMSE & CI low & CI high \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\textit{continued on the next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{11}{l}{\textit{GBM}} \\
all & log & C vs B & less & 150 & 0.008 & 0.367 & 0.999 & 0.007 & -0.000 & 0.013 \\
all & fos & C vs B & less & 150 & 0.020 & 0.367 & 1.000 & 0.051 & 0.017 & 0.085 \\
selection-range & log & C vs B & less & 124 & 0.008 & 0.363 & 0.999 & 0.007 & 0.002 & 0.013 \\
selection-range & fos & C vs B & less & 124 & 0.020 & 0.363 & 1.000 & 0.023 & 0.000 & 0.045 \\
decision-range & log & C vs B & less & 36 & 0.003 & 0.472 & 0.671 & 0.001 & -0.009 & 0.012 \\
decision-range & fos & C vs B & less & 36 & 0.004 & 0.472 & 0.625 & -0.000 & -0.014 & 0.015 \\
all & log & C vs A & less & 150 & -0.011 & 0.600 & <0.001 & -0.021 & -0.029 & -0.013 \\
all & fos & C vs A & less & 150 & -0.028 & 0.593 & 0.003 & -0.066 & -0.103 & -0.028 \\
selection-range & log & C vs A & less & 124 & -0.010 & 0.581 & 0.001 & -0.019 & -0.027 & -0.010 \\
selection-range & fos & C vs A & less & 124 & -0.026 & 0.581 & 0.022 & -0.039 & -0.078 & -0.003 \\
decision-range & log & C vs A & less & 36 & -0.027 & 0.722 & <0.001 & -0.036 & -0.048 & -0.023 \\
decision-range & fos & C vs A & less & 36 & -0.028 & 0.722 & <0.001 & -0.042 & -0.061 & -0.020 \\
all & log & C vs C$_0$ & two-sided & 150 & -0.027 & 0.707 & <0.001 & -0.050 & -0.062 & -0.038 \\
all & fos & C vs C$_0$ & two-sided & 150 & -0.071 & 0.713 & <0.001 & -0.136 & -0.175 & -0.096 \\
selection-range & log & C vs C$_0$ & two-sided & 124 & -0.030 & 0.677 & <0.001 & -0.049 & -0.062 & -0.037 \\
selection-range & fos & C vs C$_0$ & two-sided & 124 & -0.064 & 0.685 & <0.001 & -0.109 & -0.147 & -0.071 \\
decision-range & log & C vs C$_0$ & two-sided & 36 & -0.064 & 0.778 & <0.001 & -0.081 & -0.106 & -0.058 \\
decision-range & fos & C vs C$_0$ & two-sided & 36 & -0.065 & 0.778 & <0.001 & -0.120 & -0.166 & -0.075 \\
all & log & C$_0$ vs B & two-sided & 150 & 0.039 & 0.247 & <0.001 & 0.057 & 0.046 & 0.067 \\
all & fos & C$_0$ vs B & two-sided & 150 & 0.103 & 0.240 & <0.001 & 0.186 & 0.140 & 0.232 \\
selection-range & log & C$_0$ vs B & two-sided & 124 & 0.038 & 0.266 & <0.001 & 0.056 & 0.044 & 0.069 \\
selection-range & fos & C$_0$ vs B & two-sided & 124 & 0.094 & 0.258 & <0.001 & 0.131 & 0.092 & 0.171 \\
decision-range & log & C$_0$ vs B & two-sided & 36 & 0.054 & 0.167 & <0.001 & 0.082 & 0.057 & 0.106 \\
decision-range & fos & C$_0$ vs B & two-sided & 36 & 0.073 & 0.167 & <0.001 & 0.120 & 0.074 & 0.163 \\
all & log & C-log vs B & less & 150 & 0.003 & 0.453 & 0.984 & 0.009 & 0.001 & 0.017 \\
all & fos & C-log vs B & less & 150 & 0.010 & 0.453 & 0.994 & 0.094 & 0.042 & 0.146 \\
selection-range & log & C-log vs B & less & 124 & 0.002 & 0.460 & 0.927 & 0.003 & -0.004 & 0.010 \\
selection-range & fos & C-log vs B & less & 124 & 0.008 & 0.460 & 0.969 & 0.018 & -0.008 & 0.043 \\
decision-range & log & C-log vs B & less & 36 & -0.004 & 0.556 & 0.221 & -0.007 & -0.021 & 0.007 \\
decision-range & fos & C-log vs B & less & 36 & -0.003 & 0.556 & 0.369 & 0.001 & -0.017 & 0.022 \\
all & log & C-log vs A & less & 150 & -0.015 & 0.647 & <0.001 & -0.019 & -0.027 & -0.012 \\
all & fos & C-log vs A & less & 150 & -0.031 & 0.647 & 0.003 & -0.022 & -0.068 & 0.019 \\
selection-range & log & C-log vs A & less & 124 & -0.016 & 0.669 & <0.001 & -0.022 & -0.031 & -0.014 \\
selection-range & fos & C-log vs A & less & 124 & -0.036 & 0.669 & <0.001 & -0.044 & -0.081 & -0.009 \\
decision-range & log & C-log vs A & less & 36 & -0.045 & 0.778 & <0.001 & -0.043 & -0.057 & -0.029 \\
decision-range & fos & C-log vs A & less & 36 & -0.045 & 0.778 & <0.001 & -0.040 & -0.056 & -0.023 \\
all & log & C-log vs C & two-sided & 150 & -0.002 & 0.500 & 0.726 & 0.002 & -0.006 & 0.009 \\
all & fos & C-log vs C & two-sided & 150 & -0.001 & 0.500 & 0.948 & 0.044 & 0.002 & 0.084 \\
selection-range & log & C-log vs C & two-sided & 124 & -0.005 & 0.524 & 0.292 & -0.004 & -0.011 & 0.003 \\
selection-range & fos & C-log vs C & two-sided & 124 & -0.007 & 0.524 & 0.346 & -0.005 & -0.031 & 0.021 \\
decision-range & log & C-log vs C & two-sided & 36 & -0.005 & 0.556 & 0.423 & -0.008 & -0.021 & 0.005 \\
decision-range & fos & C-log vs C & two-sided & 36 & -0.005 & 0.556 & 0.489 & 0.002 & -0.012 & 0.014 \\
all & log & C-log vs C$_0$-log & two-sided & 150 & -0.022 & 0.667 & <0.001 & -0.027 & -0.038 & -0.015 \\
all & fos & C-log vs C$_0$-log & two-sided & 150 & -0.042 & 0.667 & <0.001 & -0.067 & -0.139 & 0.004 \\
selection-range & log & C-log vs C$_0$-log & two-sided & 124 & -0.022 & 0.710 & <0.001 & -0.034 & -0.046 & -0.023 \\
selection-range & fos & C-log vs C$_0$-log & two-sided & 124 & -0.050 & 0.710 & <0.001 & -0.099 & -0.151 & -0.051 \\
decision-range & log & C-log vs C$_0$-log & two-sided & 36 & -0.030 & 0.833 & <0.001 & -0.047 & -0.063 & -0.029 \\
decision-range & fos & C-log vs C$_0$-log & two-sided & 36 & -0.032 & 0.833 & <0.001 & -0.062 & -0.084 & -0.036 \\
all & log & C$_0$-log vs B & two-sided & 150 & 0.023 & 0.307 & <0.001 & 0.036 & 0.024 & 0.047 \\
all & fos & C$_0$-log vs B & two-sided & 150 & 0.059 & 0.300 & <0.001 & 0.161 & 0.108 & 0.213 \\
selection-range & log & C$_0$-log vs B & two-sided & 124 & 0.021 & 0.315 & <0.001 & 0.038 & 0.025 & 0.050 \\
selection-range & fos & C$_0$-log vs B & two-sided & 124 & 0.052 & 0.306 & <0.001 & 0.117 & 0.062 & 0.172 \\
decision-range & log & C$_0$-log vs B & two-sided & 36 & 0.027 & 0.389 & 0.002 & 0.040 & 0.018 & 0.062 \\
decision-range & fos & C$_0$-log vs B & two-sided & 36 & 0.035 & 0.361 & 0.002 & 0.063 & 0.028 & 0.099 \\
all & log & C-seq vs B & two-sided & 150 & 0.008 & 0.380 & 0.002 & 0.016 & 0.008 & 0.025 \\
all & fos & C-seq vs B & two-sided & 150 & 0.021 & 0.387 & 0.001 & 0.069 & 0.030 & 0.107 \\
selection-range & log & C-seq vs B & two-sided & 124 & 0.008 & 0.363 & 0.003 & 0.018 & 0.008 & 0.028 \\
selection-range & fos & C-seq vs B & two-sided & 124 & 0.022 & 0.371 & <0.001 & 0.059 & 0.018 & 0.100 \\
decision-range & log & C-seq vs B & two-sided & 36 & 0.004 & 0.444 & 0.489 & 0.011 & -0.007 & 0.029 \\
decision-range & fos & C-seq vs B & two-sided & 36 & 0.004 & 0.444 & 0.315 & 0.020 & -0.006 & 0.045 \\
all & log & C-seq vs A & two-sided & 150 & -0.011 & 0.600 & 0.002 & -0.012 & -0.020 & -0.004 \\
all & fos & C-seq vs A & two-sided & 150 & -0.023 & 0.607 & 0.028 & -0.048 & -0.089 & -0.007 \\
selection-range & log & C-seq vs A & two-sided & 124 & -0.011 & 0.565 & 0.039 & -0.007 & -0.016 & 0.002 \\
selection-range & fos & C-seq vs A & two-sided & 124 & -0.022 & 0.573 & 0.243 & -0.003 & -0.044 & 0.040 \\
decision-range & log & C-seq vs A & two-sided & 36 & -0.027 & 0.722 & 0.003 & -0.026 & -0.039 & -0.012 \\
decision-range & fos & C-seq vs A & two-sided & 36 & -0.026 & 0.722 & 0.011 & -0.021 & -0.036 & -0.006 \\
all & log & C-seq vs C-log & two-sided & 150 & 0.007 & 0.427 & 0.137 & 0.007 & -0.001 & 0.016 \\
all & fos & C-seq vs C-log & two-sided & 150 & 0.013 & 0.427 & 0.356 & -0.026 & -0.071 & 0.021 \\
selection-range & log & C-seq vs C-log & two-sided & 124 & 0.008 & 0.403 & 0.019 & 0.015 & 0.007 & 0.024 \\
selection-range & fos & C-seq vs C-log & two-sided & 124 & 0.014 & 0.403 & 0.054 & 0.041 & 0.009 & 0.073 \\
decision-range & log & C-seq vs C-log & two-sided & 36 & 0.012 & 0.333 & 0.026 & 0.018 & 0.005 & 0.030 \\
decision-range & fos & C-seq vs C-log & two-sided & 36 & 0.011 & 0.333 & 0.044 & 0.019 & 0.004 & 0.031 \\
all & log & C-seq vs C$_0$-seq & two-sided & 150 & -0.015 & 0.647 & <0.001 & -0.039 & -0.056 & -0.023 \\
all & fos & C-seq vs C$_0$-seq & two-sided & 150 & -0.036 & 0.647 & <0.001 & -0.104 & -0.157 & -0.052 \\
selection-range & log & C-seq vs C$_0$-seq & two-sided & 124 & -0.019 & 0.669 & <0.001 & -0.043 & -0.062 & -0.026 \\
selection-range & fos & C-seq vs C$_0$-seq & two-sided & 124 & -0.042 & 0.669 & <0.001 & -0.112 & -0.157 & -0.065 \\
decision-range & log & C-seq vs C$_0$-seq & two-sided & 36 & -0.027 & 0.694 & 0.002 & -0.049 & -0.077 & -0.019 \\
decision-range & fos & C-seq vs C$_0$-seq & two-sided & 36 & -0.029 & 0.694 & <0.001 & -0.081 & -0.123 & -0.035 \\
all & log & C$_0$-seq vs B & two-sided & 150 & 0.023 & 0.287 & <0.001 & 0.055 & 0.036 & 0.076 \\
all & fos & C$_0$-seq vs B & two-sided & 150 & 0.062 & 0.287 & <0.001 & 0.173 & 0.123 & 0.222 \\
selection-range & log & C$_0$-seq vs B & two-sided & 124 & 0.027 & 0.258 & <0.001 & 0.062 & 0.041 & 0.085 \\
selection-range & fos & C$_0$-seq vs B & two-sided & 124 & 0.071 & 0.258 & <0.001 & 0.171 & 0.119 & 0.222 \\
decision-range & log & C$_0$-seq vs B & two-sided & 36 & 0.042 & 0.194 & <0.001 & 0.060 & 0.027 & 0.096 \\
decision-range & fos & C$_0$-seq vs B & two-sided & 36 & 0.051 & 0.194 & <0.001 & 0.101 & 0.047 & 0.160 \\
all & log & C-logG vs B & two-sided & 150 & 0.006 & 0.427 & 0.008 & 0.011 & 0.002 & 0.020 \\
all & fos & C-logG vs B & two-sided & 150 & 0.014 & 0.427 & 0.004 & 0.084 & 0.041 & 0.125 \\
selection-range & log & C-logG vs B & two-sided & 124 & 0.006 & 0.419 & 0.023 & 0.010 & 0.001 & 0.018 \\
selection-range & fos & C-logG vs B & two-sided & 124 & 0.013 & 0.419 & 0.006 & 0.032 & 0.006 & 0.058 \\
decision-range & log & C-logG vs B & two-sided & 36 & -0.003 & 0.556 & 0.994 & 0.004 & -0.013 & 0.021 \\
decision-range & fos & C-logG vs B & two-sided & 36 & -0.005 & 0.556 & 0.932 & 0.015 & -0.009 & 0.039 \\
all & log & C-logG vs A & two-sided & 150 & -0.005 & 0.560 & 0.004 & -0.017 & -0.026 & -0.009 \\
all & fos & C-logG vs A & two-sided & 150 & -0.019 & 0.560 & 0.053 & -0.033 & -0.078 & 0.011 \\
selection-range & log & C-logG vs A & two-sided & 124 & -0.006 & 0.573 & 0.007 & -0.016 & -0.025 & -0.007 \\
selection-range & fos & C-logG vs A & two-sided & 124 & -0.021 & 0.573 & 0.062 & -0.030 & -0.066 & 0.006 \\
decision-range & log & C-logG vs A & two-sided & 36 & -0.031 & 0.694 & 0.002 & -0.032 & -0.049 & -0.015 \\
decision-range & fos & C-logG vs A & two-sided & 36 & -0.039 & 0.694 & 0.013 & -0.026 & -0.051 & 0.001 \\
all & log & C-logG vs C-log & two-sided & 150 & 0.003 & 0.460 & 0.327 & 0.002 & -0.006 & 0.010 \\
all & fos & C-logG vs C-log & two-sided & 150 & 0.004 & 0.460 & 0.490 & -0.010 & -0.053 & 0.033 \\
selection-range & log & C-logG vs C-log & two-sided & 124 & 0.003 & 0.444 & 0.186 & 0.007 & -0.001 & 0.015 \\
selection-range & fos & C-logG vs C-log & two-sided & 124 & 0.005 & 0.444 & 0.220 & 0.014 & -0.011 & 0.039 \\
decision-range & log & C-logG vs C-log & two-sided & 36 & 0.006 & 0.389 & 0.131 & 0.011 & -0.003 & 0.026 \\
decision-range & fos & C-logG vs C-log & two-sided & 36 & 0.006 & 0.389 & 0.197 & 0.014 & -0.004 & 0.035 \\
all & log & C-logG vs C$_0$-logG & two-sided & 150 & -0.029 & 0.733 & <0.001 & -0.042 & -0.057 & -0.029 \\
all & fos & C-logG vs C$_0$-logG & two-sided & 150 & -0.056 & 0.733 & <0.001 & -0.160 & -0.229 & -0.092 \\
selection-range & log & C-logG vs C$_0$-logG & two-sided & 124 & -0.028 & 0.726 & <0.001 & -0.042 & -0.060 & -0.027 \\
selection-range & fos & C-logG vs C$_0$-logG & two-sided & 124 & -0.051 & 0.726 & <0.001 & -0.108 & -0.153 & -0.063 \\
decision-range & log & C-logG vs C$_0$-logG & two-sided & 36 & -0.037 & 0.778 & <0.001 & -0.045 & -0.064 & -0.024 \\
decision-range & fos & C-logG vs C$_0$-logG & two-sided & 36 & -0.035 & 0.778 & <0.001 & -0.063 & -0.095 & -0.028 \\
all & log & C$_0$-logG vs B & two-sided & 150 & 0.029 & 0.227 & <0.001 & 0.053 & 0.037 & 0.069 \\
all & fos & C$_0$-logG vs B & two-sided & 150 & 0.072 & 0.220 & <0.001 & 0.244 & 0.164 & 0.323 \\
selection-range & log & C$_0$-logG vs B & two-sided & 124 & 0.028 & 0.210 & <0.001 & 0.052 & 0.035 & 0.071 \\
selection-range & fos & C$_0$-logG vs B & two-sided & 124 & 0.067 & 0.202 & <0.001 & 0.140 & 0.094 & 0.187 \\
decision-range & log & C$_0$-logG vs B & two-sided & 36 & 0.036 & 0.194 & <0.001 & 0.049 & 0.029 & 0.070 \\
decision-range & fos & C$_0$-logG vs B & two-sided & 36 & 0.034 & 0.167 & <0.001 & 0.079 & 0.040 & 0.116 \\
\addlinespace
\multicolumn{11}{l}{\textit{RF}} \\
all & log & C vs B & less & 150 & -0.012 & 0.580 & 0.104 & -0.011 & -0.030 & 0.006 \\
all & fos & C vs B & less & 150 & -0.032 & 0.580 & 0.016 & -0.111 & -0.206 & -0.015 \\
selection-range & log & C vs B & less & 124 & -0.009 & 0.573 & 0.137 & 0.001 & -0.011 & 0.014 \\
selection-range & fos & C vs B & less & 124 & -0.022 & 0.573 & 0.033 & -0.031 & -0.079 & 0.017 \\
decision-range & log & C vs B & less & 36 & 0.017 & 0.417 & 0.941 & 0.020 & -0.002 & 0.043 \\
decision-range & fos & C vs B & less & 36 & 0.024 & 0.417 & 0.926 & 0.022 & -0.005 & 0.051 \\
all & log & C vs A & less & 150 & -0.041 & 0.707 & <0.001 & -0.071 & -0.097 & -0.047 \\
all & fos & C vs A & less & 150 & -0.077 & 0.707 & <0.001 & -0.395 & -0.531 & -0.257 \\
selection-range & log & C vs A & less & 124 & -0.025 & 0.645 & <0.001 & -0.029 & -0.042 & -0.015 \\
selection-range & fos & C vs A & less & 124 & -0.039 & 0.645 & <0.001 & -0.117 & -0.161 & -0.073 \\
decision-range & log & C vs A & less & 36 & -0.009 & 0.583 & 0.161 & -0.007 & -0.031 & 0.019 \\
decision-range & fos & C vs A & less & 36 & -0.013 & 0.583 & 0.198 & -0.014 & -0.047 & 0.015 \\
all & log & C vs C$_0$ & two-sided & 150 & -0.007 & 0.600 & 0.006 & -0.028 & -0.043 & -0.013 \\
all & fos & C vs C$_0$ & two-sided & 150 & -0.023 & 0.600 & 0.004 & -0.027 & -0.050 & -0.004 \\
selection-range & log & C vs C$_0$ & two-sided & 124 & -0.006 & 0.581 & 0.032 & -0.029 & -0.046 & -0.011 \\
selection-range & fos & C vs C$_0$ & two-sided & 124 & -0.014 & 0.581 & 0.030 & -0.026 & -0.057 & 0.004 \\
decision-range & log & C vs C$_0$ & two-sided & 36 & -0.011 & 0.556 & 0.083 & -0.060 & -0.097 & -0.023 \\
decision-range & fos & C vs C$_0$ & two-sided & 36 & -0.011 & 0.556 & 0.127 & -0.080 & -0.138 & -0.024 \\
all & log & C$_0$ vs B & two-sided & 150 & 0.002 & 0.487 & 0.454 & 0.017 & -0.005 & 0.039 \\
all & fos & C$_0$ vs B & two-sided & 150 & 0.002 & 0.487 & 0.944 & -0.084 & -0.178 & 0.016 \\
selection-range & log & C$_0$ vs B & two-sided & 124 & 0.002 & 0.476 & 0.293 & 0.030 & 0.009 & 0.050 \\
selection-range & fos & C$_0$ vs B & two-sided & 124 & 0.003 & 0.476 & 0.623 & -0.005 & -0.057 & 0.046 \\
decision-range & log & C$_0$ vs B & two-sided & 36 & 0.039 & 0.278 & 0.002 & 0.080 & 0.038 & 0.120 \\
decision-range & fos & C$_0$ vs B & two-sided & 36 & 0.051 & 0.278 & 0.002 & 0.101 & 0.047 & 0.153 \\
all & log & C-log vs B & less & 150 & 0.002 & 0.487 & 0.806 & 0.001 & -0.015 & 0.016 \\
all & fos & C-log vs B & less & 150 & 0.004 & 0.493 & 0.834 & -0.018 & -0.091 & 0.063 \\
selection-range & log & C-log vs B & less & 124 & 0.002 & 0.484 & 0.846 & 0.013 & 0.000 & 0.025 \\
selection-range & fos & C-log vs B & less & 124 & 0.004 & 0.492 & 0.815 & 0.012 & -0.030 & 0.055 \\
decision-range & log & C-log vs B & less & 36 & 0.016 & 0.361 & 0.961 & 0.026 & -0.001 & 0.050 \\
decision-range & fos & C-log vs B & less & 36 & 0.014 & 0.361 & 0.986 & 0.062 & 0.024 & 0.101 \\
all & log & C-log vs A & less & 150 & -0.025 & 0.680 & <0.001 & -0.059 & -0.084 & -0.035 \\
all & fos & C-log vs A & less & 150 & -0.050 & 0.673 & <0.001 & -0.302 & -0.404 & -0.190 \\
selection-range & log & C-log vs A & less & 124 & -0.009 & 0.629 & 0.001 & -0.017 & -0.033 & -0.001 \\
selection-range & fos & C-log vs A & less & 124 & -0.021 & 0.621 & 0.002 & -0.073 & -0.115 & -0.031 \\
decision-range & log & C-log vs A & less & 36 & -0.006 & 0.583 & 0.249 & -0.001 & -0.036 & 0.031 \\
decision-range & fos & C-log vs A & less & 36 & -0.008 & 0.583 & 0.358 & 0.025 & -0.020 & 0.074 \\
all & log & C-log vs C & two-sided & 150 & 0.008 & 0.453 & 0.076 & 0.012 & -0.004 & 0.027 \\
all & fos & C-log vs C & two-sided & 150 & 0.015 & 0.453 & 0.010 & 0.093 & 0.017 & 0.169 \\
selection-range & log & C-log vs C & two-sided & 124 & 0.003 & 0.476 & 0.199 & 0.012 & -0.003 & 0.027 \\
selection-range & fos & C-log vs C & two-sided & 124 & 0.008 & 0.476 & 0.069 & 0.044 & 0.002 & 0.087 \\
decision-range & log & C-log vs C & two-sided & 36 & -0.010 & 0.556 & 0.681 & 0.006 & -0.026 & 0.037 \\
decision-range & fos & C-log vs C & two-sided & 36 & -0.009 & 0.556 & 0.957 & 0.040 & -0.003 & 0.087 \\
all & log & C-log vs C$_0$-log & two-sided & 150 & -0.026 & 0.733 & <0.001 & -0.058 & -0.079 & -0.038 \\
all & fos & C-log vs C$_0$-log & two-sided & 150 & -0.086 & 0.733 & <0.001 & -0.174 & -0.251 & -0.107 \\
selection-range & log & C-log vs C$_0$-log & two-sided & 124 & -0.033 & 0.750 & <0.001 & -0.065 & -0.091 & -0.042 \\
selection-range & fos & C-log vs C$_0$-log & two-sided & 124 & -0.093 & 0.750 & <0.001 & -0.207 & -0.308 & -0.117 \\
decision-range & log & C-log vs C$_0$-log & two-sided & 36 & -0.040 & 0.722 & 0.002 & -0.083 & -0.123 & -0.039 \\
decision-range & fos & C-log vs C$_0$-log & two-sided & 36 & -0.041 & 0.722 & 0.001 & -0.149 & -0.230 & -0.063 \\
all & log & C$_0$-log vs B & two-sided & 150 & 0.036 & 0.353 & <0.001 & 0.059 & 0.033 & 0.084 \\
all & fos & C$_0$-log vs B & two-sided & 150 & 0.088 & 0.353 & <0.001 & 0.156 & 0.068 & 0.252 \\
selection-range & log & C$_0$-log vs B & two-sided & 124 & 0.037 & 0.339 & <0.001 & 0.078 & 0.053 & 0.104 \\
selection-range & fos & C$_0$-log vs B & two-sided & 124 & 0.088 & 0.339 & <0.001 & 0.219 & 0.135 & 0.306 \\
decision-range & log & C$_0$-log vs B & two-sided & 36 & 0.067 & 0.306 & 0.002 & 0.109 & 0.054 & 0.157 \\
decision-range & fos & C$_0$-log vs B & two-sided & 36 & 0.057 & 0.306 & <0.001 & 0.211 & 0.122 & 0.292 \\
all & log & C-seq vs B & two-sided & 150 & 0.001 & 0.493 & 0.560 & -0.014 & -0.028 & -0.001 \\
all & fos & C-seq vs B & two-sided & 150 & 0.001 & 0.493 & 0.516 & -0.127 & -0.204 & -0.044 \\
selection-range & log & C-seq vs B & two-sided & 124 & 0.002 & 0.484 & 0.688 & 0.001 & -0.012 & 0.014 \\
selection-range & fos & C-seq vs B & two-sided & 124 & 0.002 & 0.484 & 0.820 & -0.011 & -0.058 & 0.033 \\
decision-range & log & C-seq vs B & two-sided & 36 & 0.009 & 0.472 & 0.441 & 0.003 & -0.029 & 0.033 \\
decision-range & fos & C-seq vs B & two-sided & 36 & 0.010 & 0.472 & 0.362 & 0.035 & -0.007 & 0.074 \\
all & log & C-seq vs A & two-sided & 150 & -0.029 & 0.653 & <0.001 & -0.074 & -0.095 & -0.053 \\
all & fos & C-seq vs A & two-sided & 150 & -0.072 & 0.653 & <0.001 & -0.411 & -0.518 & -0.293 \\
selection-range & log & C-seq vs A & two-sided & 124 & -0.013 & 0.581 & 0.001 & -0.029 & -0.044 & -0.014 \\
selection-range & fos & C-seq vs A & two-sided & 124 & -0.023 & 0.581 & 0.003 & -0.097 & -0.146 & -0.049 \\
decision-range & log & C-seq vs A & two-sided & 36 & -0.013 & 0.583 & 0.131 & -0.023 & -0.059 & 0.010 \\
decision-range & fos & C-seq vs A & two-sided & 36 & -0.018 & 0.583 & 0.143 & -0.001 & -0.052 & 0.048 \\
all & log & C-seq vs C-log & two-sided & 150 & -0.002 & 0.533 & 0.193 & -0.015 & -0.029 & -0.001 \\
all & fos & C-seq vs C-log & two-sided & 150 & -0.004 & 0.533 & 0.053 & -0.109 & -0.164 & -0.058 \\
selection-range & log & C-seq vs C-log & two-sided & 124 & 0.001 & 0.500 & 0.921 & -0.012 & -0.028 & 0.003 \\
selection-range & fos & C-seq vs C-log & two-sided & 124 & 0.001 & 0.500 & 0.738 & -0.024 & -0.059 & 0.009 \\
decision-range & log & C-seq vs C-log & two-sided & 36 & 0.004 & 0.472 & 0.907 & -0.022 & -0.063 & 0.013 \\
decision-range & fos & C-seq vs C-log & two-sided & 36 & 0.003 & 0.472 & 0.969 & -0.027 & -0.086 & 0.024 \\
all & log & C-seq vs C$_0$-seq & two-sided & 150 & -0.034 & 0.700 & <0.001 & -0.089 & -0.127 & -0.050 \\
all & fos & C-seq vs C$_0$-seq & two-sided & 150 & -0.104 & 0.700 & <0.001 & -0.210 & -0.299 & -0.134 \\
selection-range & log & C-seq vs C$_0$-seq & two-sided & 124 & -0.038 & 0.702 & <0.001 & -0.105 & -0.147 & -0.063 \\
selection-range & fos & C-seq vs C$_0$-seq & two-sided & 124 & -0.093 & 0.702 & <0.001 & -0.250 & -0.355 & -0.144 \\
decision-range & log & C-seq vs C$_0$-seq & two-sided & 36 & -0.048 & 0.750 & <0.001 & -0.139 & -0.220 & -0.046 \\
decision-range & fos & C-seq vs C$_0$-seq & two-sided & 36 & -0.049 & 0.750 & <0.001 & -0.295 & -0.500 & -0.069 \\
all & log & C$_0$-seq vs B & two-sided & 150 & 0.033 & 0.320 & <0.001 & 0.075 & 0.031 & 0.118 \\
all & fos & C$_0$-seq vs B & two-sided & 150 & 0.081 & 0.320 & <0.001 & 0.084 & -0.024 & 0.204 \\
selection-range & log & C$_0$-seq vs B & two-sided & 124 & 0.037 & 0.290 & <0.001 & 0.107 & 0.060 & 0.153 \\
selection-range & fos & C$_0$-seq vs B & two-sided & 124 & 0.087 & 0.290 & <0.001 & 0.238 & 0.139 & 0.339 \\
decision-range & log & C$_0$-seq vs B & two-sided & 36 & 0.047 & 0.250 & <0.001 & 0.142 & 0.034 & 0.239 \\
decision-range & fos & C$_0$-seq vs B & two-sided & 36 & 0.048 & 0.250 & <0.001 & 0.330 & 0.074 & 0.567 \\
all & log & C-logG vs B & two-sided & 150 & 0.003 & 0.473 & 0.690 & 0.006 & -0.012 & 0.022 \\
all & fos & C-logG vs B & two-sided & 150 & 0.006 & 0.467 & 0.665 & 0.120 & 0.029 & 0.209 \\
selection-range & log & C-logG vs B & two-sided & 124 & -0.003 & 0.524 & 0.180 & -0.006 & -0.019 & 0.006 \\
selection-range & fos & C-logG vs B & two-sided & 124 & -0.005 & 0.516 & 0.136 & -0.036 & -0.071 & -0.001 \\
decision-range & log & C-logG vs B & two-sided & 36 & 0.003 & 0.444 & 0.798 & -0.014 & -0.038 & 0.011 \\
decision-range & fos & C-logG vs B & two-sided & 36 & 0.005 & 0.444 & 0.704 & 0.001 & -0.028 & 0.029 \\
all & log & C-logG vs A & two-sided & 150 & -0.026 & 0.747 & <0.001 & -0.054 & -0.077 & -0.036 \\
all & fos & C-logG vs A & two-sided & 150 & -0.070 & 0.747 & <0.001 & -0.164 & -0.206 & -0.123 \\
selection-range & log & C-logG vs A & two-sided & 124 & -0.023 & 0.718 & <0.001 & -0.036 & -0.049 & -0.023 \\
selection-range & fos & C-logG vs A & two-sided & 124 & -0.057 & 0.718 & <0.001 & -0.121 & -0.170 & -0.073 \\
decision-range & log & C-logG vs A & two-sided & 36 & -0.022 & 0.722 & 0.005 & -0.041 & -0.062 & -0.018 \\
decision-range & fos & C-logG vs A & two-sided & 36 & -0.031 & 0.722 & 0.004 & -0.035 & -0.062 & -0.007 \\
all & log & C-logG vs C-log & two-sided & 150 & -0.004 & 0.513 & 0.696 & 0.005 & -0.012 & 0.021 \\
all & fos & C-logG vs C-log & two-sided & 150 & -0.008 & 0.513 & 0.786 & 0.138 & 0.040 & 0.225 \\
selection-range & log & C-logG vs C-log & two-sided & 124 & -0.012 & 0.589 & 0.007 & -0.019 & -0.035 & -0.004 \\
selection-range & fos & C-logG vs C-log & two-sided & 124 & -0.027 & 0.589 & 0.004 & -0.048 & -0.086 & -0.012 \\
decision-range & log & C-logG vs C-log & two-sided & 36 & -0.002 & 0.500 & 0.176 & -0.040 & -0.073 & -0.008 \\
decision-range & fos & C-logG vs C-log & two-sided & 36 & -0.005 & 0.500 & 0.112 & -0.061 & -0.110 & -0.017 \\
all & log & C-logG vs C$_0$-logG & two-sided & 150 & -0.036 & 0.747 & <0.001 & -0.072 & -0.096 & -0.050 \\
all & fos & C-logG vs C$_0$-logG & two-sided & 150 & -0.092 & 0.740 & <0.001 & -0.173 & -0.229 & -0.128 \\
selection-range & log & C-logG vs C$_0$-logG & two-sided & 124 & -0.032 & 0.710 & <0.001 & -0.088 & -0.118 & -0.059 \\
selection-range & fos & C-logG vs C$_0$-logG & two-sided & 124 & -0.076 & 0.702 & <0.001 & -0.218 & -0.298 & -0.135 \\
decision-range & log & C-logG vs C$_0$-logG & two-sided & 36 & -0.037 & 0.694 & <0.001 & -0.091 & -0.132 & -0.050 \\
decision-range & fos & C-logG vs C$_0$-logG & two-sided & 36 & -0.052 & 0.667 & <0.001 & -0.144 & -0.205 & -0.079 \\
all & log & C$_0$-logG vs B & two-sided & 150 & 0.045 & 0.313 & <0.001 & 0.078 & 0.051 & 0.105 \\
all & fos & C$_0$-logG vs B & two-sided & 150 & 0.103 & 0.320 & <0.001 & 0.293 & 0.204 & 0.383 \\
selection-range & log & C$_0$-logG vs B & two-sided & 124 & 0.032 & 0.347 & <0.001 & 0.081 & 0.050 & 0.113 \\
selection-range & fos & C$_0$-logG vs B & two-sided & 124 & 0.073 & 0.355 & <0.001 & 0.183 & 0.096 & 0.267 \\
decision-range & log & C$_0$-logG vs B & two-sided & 36 & 0.054 & 0.278 & 0.001 & 0.077 & 0.030 & 0.122 \\
decision-range & fos & C$_0$-logG vs B & two-sided & 36 & 0.062 & 0.306 & <0.001 & 0.145 & 0.076 & 0.205 \\
\end{longtable}
\begin{tabular}{lrrrrrr}
\toprule
 &  & \multicolumn{5}{c}{by zone} \\
\cmidrule(lr){3-7}
arm & all & FOS < 0.5 & 0.5–1 & 1–2 & 2–6 & FOS ≥ 6 \\
\midrule
\multicolumn{7}{l}{\textit{RF}} \\
A & 0.920 & 0.000 & 0.917 & 1.000 & 1.000 & 0.652 \\
B & 0.900 & 0.667 & 0.667 & 1.000 & 0.977 & 0.652 \\
C & 0.920 & 0.667 & 0.667 & 1.000 & 0.966 & 0.826 \\
C$_0$ & 0.927 & 0.000 & 0.583 & 0.917 & 0.989 & 1.000 \\
C-log & 0.913 & 1.000 & 0.833 & 0.958 & 0.966 & 0.696 \\
C$_0$-log & 0.880 & 1.000 & 0.917 & 0.750 & 0.943 & 0.739 \\
C-seq & 0.953 & 0.667 & 0.917 & 0.917 & 0.989 & 0.913 \\
C$_0$-seq & 0.913 & 1.000 & 0.917 & 0.875 & 0.909 & 0.957 \\
C-logG & 0.907 & 1.000 & 1.000 & 1.000 & 0.966 & 0.522 \\
C$_0$-logG & 0.840 & 1.000 & 0.917 & 0.792 & 0.909 & 0.565 \\
\addlinespace
\multicolumn{7}{l}{\textit{GBM}} \\
A & 0.947 & 0.667 & 0.917 & 0.917 & 0.966 & 0.957 \\
B & 0.960 & 0.667 & 0.917 & 0.958 & 0.966 & 1.000 \\
C & 0.980 & 0.667 & 1.000 & 1.000 & 0.989 & 0.957 \\
C$_0$ & 0.953 & 0.667 & 1.000 & 0.833 & 0.977 & 1.000 \\
C-log & 0.947 & 0.667 & 1.000 & 0.958 & 0.989 & 0.783 \\
C$_0$-log & 0.907 & 1.000 & 0.833 & 0.875 & 0.932 & 0.870 \\
C-seq & 0.920 & 0.667 & 0.917 & 0.917 & 0.920 & 0.957 \\
C$_0$-seq & 0.907 & 1.000 & 1.000 & 0.833 & 0.909 & 0.913 \\
C-logG & 0.927 & 1.000 & 1.000 & 0.875 & 0.966 & 0.783 \\
C$_0$-logG & 0.927 & 1.000 & 1.000 & 0.875 & 0.966 & 0.783 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
 &  &  & \multicolumn{5}{c}{by zone} \\
\cmidrule(lr){4-8}
arm & factor & all & FOS < 0.5 & 0.5–1 & 1–2 & 2–6 & FOS ≥ 6 \\
\midrule
\multicolumn{8}{l}{\textit{RF}} \\
A & 1.330 & 1.880 & 0.437 & 0.464 & 0.862 & 2.064 & 3.165 \\
B & 1.200 & 1.241 & 0.213 & 0.279 & 0.541 & 1.318 & 2.313 \\
C & 1.213 & 1.325 & 0.210 & 0.315 & 0.576 & 1.394 & 2.516 \\
C$_0$ & 1.277 & 1.693 & 0.314 & 0.416 & 0.718 & 1.793 & 3.177 \\
C-log & 1.205 & 1.263 & 0.169 & 0.283 & 0.565 & 1.347 & 2.325 \\
C$_0$-log & 1.293 & 1.735 & 0.230 & 0.395 & 0.818 & 1.840 & 3.183 \\
C-seq & 1.203 & 1.279 & 0.171 & 0.282 & 0.546 & 1.354 & 2.421 \\
C$_0$-seq & 1.296 & 1.810 & 0.261 & 0.396 & 0.777 & 1.948 & 3.302 \\
C-logG & 1.213 & 1.286 & 0.192 & 0.284 & 0.569 & 1.399 & 2.262 \\
C$_0$-logG & 1.305 & 1.751 & 0.301 & 0.385 & 0.744 & 1.940 & 2.983 \\
\addlinespace
\multicolumn{8}{l}{\textit{GBM}} \\
A & 1.149 & 0.968 & 0.138 & 0.209 & 0.410 & 1.006 & 1.910 \\
B & 1.090 & 0.609 & 0.082 & 0.124 & 0.253 & 0.625 & 1.238 \\
C & 1.106 & 0.708 & 0.097 & 0.146 & 0.299 & 0.733 & 1.413 \\
C$_0$ & 1.199 & 1.277 & 0.200 & 0.277 & 0.511 & 1.349 & 2.463 \\
C-log & 1.109 & 0.725 & 0.090 & 0.146 & 0.303 & 0.752 & 1.446 \\
C$_0$-log & 1.138 & 0.897 & 0.121 & 0.188 & 0.384 & 0.930 & 1.776 \\
C-seq & 1.110 & 0.741 & 0.101 & 0.148 & 0.303 & 0.765 & 1.498 \\
C$_0$-seq & 1.150 & 0.984 & 0.142 & 0.202 & 0.401 & 1.026 & 1.948 \\
C-logG & 1.099 & 0.666 & 0.091 & 0.134 & 0.272 & 0.694 & 1.321 \\
C$_0$-logG & 1.167 & 1.060 & 0.153 & 0.226 & 0.435 & 1.115 & 2.052 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
 & \multicolumn{3}{c}{log-rmse} & \multicolumn{3}{c}{fos-rmse} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
arm & RMSE & minimax & rank & RMSE & minimax & rank \\
\midrule
\multicolumn{7}{l}{\textit{RF}} \\
A & 0.572 & 1.650 & 6 & 0.587 & 1.703 & 6 \\
B & 0.455 & 1.345 & 4 & 0.455 & 1.345 & 4 \\
C & 0.385 & 1.162 & 1 & 0.385 & 1.162 & 1 \\
C$_0$ & 1.453 & 5.072 & 7 & 1.453 & 5.072 & 7 \\
C-log & 0.438 & 1.159 & 3 & 0.438 & 1.159 & 3 \\
C$_0$-log & 1.542 & 5.217 & 8 & 1.542 & 5.217 & 8 \\
C-seq & 0.409 & 1.117 & 2 & 0.409 & 1.117 & 2 \\
C$_0$-seq & 1.553 & 5.165 & 9 & 1.553 & 5.165 & 9 \\
C-logG & 0.471 & 1.452 & 5 & 0.471 & 1.452 & 5 \\
C$_0$-logG & 1.598 & 5.455 & 10 & 1.598 & 5.455 & 10 \\
\addlinespace
\multicolumn{7}{l}{\textit{GBM}} \\
A & 0.351 & 1.071 & 4 & 0.328 & 0.986 & 5 \\
B & 0.290 & 0.956 & 2 & 0.327 & 1.067 & 4 \\
C & 0.271 & 0.853 & 1 & 0.278 & 0.893 & 1 \\
C$_0$ & 1.383 & 4.842 & 7 & 1.377 & 4.829 & 8 \\
C-log & 0.305 & 0.989 & 3 & 0.309 & 0.975 & 2 \\
C$_0$-log & 1.419 & 4.951 & 10 & 1.417 & 4.945 & 10 \\
C-seq & 0.380 & 1.272 & 5 & 0.310 & 1.007 & 3 \\
C$_0$-seq & 1.409 & 4.861 & 8 & 1.336 & 4.576 & 7 \\
C-logG & 0.391 & 1.301 & 6 & 0.391 & 1.301 & 6 \\
C$_0$-logG & 1.419 & 4.933 & 9 & 1.406 & 4.882 & 9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
 & \multicolumn{3}{c}{log-rmse} & \multicolumn{3}{c}{fos-rmse} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
arm & RMSE & minimax & rank & RMSE & minimax & rank \\
\midrule
\multicolumn{7}{l}{\textit{RF}} \\
A & 0.832 & 1.934 & 9 & 0.843 & 1.956 & 10 \\
B & 0.548 & 1.226 & 5 & 0.548 & 1.226 & 5 \\
C & 0.437 & 0.941 & 2 & 0.437 & 0.941 & 2 \\
C$_0$ & 0.464 & 0.982 & 3 & 0.464 & 0.982 & 3 \\
C-log & 0.530 & 1.157 & 4 & 0.530 & 1.157 & 4 \\
C$_0$-log & 0.704 & 1.357 & 8 & 0.704 & 1.357 & 8 \\
C-seq & 0.421 & 0.859 & 1 & 0.421 & 0.859 & 1 \\
C$_0$-seq & 0.631 & 1.048 & 6 & 0.631 & 1.048 & 6 \\
C-logG & 0.667 & 1.599 & 7 & 0.667 & 1.599 & 7 \\
C$_0$-logG & 0.841 & 1.847 & 10 & 0.841 & 1.847 & 9 \\
\addlinespace
\multicolumn{7}{l}{\textit{GBM}} \\
A & 0.264 & 0.521 & 6 & 0.277 & 0.545 & 6 \\
B & 0.147 & 0.246 & 1 & 0.214 & 0.434 & 2 \\
C & 0.198 & 0.377 & 2 & 0.192 & 0.365 & 1 \\
C$_0$ & 0.333 & 0.615 & 9 & 0.304 & 0.600 & 7 \\
C-log & 0.241 & 0.524 & 5 & 0.259 & 0.542 & 5 \\
C$_0$-log & 0.308 & 0.558 & 7 & 0.317 & 0.580 & 8 \\
C-seq & 0.216 & 0.355 & 3 & 0.215 & 0.370 & 3 \\
C$_0$-seq & 0.320 & 0.453 & 8 & 0.348 & 0.478 & 9 \\
C-logG & 0.231 & 0.470 & 4 & 0.231 & 0.470 & 4 \\
C$_0$-logG & 0.391 & 0.791 & 10 & 0.417 & 0.865 & 10 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{llllrrrrrrr}
\caption{Paired comparisons on test-natural: Wilcoxon on d = |e1| - |e2| (smaller absolute errors) and bootstrap ΔRMSE. C$_0$, C$_0$-log, C$_0$-seq and C$_0$-logG are ablations: they train on the added points without the seed and carry no budget.}\label{tab:test-natural__fos-rmse:comparisons} \\
\toprule
 &  &  &  & \multicolumn{4}{c}{Wilcoxon on d} & \multicolumn{3}{c}{bootstrap} \\
\cmidrule(lr){5-8} \cmidrule(lr){9-11}
subset & scale & comparison & alternative & n & median & P(d<0) & p & ΔRMSE & CI low & CI high \\
\midrule
\endfirsthead
\multicolumn{11}{l}{\textit{Table \thetable, continued}} \\
\toprule
 &  &  &  & \multicolumn{4}{c}{Wilcoxon on d} & \multicolumn{3}{c}{bootstrap} \\
\cmidrule(lr){5-8} \cmidrule(lr){9-11}
subset & scale & comparison & alternative & n & median & P(d<0) & p & ΔRMSE & CI low & CI high \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\textit{continued on the next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{11}{l}{\textit{GBM}} \\
all & log & C vs B & less & 300 & 0.001 & 0.483 & 0.770 & -0.004 & -0.013 & 0.005 \\
all & fos & C vs B & less & 300 & 0.004 & 0.480 & 0.734 & -0.049 & -0.218 & 0.103 \\
selection-range & log & C vs B & less & 266 & 0.000 & 0.492 & 0.662 & -0.000 & -0.006 & 0.006 \\
selection-range & fos & C vs B & less & 266 & 0.002 & 0.489 & 0.544 & -0.010 & -0.032 & 0.012 \\
decision-range & log & C vs B & less & 127 & -0.001 & 0.504 & 0.708 & -0.003 & -0.011 & 0.005 \\
decision-range & fos & C vs B & less & 127 & -0.001 & 0.504 & 0.622 & -0.006 & -0.016 & 0.004 \\
all & log & C vs A & less & 300 & -0.011 & 0.623 & <0.001 & -0.029 & -0.046 & -0.014 \\
all & fos & C vs A & less & 300 & -0.020 & 0.627 & <0.001 & -0.050 & -0.125 & 0.018 \\
selection-range & log & C vs A & less & 266 & -0.013 & 0.632 & <0.001 & -0.020 & -0.025 & -0.014 \\
selection-range & fos & C vs A & less & 266 & -0.021 & 0.635 & <0.001 & -0.060 & -0.085 & -0.036 \\
decision-range & log & C vs A & less & 127 & -0.012 & 0.614 & <0.001 & -0.021 & -0.028 & -0.013 \\
decision-range & fos & C vs A & less & 127 & -0.014 & 0.622 & 0.002 & -0.025 & -0.035 & -0.015 \\
all & log & C vs C$_0$ & two-sided & 300 & -0.020 & 0.683 & <0.001 & -0.118 & -0.159 & -0.075 \\
all & fos & C vs C$_0$ & two-sided & 300 & -0.042 & 0.683 & <0.001 & -1.099 & -1.647 & -0.445 \\
selection-range & log & C vs C$_0$ & two-sided & 266 & -0.018 & 0.665 & <0.001 & -0.038 & -0.049 & -0.027 \\
selection-range & fos & C vs C$_0$ & two-sided & 266 & -0.035 & 0.665 & <0.001 & -0.060 & -0.080 & -0.040 \\
decision-range & log & C vs C$_0$ & two-sided & 127 & -0.022 & 0.677 & <0.001 & -0.050 & -0.068 & -0.032 \\
decision-range & fos & C vs C$_0$ & two-sided & 127 & -0.027 & 0.677 & <0.001 & -0.058 & -0.082 & -0.032 \\
all & log & C$_0$ vs B & two-sided & 300 & 0.027 & 0.307 & <0.001 & 0.113 & 0.074 & 0.152 \\
all & fos & C$_0$ vs B & two-sided & 300 & 0.053 & 0.317 & <0.001 & 1.050 & 0.503 & 1.527 \\
selection-range & log & C$_0$ vs B & two-sided & 266 & 0.023 & 0.331 & <0.001 & 0.038 & 0.027 & 0.049 \\
selection-range & fos & C$_0$ vs B & two-sided & 266 & 0.041 & 0.342 & <0.001 & 0.050 & 0.022 & 0.076 \\
decision-range & log & C$_0$ vs B & two-sided & 127 & 0.027 & 0.307 & <0.001 & 0.047 & 0.028 & 0.066 \\
decision-range & fos & C$_0$ vs B & two-sided & 127 & 0.034 & 0.315 & <0.001 & 0.051 & 0.026 & 0.077 \\
all & log & C-log vs B & less & 300 & 0.001 & 0.483 & 0.645 & -0.005 & -0.017 & 0.006 \\
all & fos & C-log vs B & less & 300 & 0.003 & 0.483 & 0.835 & -0.018 & -0.191 & 0.130 \\
selection-range & log & C-log vs B & less & 266 & 0.002 & 0.470 & 0.763 & 0.002 & -0.004 & 0.008 \\
selection-range & fos & C-log vs B & less & 266 & 0.003 & 0.470 & 0.856 & 0.015 & -0.001 & 0.031 \\
decision-range & log & C-log vs B & less & 127 & -0.007 & 0.543 & 0.196 & -0.004 & -0.014 & 0.006 \\
decision-range & fos & C-log vs B & less & 127 & -0.007 & 0.543 & 0.161 & -0.005 & -0.020 & 0.010 \\
all & log & C-log vs A & less & 300 & -0.010 & 0.587 & <0.001 & -0.030 & -0.050 & -0.012 \\
all & fos & C-log vs A & less & 300 & -0.018 & 0.590 & <0.001 & -0.019 & -0.093 & 0.042 \\
selection-range & log & C-log vs A & less & 266 & -0.011 & 0.598 & <0.001 & -0.018 & -0.025 & -0.010 \\
selection-range & fos & C-log vs A & less & 266 & -0.020 & 0.602 & <0.001 & -0.035 & -0.056 & -0.015 \\
decision-range & log & C-log vs A & less & 127 & -0.013 & 0.630 & <0.001 & -0.022 & -0.034 & -0.009 \\
decision-range & fos & C-log vs A & less & 127 & -0.016 & 0.638 & <0.001 & -0.024 & -0.042 & -0.007 \\
all & log & C-log vs C & two-sided & 300 & 0.000 & 0.500 & 0.885 & -0.001 & -0.009 & 0.007 \\
all & fos & C-log vs C & two-sided & 300 & -0.001 & 0.503 & 0.398 & 0.031 & -0.028 & 0.087 \\
selection-range & log & C-log vs C & two-sided & 266 & 0.001 & 0.489 & 0.585 & 0.002 & -0.005 & 0.009 \\
selection-range & fos & C-log vs C & two-sided & 266 & 0.003 & 0.492 & 0.186 & 0.025 & 0.001 & 0.049 \\
decision-range & log & C-log vs C & two-sided & 127 & -0.006 & 0.575 & 0.320 & -0.001 & -0.012 & 0.010 \\
decision-range & fos & C-log vs C & two-sided & 127 & -0.006 & 0.575 & 0.363 & 0.001 & -0.015 & 0.016 \\
all & log & C-log vs C$_0$-log & two-sided & 300 & -0.025 & 0.727 & <0.001 & -0.110 & -0.157 & -0.062 \\
all & fos & C-log vs C$_0$-log & two-sided & 300 & -0.043 & 0.727 & <0.001 & -1.108 & -1.658 & -0.457 \\
selection-range & log & C-log vs C$_0$-log & two-sided & 266 & -0.023 & 0.722 & <0.001 & -0.037 & -0.046 & -0.028 \\
selection-range & fos & C-log vs C$_0$-log & two-sided & 266 & -0.037 & 0.722 & <0.001 & -0.096 & -0.132 & -0.059 \\
decision-range & log & C-log vs C$_0$-log & two-sided & 127 & -0.025 & 0.772 & <0.001 & -0.032 & -0.042 & -0.022 \\
decision-range & fos & C-log vs C$_0$-log & two-sided & 127 & -0.029 & 0.772 & <0.001 & -0.049 & -0.064 & -0.034 \\
all & log & C$_0$-log vs B & two-sided & 300 & 0.032 & 0.303 & <0.001 & 0.104 & 0.058 & 0.150 \\
all & fos & C$_0$-log vs B & two-sided & 300 & 0.056 & 0.303 & <0.001 & 1.091 & 0.533 & 1.586 \\
selection-range & log & C$_0$-log vs B & two-sided & 266 & 0.029 & 0.305 & <0.001 & 0.039 & 0.029 & 0.049 \\
selection-range & fos & C$_0$-log vs B & two-sided & 266 & 0.051 & 0.305 & <0.001 & 0.110 & 0.074 & 0.149 \\
decision-range & log & C$_0$-log vs B & two-sided & 127 & 0.026 & 0.307 & <0.001 & 0.028 & 0.016 & 0.039 \\
decision-range & fos & C$_0$-log vs B & two-sided & 127 & 0.030 & 0.307 & <0.001 & 0.043 & 0.024 & 0.063 \\
all & log & C-seq vs B & two-sided & 300 & 0.001 & 0.487 & 0.884 & -0.004 & -0.013 & 0.006 \\
all & fos & C-seq vs B & two-sided & 300 & 0.001 & 0.490 & 0.434 & -0.017 & -0.185 & 0.119 \\
selection-range & log & C-seq vs B & two-sided & 266 & 0.001 & 0.492 & 0.942 & -0.000 & -0.007 & 0.006 \\
selection-range & fos & C-seq vs B & two-sided & 266 & 0.000 & 0.496 & 0.874 & -0.003 & -0.024 & 0.018 \\
decision-range & log & C-seq vs B & two-sided & 127 & 0.001 & 0.488 & 0.814 & -0.003 & -0.013 & 0.007 \\
decision-range & fos & C-seq vs B & two-sided & 127 & 0.000 & 0.496 & 0.603 & -0.001 & -0.015 & 0.014 \\
all & log & C-seq vs A & two-sided & 300 & -0.009 & 0.603 & <0.001 & -0.028 & -0.045 & -0.013 \\
all & fos & C-seq vs A & two-sided & 300 & -0.014 & 0.610 & <0.001 & -0.018 & -0.096 & 0.049 \\
selection-range & log & C-seq vs A & two-sided & 266 & -0.008 & 0.609 & <0.001 & -0.020 & -0.027 & -0.013 \\
selection-range & fos & C-seq vs A & two-sided & 266 & -0.015 & 0.617 & <0.001 & -0.054 & -0.078 & -0.028 \\
decision-range & log & C-seq vs A & two-sided & 127 & -0.004 & 0.559 & 0.018 & -0.021 & -0.031 & -0.010 \\
decision-range & fos & C-seq vs A & two-sided & 127 & -0.006 & 0.583 & 0.021 & -0.020 & -0.033 & -0.006 \\
all & log & C-seq vs C-log & two-sided & 300 & -0.002 & 0.543 & 0.585 & 0.001 & -0.006 & 0.009 \\
all & fos & C-seq vs C-log & two-sided & 300 & -0.003 & 0.537 & 0.232 & 0.001 & -0.044 & 0.053 \\
selection-range & log & C-seq vs C-log & two-sided & 266 & -0.002 & 0.545 & 0.479 & -0.002 & -0.008 & 0.003 \\
selection-range & fos & C-seq vs C-log & two-sided & 266 & -0.002 & 0.538 & 0.330 & -0.018 & -0.042 & 0.005 \\
decision-range & log & C-seq vs C-log & two-sided & 127 & 0.001 & 0.496 & 0.385 & 0.001 & -0.007 & 0.009 \\
decision-range & fos & C-seq vs C-log & two-sided & 127 & 0.002 & 0.496 & 0.341 & 0.004 & -0.008 & 0.016 \\
all & log & C-seq vs C$_0$-seq & two-sided & 300 & -0.040 & 0.777 & <0.001 & -0.127 & -0.164 & -0.092 \\
all & fos & C-seq vs C$_0$-seq & two-sided & 300 & -0.077 & 0.780 & <0.001 & -1.026 & -1.525 & -0.423 \\
selection-range & log & C-seq vs C$_0$-seq & two-sided & 266 & -0.039 & 0.771 & <0.001 & -0.088 & -0.109 & -0.068 \\
selection-range & fos & C-seq vs C$_0$-seq & two-sided & 266 & -0.073 & 0.774 & <0.001 & -0.223 & -0.292 & -0.155 \\
decision-range & log & C-seq vs C$_0$-seq & two-sided & 127 & -0.036 & 0.740 & <0.001 & -0.069 & -0.086 & -0.053 \\
decision-range & fos & C-seq vs C$_0$-seq & two-sided & 127 & -0.044 & 0.740 & <0.001 & -0.111 & -0.138 & -0.084 \\
all & log & C$_0$-seq vs B & two-sided & 300 & 0.036 & 0.273 & <0.001 & 0.124 & 0.090 & 0.158 \\
all & fos & C$_0$-seq vs B & two-sided & 300 & 0.066 & 0.273 & <0.001 & 1.009 & 0.502 & 1.458 \\
selection-range & log & C$_0$-seq vs B & two-sided & 266 & 0.033 & 0.267 & <0.001 & 0.088 & 0.068 & 0.108 \\
selection-range & fos & C$_0$-seq vs B & two-sided & 266 & 0.066 & 0.267 & <0.001 & 0.219 & 0.157 & 0.281 \\
decision-range & log & C$_0$-seq vs B & two-sided & 127 & 0.030 & 0.299 & <0.001 & 0.066 & 0.049 & 0.083 \\
decision-range & fos & C$_0$-seq vs B & two-sided & 127 & 0.043 & 0.299 & <0.001 & 0.110 & 0.085 & 0.133 \\
all & log & C-logG vs B & two-sided & 300 & 0.002 & 0.450 & 0.078 & 0.005 & -0.002 & 0.012 \\
all & fos & C-logG vs B & two-sided & 300 & 0.003 & 0.457 & 0.103 & 0.064 & -0.011 & 0.150 \\
selection-range & log & C-logG vs B & two-sided & 266 & 0.002 & 0.455 & 0.223 & 0.005 & -0.001 & 0.011 \\
selection-range & fos & C-logG vs B & two-sided & 266 & 0.002 & 0.466 & 0.257 & 0.006 & -0.014 & 0.027 \\
decision-range & log & C-logG vs B & two-sided & 127 & 0.001 & 0.441 & 0.469 & 0.003 & -0.006 & 0.011 \\
decision-range & fos & C-logG vs B & two-sided & 127 & 0.001 & 0.465 & 0.430 & 0.009 & -0.003 & 0.020 \\
all & log & C-logG vs A & two-sided & 300 & -0.008 & 0.590 & 0.001 & -0.019 & -0.033 & -0.006 \\
all & fos & C-logG vs A & two-sided & 300 & -0.018 & 0.590 & <0.001 & 0.062 & -0.041 & 0.148 \\
selection-range & log & C-logG vs A & two-sided & 266 & -0.009 & 0.605 & <0.001 & -0.015 & -0.021 & -0.008 \\
selection-range & fos & C-logG vs A & two-sided & 266 & -0.019 & 0.605 & <0.001 & -0.044 & -0.067 & -0.022 \\
decision-range & log & C-logG vs A & two-sided & 127 & -0.005 & 0.575 & 0.043 & -0.015 & -0.025 & -0.005 \\
decision-range & fos & C-logG vs A & two-sided & 127 & -0.006 & 0.575 & 0.061 & -0.010 & -0.023 & 0.004 \\
all & log & C-logG vs C-log & two-sided & 300 & -0.000 & 0.500 & 0.533 & 0.010 & 0.000 & 0.021 \\
all & fos & C-logG vs C-log & two-sided & 300 & -0.000 & 0.500 & 0.859 & 0.082 & -0.023 & 0.201 \\
selection-range & log & C-logG vs C-log & two-sided & 266 & -0.002 & 0.515 & 0.970 & 0.003 & -0.005 & 0.011 \\
selection-range & fos & C-logG vs C-log & two-sided & 266 & -0.003 & 0.515 & 0.686 & -0.009 & -0.031 & 0.013 \\
decision-range & log & C-logG vs C-log & two-sided & 127 & 0.004 & 0.472 & 0.386 & 0.007 & -0.005 & 0.019 \\
decision-range & fos & C-logG vs C-log & two-sided & 127 & 0.005 & 0.472 & 0.363 & 0.014 & -0.005 & 0.032 \\
all & log & C-logG vs C$_0$-logG & two-sided & 300 & -0.030 & 0.760 & <0.001 & -0.110 & -0.149 & -0.071 \\
all & fos & C-logG vs C$_0$-logG & two-sided & 300 & -0.059 & 0.757 & <0.001 & -1.016 & -1.461 & -0.472 \\
selection-range & log & C-logG vs C$_0$-logG & two-sided & 266 & -0.027 & 0.759 & <0.001 & -0.054 & -0.065 & -0.043 \\
selection-range & fos & C-logG vs C$_0$-logG & two-sided & 266 & -0.055 & 0.752 & <0.001 & -0.144 & -0.182 & -0.107 \\
decision-range & log & C-logG vs C$_0$-logG & two-sided & 127 & -0.028 & 0.756 & <0.001 & -0.052 & -0.067 & -0.037 \\
decision-range & fos & C-logG vs C$_0$-logG & two-sided & 127 & -0.031 & 0.748 & <0.001 & -0.082 & -0.107 & -0.058 \\
all & log & C$_0$-logG vs B & two-sided & 300 & 0.035 & 0.240 & <0.001 & 0.115 & 0.075 & 0.155 \\
all & fos & C$_0$-logG vs B & two-sided & 300 & 0.064 & 0.243 & <0.001 & 1.079 & 0.537 & 1.549 \\
selection-range & log & C$_0$-logG vs B & two-sided & 266 & 0.032 & 0.241 & <0.001 & 0.059 & 0.047 & 0.070 \\
selection-range & fos & C$_0$-logG vs B & two-sided & 266 & 0.060 & 0.244 & <0.001 & 0.150 & 0.115 & 0.184 \\
decision-range & log & C$_0$-logG vs B & two-sided & 127 & 0.028 & 0.228 & <0.001 & 0.055 & 0.039 & 0.071 \\
decision-range & fos & C$_0$-logG vs B & two-sided & 127 & 0.033 & 0.236 & <0.001 & 0.091 & 0.067 & 0.116 \\
\addlinespace
\multicolumn{11}{l}{\textit{RF}} \\
all & log & C vs B & less & 300 & 0.005 & 0.463 & 0.724 & -0.015 & -0.029 & 0.001 \\
all & fos & C vs B & less & 300 & 0.009 & 0.463 & 0.580 & -0.070 & -0.135 & -0.001 \\
selection-range & log & C vs B & less & 266 & 0.006 & 0.455 & 0.810 & -0.003 & -0.013 & 0.007 \\
selection-range & fos & C vs B & less & 266 & 0.012 & 0.455 & 0.653 & -0.051 & -0.098 & -0.004 \\
decision-range & log & C vs B & less & 127 & 0.020 & 0.354 & 0.999 & 0.013 & 0.000 & 0.026 \\
decision-range & fos & C vs B & less & 127 & 0.027 & 0.354 & 0.999 & 0.019 & 0.002 & 0.037 \\
all & log & C vs A & less & 300 & -0.024 & 0.660 & <0.001 & -0.057 & -0.071 & -0.042 \\
all & fos & C vs A & less & 300 & -0.046 & 0.660 & <0.001 & -0.202 & -0.273 & -0.129 \\
selection-range & log & C vs A & less & 266 & -0.021 & 0.647 & <0.001 & -0.042 & -0.055 & -0.030 \\
selection-range & fos & C vs A & less & 266 & -0.035 & 0.647 & <0.001 & -0.143 & -0.195 & -0.092 \\
decision-range & log & C vs A & less & 127 & -0.013 & 0.591 & 0.003 & -0.032 & -0.051 & -0.015 \\
decision-range & fos & C vs A & less & 127 & -0.019 & 0.591 & 0.008 & -0.020 & -0.040 & 0.001 \\
all & log & C vs C$_0$ & two-sided & 300 & -0.019 & 0.623 & <0.001 & -0.104 & -0.141 & -0.070 \\
all & fos & C vs C$_0$ & two-sided & 300 & -0.035 & 0.623 & <0.001 & -1.068 & -1.592 & -0.456 \\
selection-range & log & C vs C$_0$ & two-sided & 266 & -0.010 & 0.586 & <0.001 & -0.027 & -0.038 & -0.016 \\
selection-range & fos & C vs C$_0$ & two-sided & 266 & -0.023 & 0.586 & <0.001 & -0.028 & -0.052 & -0.004 \\
decision-range & log & C vs C$_0$ & two-sided & 127 & -0.016 & 0.583 & 0.006 & -0.041 & -0.058 & -0.025 \\
decision-range & fos & C vs C$_0$ & two-sided & 127 & -0.024 & 0.583 & 0.016 & -0.040 & -0.068 & -0.012 \\
all & log & C$_0$ vs B & two-sided & 300 & 0.021 & 0.407 & <0.001 & 0.090 & 0.055 & 0.128 \\
all & fos & C$_0$ vs B & two-sided & 300 & 0.042 & 0.407 & <0.001 & 0.998 & 0.398 & 1.520 \\
selection-range & log & C$_0$ vs B & two-sided & 266 & 0.013 & 0.440 & 0.004 & 0.025 & 0.009 & 0.040 \\
selection-range & fos & C$_0$ vs B & two-sided & 266 & 0.035 & 0.440 & 0.013 & -0.023 & -0.067 & 0.021 \\
decision-range & log & C$_0$ vs B & two-sided & 127 & 0.025 & 0.386 & <0.001 & 0.054 & 0.033 & 0.076 \\
decision-range & fos & C$_0$ vs B & two-sided & 127 & 0.036 & 0.386 & <0.001 & 0.060 & 0.032 & 0.088 \\
all & log & C-log vs B & less & 300 & 0.008 & 0.440 & 0.986 & 0.002 & -0.010 & 0.016 \\
all & fos & C-log vs B & less & 300 & 0.019 & 0.440 & 0.997 & -0.017 & -0.088 & 0.055 \\
selection-range & log & C-log vs B & less & 266 & 0.010 & 0.414 & 0.999 & 0.020 & 0.011 & 0.029 \\
selection-range & fos & C-log vs B & less & 266 & 0.020 & 0.414 & 1.000 & 0.045 & 0.014 & 0.074 \\
decision-range & log & C-log vs B & less & 127 & 0.010 & 0.425 & 0.979 & 0.022 & 0.006 & 0.037 \\
decision-range & fos & C-log vs B & less & 127 & 0.015 & 0.425 & 0.987 & 0.036 & 0.015 & 0.057 \\
all & log & C-log vs A & less & 300 & -0.016 & 0.637 & <0.001 & -0.040 & -0.054 & -0.024 \\
all & fos & C-log vs A & less & 300 & -0.037 & 0.633 & <0.001 & -0.149 & -0.228 & -0.074 \\
selection-range & log & C-log vs A & less & 266 & -0.014 & 0.613 & <0.001 & -0.020 & -0.032 & -0.008 \\
selection-range & fos & C-log vs A & less & 266 & -0.029 & 0.609 & <0.001 & -0.047 & -0.080 & -0.014 \\
decision-range & log & C-log vs A & less & 127 & -0.009 & 0.535 & 0.010 & -0.024 & -0.045 & -0.005 \\
decision-range & fos & C-log vs A & less & 127 & -0.011 & 0.535 & 0.015 & -0.003 & -0.024 & 0.018 \\
all & log & C-log vs C & two-sided & 300 & 0.004 & 0.457 & 0.171 & 0.017 & 0.004 & 0.030 \\
all & fos & C-log vs C & two-sided & 300 & 0.009 & 0.450 & 0.044 & 0.053 & 0.022 & 0.090 \\
selection-range & log & C-log vs C & two-sided & 266 & 0.005 & 0.455 & 0.066 & 0.023 & 0.009 & 0.036 \\
selection-range & fos & C-log vs C & two-sided & 266 & 0.009 & 0.447 & 0.043 & 0.096 & 0.051 & 0.141 \\
decision-range & log & C-log vs C & two-sided & 127 & 0.000 & 0.496 & 0.456 & 0.008 & -0.012 & 0.029 \\
decision-range & fos & C-log vs C & two-sided & 127 & 0.001 & 0.488 & 0.577 & 0.017 & -0.006 & 0.039 \\
all & log & C-log vs C$_0$-log & two-sided & 300 & -0.052 & 0.767 & <0.001 & -0.112 & -0.147 & -0.079 \\
all & fos & C-log vs C$_0$-log & two-sided & 300 & -0.099 & 0.763 & <0.001 & -1.103 & -1.601 & -0.540 \\
selection-range & log & C-log vs C$_0$-log & two-sided & 266 & -0.051 & 0.744 & <0.001 & -0.067 & -0.084 & -0.049 \\
selection-range & fos & C-log vs C$_0$-log & two-sided & 266 & -0.092 & 0.741 & <0.001 & -0.164 & -0.209 & -0.119 \\
decision-range & log & C-log vs C$_0$-log & two-sided & 127 & -0.053 & 0.724 & <0.001 & -0.075 & -0.101 & -0.048 \\
decision-range & fos & C-log vs C$_0$-log & two-sided & 127 & -0.067 & 0.724 & <0.001 & -0.134 & -0.178 & -0.087 \\
all & log & C$_0$-log vs B & two-sided & 300 & 0.060 & 0.253 & <0.001 & 0.114 & 0.079 & 0.154 \\
all & fos & C$_0$-log vs B & two-sided & 300 & 0.114 & 0.253 & <0.001 & 1.087 & 0.537 & 1.582 \\
selection-range & log & C$_0$-log vs B & two-sided & 266 & 0.059 & 0.244 & <0.001 & 0.087 & 0.070 & 0.104 \\
selection-range & fos & C$_0$-log vs B & two-sided & 266 & 0.105 & 0.244 & <0.001 & 0.209 & 0.156 & 0.263 \\
decision-range & log & C$_0$-log vs B & two-sided & 127 & 0.060 & 0.236 & <0.001 & 0.097 & 0.070 & 0.122 \\
decision-range & fos & C$_0$-log vs B & two-sided & 127 & 0.078 & 0.244 & <0.001 & 0.170 & 0.127 & 0.210 \\
all & log & C-seq vs B & two-sided & 300 & 0.008 & 0.443 & 0.127 & -0.011 & -0.029 & 0.006 \\
all & fos & C-seq vs B & two-sided & 300 & 0.014 & 0.447 & 0.112 & -0.046 & -0.121 & 0.026 \\
selection-range & log & C-seq vs B & two-sided & 266 & 0.009 & 0.432 & 0.051 & 0.007 & -0.005 & 0.018 \\
selection-range & fos & C-seq vs B & two-sided & 266 & 0.017 & 0.436 & 0.032 & 0.012 & -0.020 & 0.042 \\
decision-range & log & C-seq vs B & two-sided & 127 & 0.010 & 0.441 & 0.459 & -0.003 & -0.021 & 0.016 \\
decision-range & fos & C-seq vs B & two-sided & 127 & 0.010 & 0.449 & 0.316 & 0.017 & -0.005 & 0.040 \\
all & log & C-seq vs A & two-sided & 300 & -0.021 & 0.677 & <0.001 & -0.053 & -0.071 & -0.035 \\
all & fos & C-seq vs A & two-sided & 300 & -0.048 & 0.677 & <0.001 & -0.179 & -0.265 & -0.093 \\
selection-range & log & C-seq vs A & two-sided & 266 & -0.018 & 0.658 & <0.001 & -0.033 & -0.049 & -0.018 \\
selection-range & fos & C-seq vs A & two-sided & 266 & -0.025 & 0.658 & <0.001 & -0.080 & -0.125 & -0.035 \\
decision-range & log & C-seq vs A & two-sided & 127 & -0.009 & 0.614 & 0.002 & -0.048 & -0.071 & -0.025 \\
decision-range & fos & C-seq vs A & two-sided & 127 & -0.014 & 0.614 & 0.005 & -0.022 & -0.046 & 0.001 \\
all & log & C-seq vs C-log & two-sided & 300 & -0.004 & 0.533 & 0.357 & -0.014 & -0.030 & 0.002 \\
all & fos & C-seq vs C-log & two-sided & 300 & -0.008 & 0.533 & 0.181 & -0.030 & -0.054 & -0.007 \\
selection-range & log & C-seq vs C-log & two-sided & 266 & -0.004 & 0.530 & 0.398 & -0.014 & -0.027 & -0.001 \\
selection-range & fos & C-seq vs C-log & two-sided & 266 & -0.007 & 0.530 & 0.295 & -0.033 & -0.064 & -0.005 \\
decision-range & log & C-seq vs C-log & two-sided & 127 & -0.002 & 0.535 & 0.505 & -0.024 & -0.048 & -0.002 \\
decision-range & fos & C-seq vs C-log & two-sided & 127 & -0.002 & 0.535 & 0.437 & -0.019 & -0.043 & 0.004 \\
all & log & C-seq vs C$_0$-seq & two-sided & 300 & -0.047 & 0.743 & <0.001 & -0.154 & -0.189 & -0.122 \\
all & fos & C-seq vs C$_0$-seq & two-sided & 300 & -0.089 & 0.750 & <0.001 & -1.144 & -1.651 & -0.582 \\
selection-range & log & C-seq vs C$_0$-seq & two-sided & 266 & -0.039 & 0.718 & <0.001 & -0.126 & -0.149 & -0.103 \\
selection-range & fos & C-seq vs C$_0$-seq & two-sided & 266 & -0.078 & 0.726 & <0.001 & -0.284 & -0.349 & -0.218 \\
decision-range & log & C-seq vs C$_0$-seq & two-sided & 127 & -0.041 & 0.709 & <0.001 & -0.113 & -0.140 & -0.086 \\
decision-range & fos & C-seq vs C$_0$-seq & two-sided & 127 & -0.047 & 0.709 & <0.001 & -0.202 & -0.267 & -0.138 \\
all & log & C$_0$-seq vs B & two-sided & 300 & 0.042 & 0.257 & <0.001 & 0.143 & 0.105 & 0.184 \\
all & fos & C$_0$-seq vs B & two-sided & 300 & 0.088 & 0.260 & <0.001 & 1.098 & 0.535 & 1.611 \\
selection-range & log & C$_0$-seq vs B & two-sided & 266 & 0.038 & 0.256 & <0.001 & 0.133 & 0.104 & 0.160 \\
selection-range & fos & C$_0$-seq vs B & two-sided & 266 & 0.086 & 0.259 & <0.001 & 0.297 & 0.221 & 0.370 \\
decision-range & log & C$_0$-seq vs B & two-sided & 127 & 0.036 & 0.323 & <0.001 & 0.110 & 0.074 & 0.146 \\
decision-range & fos & C$_0$-seq vs B & two-sided & 127 & 0.042 & 0.339 & <0.001 & 0.219 & 0.146 & 0.291 \\
all & log & C-logG vs B & two-sided & 300 & 0.003 & 0.480 & 0.216 & -0.003 & -0.016 & 0.009 \\
all & fos & C-logG vs B & two-sided & 300 & 0.005 & 0.480 & 0.194 & 0.016 & -0.034 & 0.061 \\
selection-range & log & C-logG vs B & two-sided & 266 & 0.002 & 0.496 & 0.644 & -0.000 & -0.010 & 0.009 \\
selection-range & fos & C-logG vs B & two-sided & 266 & 0.003 & 0.496 & 0.534 & -0.020 & -0.049 & 0.007 \\
decision-range & log & C-logG vs B & two-sided & 127 & -0.005 & 0.528 & 0.808 & -0.002 & -0.018 & 0.014 \\
decision-range & fos & C-logG vs B & two-sided & 127 & -0.007 & 0.528 & 0.799 & 0.013 & -0.007 & 0.032 \\
all & log & C-logG vs A & two-sided & 300 & -0.023 & 0.657 & <0.001 & -0.045 & -0.058 & -0.033 \\
all & fos & C-logG vs A & two-sided & 300 & -0.050 & 0.660 & <0.001 & -0.117 & -0.155 & -0.077 \\
selection-range & log & C-logG vs A & two-sided & 266 & -0.021 & 0.647 & <0.001 & -0.040 & -0.053 & -0.027 \\
selection-range & fos & C-logG vs A & two-sided & 266 & -0.045 & 0.650 & <0.001 & -0.112 & -0.156 & -0.071 \\
decision-range & log & C-logG vs A & two-sided & 127 & -0.014 & 0.598 & <0.001 & -0.048 & -0.069 & -0.027 \\
decision-range & fos & C-logG vs A & two-sided & 127 & -0.025 & 0.606 & <0.001 & -0.026 & -0.049 & -0.005 \\
all & log & C-logG vs C-log & two-sided & 300 & 0.001 & 0.490 & 0.704 & -0.005 & -0.023 & 0.010 \\
all & fos & C-logG vs C-log & two-sided & 300 & 0.001 & 0.493 & 0.698 & 0.032 & -0.029 & 0.102 \\
selection-range & log & C-logG vs C-log & two-sided & 266 & -0.003 & 0.523 & 0.072 & -0.020 & -0.033 & -0.008 \\
selection-range & fos & C-logG vs C-log & two-sided & 266 & -0.007 & 0.526 & 0.063 & -0.065 & -0.099 & -0.031 \\
decision-range & log & C-logG vs C-log & two-sided & 127 & -0.004 & 0.535 & 0.168 & -0.024 & -0.044 & -0.003 \\
decision-range & fos & C-logG vs C-log & two-sided & 127 & -0.007 & 0.543 & 0.093 & -0.024 & -0.044 & -0.004 \\
all & log & C-logG vs C$_0$-logG & two-sided & 300 & -0.047 & 0.757 & <0.001 & -0.131 & -0.168 & -0.098 \\
all & fos & C-logG vs C$_0$-logG & two-sided & 300 & -0.079 & 0.760 & <0.001 & -1.127 & -1.644 & -0.550 \\
selection-range & log & C-logG vs C$_0$-logG & two-sided & 266 & -0.040 & 0.729 & <0.001 & -0.084 & -0.107 & -0.063 \\
selection-range & fos & C-logG vs C$_0$-logG & two-sided & 266 & -0.069 & 0.733 & <0.001 & -0.198 & -0.259 & -0.135 \\
decision-range & log & C-logG vs C$_0$-logG & two-sided & 127 & -0.050 & 0.756 & <0.001 & -0.064 & -0.082 & -0.047 \\
decision-range & fos & C-logG vs C$_0$-logG & two-sided & 127 & -0.057 & 0.764 & <0.001 & -0.097 & -0.119 & -0.074 \\
all & log & C$_0$-logG vs B & two-sided & 300 & 0.053 & 0.273 & <0.001 & 0.128 & 0.092 & 0.168 \\
all & fos & C$_0$-logG vs B & two-sided & 300 & 0.097 & 0.277 & <0.001 & 1.143 & 0.581 & 1.649 \\
selection-range & log & C$_0$-logG vs B & two-sided & 266 & 0.044 & 0.301 & <0.001 & 0.084 & 0.059 & 0.109 \\
selection-range & fos & C$_0$-logG vs B & two-sided & 266 & 0.081 & 0.305 & <0.001 & 0.178 & 0.107 & 0.246 \\
decision-range & log & C$_0$-logG vs B & two-sided & 127 & 0.039 & 0.260 & <0.001 & 0.062 & 0.038 & 0.085 \\
decision-range & fos & C$_0$-logG vs B & two-sided & 127 & 0.043 & 0.268 & <0.001 & 0.110 & 0.080 & 0.139 \\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{llllrrrrrrr}
\caption{Paired comparisons on test-stratified: Wilcoxon on d = |e1| - |e2| (smaller absolute errors) and bootstrap ΔRMSE. C$_0$, C$_0$-log, C$_0$-seq and C$_0$-logG are ablations: they train on the added points without the seed and carry no budget.}\label{tab:test-stratified__fos-rmse:comparisons} \\
\toprule
 &  &  &  & \multicolumn{4}{c}{Wilcoxon on d} & \multicolumn{3}{c}{bootstrap} \\
\cmidrule(lr){5-8} \cmidrule(lr){9-11}
subset & scale & comparison & alternative & n & median & P(d<0) & p & ΔRMSE & CI low & CI high \\
\midrule
\endfirsthead
\multicolumn{11}{l}{\textit{Table \thetable, continued}} \\
\toprule
 &  &  &  & \multicolumn{4}{c}{Wilcoxon on d} & \multicolumn{3}{c}{bootstrap} \\
\cmidrule(lr){5-8} \cmidrule(lr){9-11}
subset & scale & comparison & alternative & n & median & P(d<0) & p & ΔRMSE & CI low & CI high \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\textit{continued on the next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{11}{l}{\textit{GBM}} \\
all & log & C vs B & less & 150 & -0.003 & 0.533 & 0.227 & -0.002 & -0.009 & 0.004 \\
all & fos & C vs B & less & 150 & -0.003 & 0.527 & 0.170 & -0.022 & -0.068 & 0.023 \\
selection-range & log & C vs B & less & 124 & -0.001 & 0.524 & 0.320 & -0.002 & -0.008 & 0.005 \\
selection-range & fos & C vs B & less & 124 & -0.001 & 0.516 & 0.238 & -0.003 & -0.028 & 0.023 \\
decision-range & log & C vs B & less & 36 & 0.002 & 0.444 & 0.528 & -0.005 & -0.017 & 0.007 \\
decision-range & fos & C vs B & less & 36 & 0.002 & 0.417 & 0.503 & -0.006 & -0.021 & 0.009 \\
all & log & C vs A & less & 150 & -0.013 & 0.667 & <0.001 & -0.027 & -0.040 & -0.017 \\
all & fos & C vs A & less & 150 & -0.033 & 0.667 & <0.001 & -0.086 & -0.124 & -0.048 \\
selection-range & log & C vs A & less & 124 & -0.013 & 0.653 & <0.001 & -0.021 & -0.030 & -0.013 \\
selection-range & fos & C vs A & less & 124 & -0.029 & 0.653 & <0.001 & -0.054 & -0.097 & -0.014 \\
decision-range & log & C vs A & less & 36 & -0.019 & 0.750 & <0.001 & -0.033 & -0.046 & -0.020 \\
decision-range & fos & C vs A & less & 36 & -0.023 & 0.750 & <0.001 & -0.044 & -0.063 & -0.023 \\
all & log & C vs C$_0$ & two-sided & 150 & -0.017 & 0.660 & <0.001 & -0.041 & -0.053 & -0.028 \\
all & fos & C vs C$_0$ & two-sided & 150 & -0.043 & 0.660 & <0.001 & -0.113 & -0.177 & -0.052 \\
selection-range & log & C vs C$_0$ & two-sided & 124 & -0.013 & 0.653 & <0.001 & -0.034 & -0.047 & -0.022 \\
selection-range & fos & C vs C$_0$ & two-sided & 124 & -0.036 & 0.653 & <0.001 & -0.071 & -0.109 & -0.034 \\
decision-range & log & C vs C$_0$ & two-sided & 36 & -0.013 & 0.639 & 0.017 & -0.043 & -0.068 & -0.018 \\
decision-range & fos & C vs C$_0$ & two-sided & 36 & -0.011 & 0.639 & 0.018 & -0.061 & -0.100 & -0.025 \\
all & log & C$_0$ vs B & two-sided & 150 & 0.016 & 0.367 & <0.001 & 0.038 & 0.025 & 0.051 \\
all & fos & C$_0$ vs B & two-sided & 150 & 0.043 & 0.373 & <0.001 & 0.090 & 0.020 & 0.163 \\
selection-range & log & C$_0$ vs B & two-sided & 124 & 0.016 & 0.371 & <0.001 & 0.033 & 0.021 & 0.045 \\
selection-range & fos & C$_0$ vs B & two-sided & 124 & 0.039 & 0.379 & 0.002 & 0.068 & 0.032 & 0.105 \\
decision-range & log & C$_0$ vs B & two-sided & 36 & 0.027 & 0.278 & 0.032 & 0.038 & 0.015 & 0.060 \\
decision-range & fos & C$_0$ vs B & two-sided & 36 & 0.020 & 0.278 & 0.024 & 0.055 & 0.021 & 0.086 \\
all & log & C-log vs B & less & 150 & 0.003 & 0.440 & 0.878 & 0.008 & 0.000 & 0.016 \\
all & fos & C-log vs B & less & 150 & 0.009 & 0.440 & 0.943 & 0.045 & -0.014 & 0.100 \\
selection-range & log & C-log vs B & less & 124 & 0.003 & 0.452 & 0.746 & 0.005 & -0.003 & 0.012 \\
selection-range & fos & C-log vs B & less & 124 & 0.006 & 0.452 & 0.878 & 0.019 & -0.003 & 0.042 \\
decision-range & log & C-log vs B & less & 36 & -0.011 & 0.583 & 0.081 & -0.008 & -0.025 & 0.009 \\
decision-range & fos & C-log vs B & less & 36 & -0.008 & 0.583 & 0.150 & 0.005 & -0.020 & 0.027 \\
all & log & C-log vs A & less & 150 & -0.011 & 0.580 & 0.004 & -0.017 & -0.029 & -0.006 \\
all & fos & C-log vs A & less & 150 & -0.022 & 0.573 & 0.094 & -0.018 & -0.070 & 0.032 \\
selection-range & log & C-log vs A & less & 124 & -0.011 & 0.581 & 0.007 & -0.015 & -0.025 & -0.005 \\
selection-range & fos & C-log vs A & less & 124 & -0.024 & 0.581 & 0.137 & -0.031 & -0.077 & 0.012 \\
decision-range & log & C-log vs A & less & 36 & -0.042 & 0.806 & <0.001 & -0.037 & -0.052 & -0.020 \\
decision-range & fos & C-log vs A & less & 36 & -0.045 & 0.806 & <0.001 & -0.033 & -0.055 & -0.008 \\
all & log & C-log vs C & two-sided & 150 & 0.004 & 0.440 & 0.123 & 0.011 & 0.003 & 0.018 \\
all & fos & C-log vs C & two-sided & 150 & 0.007 & 0.433 & 0.043 & 0.067 & 0.020 & 0.114 \\
selection-range & log & C-log vs C & two-sided & 124 & 0.003 & 0.444 & 0.277 & 0.006 & -0.001 & 0.014 \\
selection-range & fos & C-log vs C & two-sided & 124 & 0.007 & 0.435 & 0.106 & 0.022 & -0.004 & 0.047 \\
decision-range & log & C-log vs C & two-sided & 36 & -0.006 & 0.556 & 0.245 & -0.003 & -0.019 & 0.013 \\
decision-range & fos & C-log vs C & two-sided & 36 & -0.007 & 0.556 & 0.346 & 0.011 & -0.012 & 0.031 \\
all & log & C-log vs C$_0$-log & two-sided & 150 & -0.016 & 0.593 & 0.001 & -0.023 & -0.035 & -0.010 \\
all & fos & C-log vs C$_0$-log & two-sided & 150 & -0.026 & 0.587 & 0.019 & -0.058 & -0.131 & 0.015 \\
selection-range & log & C-log vs C$_0$-log & two-sided & 124 & -0.017 & 0.613 & <0.001 & -0.028 & -0.041 & -0.016 \\
selection-range & fos & C-log vs C$_0$-log & two-sided & 124 & -0.029 & 0.605 & 0.007 & -0.080 & -0.136 & -0.027 \\
decision-range & log & C-log vs C$_0$-log & two-sided & 36 & -0.040 & 0.722 & <0.001 & -0.047 & -0.066 & -0.027 \\
decision-range & fos & C-log vs C$_0$-log & two-sided & 36 & -0.027 & 0.722 & <0.001 & -0.060 & -0.086 & -0.032 \\
all & log & C$_0$-log vs B & two-sided & 150 & 0.014 & 0.367 & <0.001 & 0.031 & 0.021 & 0.041 \\
all & fos & C$_0$-log vs B & two-sided & 150 & 0.043 & 0.367 & <0.001 & 0.103 & 0.057 & 0.150 \\
selection-range & log & C$_0$-log vs B & two-sided & 124 & 0.014 & 0.379 & <0.001 & 0.033 & 0.021 & 0.044 \\
selection-range & fos & C$_0$-log vs B & two-sided & 124 & 0.037 & 0.379 & <0.001 & 0.099 & 0.054 & 0.147 \\
decision-range & log & C$_0$-log vs B & two-sided & 36 & 0.029 & 0.361 & 0.008 & 0.039 & 0.016 & 0.063 \\
decision-range & fos & C$_0$-log vs B & two-sided & 36 & 0.037 & 0.361 & 0.004 & 0.065 & 0.030 & 0.100 \\
all & log & C-seq vs B & two-sided & 150 & 0.002 & 0.473 & 0.331 & 0.008 & -0.000 & 0.016 \\
all & fos & C-seq vs B & two-sided & 150 & 0.004 & 0.467 & 0.380 & 0.000 & -0.048 & 0.049 \\
selection-range & log & C-seq vs B & two-sided & 124 & 0.003 & 0.460 & 0.200 & 0.011 & 0.002 & 0.020 \\
selection-range & fos & C-seq vs B & two-sided & 124 & 0.006 & 0.452 & 0.191 & 0.031 & -0.002 & 0.061 \\
decision-range & log & C-seq vs B & two-sided & 36 & 0.006 & 0.389 & 0.647 & 0.010 & -0.011 & 0.030 \\
decision-range & fos & C-seq vs B & two-sided & 36 & 0.009 & 0.389 & 0.499 & 0.025 & -0.010 & 0.060 \\
all & log & C-seq vs A & two-sided & 150 & -0.010 & 0.600 & 0.002 & -0.017 & -0.028 & -0.006 \\
all & fos & C-seq vs A & two-sided & 150 & -0.021 & 0.600 & 0.011 & -0.063 & -0.105 & -0.020 \\
selection-range & log & C-seq vs A & two-sided & 124 & -0.006 & 0.565 & 0.028 & -0.009 & -0.018 & -0.000 \\
selection-range & fos & C-seq vs A & two-sided & 124 & -0.014 & 0.565 & 0.121 & -0.020 & -0.061 & 0.022 \\
decision-range & log & C-seq vs A & two-sided & 36 & -0.019 & 0.639 & 0.004 & -0.019 & -0.036 & -0.003 \\
decision-range & fos & C-seq vs A & two-sided & 36 & -0.025 & 0.667 & 0.010 & -0.013 & -0.034 & 0.004 \\
all & log & C-seq vs C-log & two-sided & 150 & 0.002 & 0.473 & 0.870 & -0.000 & -0.009 & 0.009 \\
all & fos & C-seq vs C-log & two-sided & 150 & 0.003 & 0.473 & 0.640 & -0.044 & -0.093 & 0.006 \\
selection-range & log & C-seq vs C-log & two-sided & 124 & 0.003 & 0.452 & 0.471 & 0.006 & -0.003 & 0.015 \\
selection-range & fos & C-seq vs C-log & two-sided & 124 & 0.009 & 0.452 & 0.613 & 0.011 & -0.021 & 0.044 \\
decision-range & log & C-seq vs C-log & two-sided & 36 & 0.013 & 0.361 & 0.091 & 0.018 & -0.002 & 0.036 \\
decision-range & fos & C-seq vs C-log & two-sided & 36 & 0.014 & 0.361 & 0.064 & 0.020 & -0.012 & 0.045 \\
all & log & C-seq vs C$_0$-seq & two-sided & 150 & -0.020 & 0.687 & <0.001 & -0.053 & -0.073 & -0.032 \\
all & fos & C-seq vs C$_0$-seq & two-sided & 150 & -0.052 & 0.693 & <0.001 & -0.133 & -0.185 & -0.081 \\
selection-range & log & C-seq vs C$_0$-seq & two-sided & 124 & -0.021 & 0.685 & <0.001 & -0.058 & -0.081 & -0.036 \\
selection-range & fos & C-seq vs C$_0$-seq & two-sided & 124 & -0.059 & 0.694 & <0.001 & -0.148 & -0.201 & -0.093 \\
decision-range & log & C-seq vs C$_0$-seq & two-sided & 36 & -0.029 & 0.694 & 0.002 & -0.060 & -0.094 & -0.022 \\
decision-range & fos & C-seq vs C$_0$-seq & two-sided & 36 & -0.033 & 0.694 & <0.001 & -0.095 & -0.141 & -0.044 \\
all & log & C$_0$-seq vs B & two-sided & 150 & 0.019 & 0.327 & <0.001 & 0.061 & 0.037 & 0.085 \\
all & fos & C$_0$-seq vs B & two-sided & 150 & 0.061 & 0.333 & <0.001 & 0.133 & 0.074 & 0.191 \\
selection-range & log & C$_0$-seq vs B & two-sided & 124 & 0.024 & 0.331 & <0.001 & 0.069 & 0.043 & 0.096 \\
selection-range & fos & C$_0$-seq vs B & two-sided & 124 & 0.059 & 0.339 & <0.001 & 0.179 & 0.124 & 0.233 \\
decision-range & log & C$_0$-seq vs B & two-sided & 36 & 0.027 & 0.389 & 0.012 & 0.069 & 0.024 & 0.119 \\
decision-range & fos & C$_0$-seq vs B & two-sided & 36 & 0.036 & 0.389 & 0.005 & 0.119 & 0.048 & 0.196 \\
all & log & C-logG vs B & two-sided & 150 & -0.002 & 0.527 & 0.814 & 0.004 & -0.003 & 0.012 \\
all & fos & C-logG vs B & two-sided & 150 & -0.005 & 0.527 & 0.694 & 0.017 & -0.030 & 0.060 \\
selection-range & log & C-logG vs B & two-sided & 124 & -0.003 & 0.540 & 0.905 & 0.004 & -0.004 & 0.012 \\
selection-range & fos & C-logG vs B & two-sided & 124 & -0.006 & 0.540 & 0.873 & 0.010 & -0.012 & 0.032 \\
decision-range & log & C-logG vs B & two-sided & 36 & -0.002 & 0.528 & 0.739 & 0.001 & -0.017 & 0.018 \\
decision-range & fos & C-logG vs B & two-sided & 36 & -0.003 & 0.528 & 0.981 & 0.014 & -0.010 & 0.038 \\
all & log & C-logG vs A & two-sided & 150 & -0.007 & 0.607 & 0.003 & -0.020 & -0.033 & -0.010 \\
all & fos & C-logG vs A & two-sided & 150 & -0.024 & 0.607 & 0.015 & -0.047 & -0.095 & 0.001 \\
selection-range & log & C-logG vs A & two-sided & 124 & -0.007 & 0.597 & 0.006 & -0.016 & -0.026 & -0.007 \\
selection-range & fos & C-logG vs A & two-sided & 124 & -0.022 & 0.597 & 0.054 & -0.041 & -0.081 & -0.001 \\
decision-range & log & C-logG vs A & two-sided & 36 & -0.039 & 0.722 & 0.003 & -0.028 & -0.045 & -0.011 \\
decision-range & fos & C-logG vs A & two-sided & 36 & -0.034 & 0.722 & 0.006 & -0.024 & -0.048 & 0.002 \\
all & log & C-logG vs C-log & two-sided & 150 & -0.002 & 0.520 & 0.551 & -0.004 & -0.012 & 0.005 \\
all & fos & C-logG vs C-log & two-sided & 150 & -0.004 & 0.520 & 0.569 & -0.028 & -0.078 & 0.020 \\
selection-range & log & C-logG vs C-log & two-sided & 124 & -0.002 & 0.532 & 0.523 & -0.001 & -0.009 & 0.007 \\
selection-range & fos & C-logG vs C-log & two-sided & 124 & -0.005 & 0.532 & 0.515 & -0.010 & -0.032 & 0.015 \\
decision-range & log & C-logG vs C-log & two-sided & 36 & 0.006 & 0.472 & 0.388 & 0.009 & -0.007 & 0.026 \\
decision-range & fos & C-logG vs C-log & two-sided & 36 & 0.006 & 0.472 & 0.379 & 0.010 & -0.013 & 0.036 \\
all & log & C-logG vs C$_0$-logG & two-sided & 150 & -0.025 & 0.727 & <0.001 & -0.049 & -0.064 & -0.034 \\
all & fos & C-logG vs C$_0$-logG & two-sided & 150 & -0.063 & 0.727 & <0.001 & -0.186 & -0.268 & -0.104 \\
selection-range & log & C-logG vs C$_0$-logG & two-sided & 124 & -0.025 & 0.726 & <0.001 & -0.047 & -0.065 & -0.031 \\
selection-range & fos & C-logG vs C$_0$-logG & two-sided & 124 & -0.062 & 0.726 & <0.001 & -0.115 & -0.161 & -0.068 \\
decision-range & log & C-logG vs C$_0$-logG & two-sided & 36 & -0.033 & 0.778 & <0.001 & -0.053 & -0.075 & -0.029 \\
decision-range & fos & C-logG vs C$_0$-logG & two-sided & 36 & -0.033 & 0.778 & <0.001 & -0.077 & -0.115 & -0.035 \\
all & log & C$_0$-logG vs B & two-sided & 150 & 0.029 & 0.320 & <0.001 & 0.053 & 0.038 & 0.069 \\
all & fos & C$_0$-logG vs B & two-sided & 150 & 0.058 & 0.327 & <0.001 & 0.203 & 0.139 & 0.264 \\
selection-range & log & C$_0$-logG vs B & two-sided & 124 & 0.022 & 0.331 & <0.001 & 0.051 & 0.033 & 0.070 \\
selection-range & fos & C$_0$-logG vs B & two-sided & 124 & 0.042 & 0.339 & <0.001 & 0.125 & 0.082 & 0.167 \\
decision-range & log & C$_0$-logG vs B & two-sided & 36 & 0.029 & 0.333 & 0.004 & 0.054 & 0.027 & 0.080 \\
decision-range & fos & C$_0$-logG vs B & two-sided & 36 & 0.026 & 0.333 & 0.008 & 0.091 & 0.041 & 0.137 \\
\addlinespace
\multicolumn{11}{l}{\textit{RF}} \\
all & log & C vs B & less & 150 & -0.012 & 0.580 & 0.104 & -0.011 & -0.030 & 0.006 \\
all & fos & C vs B & less & 150 & -0.032 & 0.580 & 0.016 & -0.111 & -0.206 & -0.015 \\
selection-range & log & C vs B & less & 124 & -0.009 & 0.573 & 0.137 & 0.001 & -0.011 & 0.014 \\
selection-range & fos & C vs B & less & 124 & -0.022 & 0.573 & 0.033 & -0.031 & -0.079 & 0.017 \\
decision-range & log & C vs B & less & 36 & 0.017 & 0.417 & 0.941 & 0.020 & -0.002 & 0.043 \\
decision-range & fos & C vs B & less & 36 & 0.024 & 0.417 & 0.926 & 0.022 & -0.005 & 0.051 \\
all & log & C vs A & less & 150 & -0.042 & 0.753 & <0.001 & -0.073 & -0.099 & -0.050 \\
all & fos & C vs A & less & 150 & -0.085 & 0.760 & <0.001 & -0.406 & -0.534 & -0.280 \\
selection-range & log & C vs A & less & 124 & -0.025 & 0.702 & <0.001 & -0.031 & -0.044 & -0.017 \\
selection-range & fos & C vs A & less & 124 & -0.050 & 0.710 & <0.001 & -0.126 & -0.170 & -0.083 \\
decision-range & log & C vs A & less & 36 & -0.017 & 0.611 & 0.129 & -0.011 & -0.036 & 0.016 \\
decision-range & fos & C vs A & less & 36 & -0.022 & 0.611 & 0.136 & -0.018 & -0.050 & 0.012 \\
all & log & C vs C$_0$ & two-sided & 150 & -0.007 & 0.600 & 0.006 & -0.028 & -0.043 & -0.013 \\
all & fos & C vs C$_0$ & two-sided & 150 & -0.023 & 0.600 & 0.004 & -0.027 & -0.050 & -0.004 \\
selection-range & log & C vs C$_0$ & two-sided & 124 & -0.006 & 0.581 & 0.032 & -0.029 & -0.046 & -0.011 \\
selection-range & fos & C vs C$_0$ & two-sided & 124 & -0.014 & 0.581 & 0.030 & -0.026 & -0.057 & 0.004 \\
decision-range & log & C vs C$_0$ & two-sided & 36 & -0.011 & 0.556 & 0.083 & -0.060 & -0.097 & -0.023 \\
decision-range & fos & C vs C$_0$ & two-sided & 36 & -0.011 & 0.556 & 0.127 & -0.080 & -0.138 & -0.024 \\
all & log & C$_0$ vs B & two-sided & 150 & 0.002 & 0.487 & 0.454 & 0.017 & -0.005 & 0.039 \\
all & fos & C$_0$ vs B & two-sided & 150 & 0.002 & 0.487 & 0.944 & -0.084 & -0.178 & 0.016 \\
selection-range & log & C$_0$ vs B & two-sided & 124 & 0.002 & 0.476 & 0.293 & 0.030 & 0.009 & 0.050 \\
selection-range & fos & C$_0$ vs B & two-sided & 124 & 0.003 & 0.476 & 0.623 & -0.005 & -0.057 & 0.046 \\
decision-range & log & C$_0$ vs B & two-sided & 36 & 0.039 & 0.278 & 0.002 & 0.080 & 0.038 & 0.120 \\
decision-range & fos & C$_0$ vs B & two-sided & 36 & 0.051 & 0.278 & 0.002 & 0.101 & 0.047 & 0.153 \\
all & log & C-log vs B & less & 150 & 0.002 & 0.487 & 0.806 & 0.001 & -0.015 & 0.016 \\
all & fos & C-log vs B & less & 150 & 0.004 & 0.493 & 0.834 & -0.018 & -0.091 & 0.063 \\
selection-range & log & C-log vs B & less & 124 & 0.002 & 0.484 & 0.846 & 0.013 & 0.000 & 0.025 \\
selection-range & fos & C-log vs B & less & 124 & 0.004 & 0.492 & 0.815 & 0.012 & -0.030 & 0.055 \\
decision-range & log & C-log vs B & less & 36 & 0.016 & 0.361 & 0.961 & 0.026 & -0.001 & 0.050 \\
decision-range & fos & C-log vs B & less & 36 & 0.014 & 0.361 & 0.986 & 0.062 & 0.024 & 0.101 \\
all & log & C-log vs A & less & 150 & -0.029 & 0.693 & <0.001 & -0.062 & -0.086 & -0.039 \\
all & fos & C-log vs A & less & 150 & -0.070 & 0.700 & <0.001 & -0.314 & -0.404 & -0.217 \\
selection-range & log & C-log vs A & less & 124 & -0.014 & 0.637 & <0.001 & -0.019 & -0.035 & -0.003 \\
selection-range & fos & C-log vs A & less & 124 & -0.034 & 0.645 & <0.001 & -0.083 & -0.128 & -0.036 \\
decision-range & log & C-log vs A & less & 36 & -0.010 & 0.556 & 0.240 & -0.005 & -0.040 & 0.026 \\
decision-range & fos & C-log vs A & less & 36 & -0.012 & 0.583 & 0.301 & 0.022 & -0.023 & 0.069 \\
all & log & C-log vs C & two-sided & 150 & 0.008 & 0.453 & 0.076 & 0.012 & -0.004 & 0.027 \\
all & fos & C-log vs C & two-sided & 150 & 0.015 & 0.453 & 0.010 & 0.093 & 0.017 & 0.169 \\
selection-range & log & C-log vs C & two-sided & 124 & 0.003 & 0.476 & 0.199 & 0.012 & -0.003 & 0.027 \\
selection-range & fos & C-log vs C & two-sided & 124 & 0.008 & 0.476 & 0.069 & 0.044 & 0.002 & 0.087 \\
decision-range & log & C-log vs C & two-sided & 36 & -0.010 & 0.556 & 0.681 & 0.006 & -0.026 & 0.037 \\
decision-range & fos & C-log vs C & two-sided & 36 & -0.009 & 0.556 & 0.957 & 0.040 & -0.003 & 0.087 \\
all & log & C-log vs C$_0$-log & two-sided & 150 & -0.026 & 0.733 & <0.001 & -0.058 & -0.079 & -0.038 \\
all & fos & C-log vs C$_0$-log & two-sided & 150 & -0.086 & 0.733 & <0.001 & -0.174 & -0.251 & -0.107 \\
selection-range & log & C-log vs C$_0$-log & two-sided & 124 & -0.033 & 0.750 & <0.001 & -0.065 & -0.091 & -0.042 \\
selection-range & fos & C-log vs C$_0$-log & two-sided & 124 & -0.093 & 0.750 & <0.001 & -0.207 & -0.308 & -0.117 \\
decision-range & log & C-log vs C$_0$-log & two-sided & 36 & -0.040 & 0.722 & 0.002 & -0.083 & -0.123 & -0.039 \\
decision-range & fos & C-log vs C$_0$-log & two-sided & 36 & -0.041 & 0.722 & 0.001 & -0.149 & -0.230 & -0.063 \\
all & log & C$_0$-log vs B & two-sided & 150 & 0.036 & 0.353 & <0.001 & 0.059 & 0.033 & 0.084 \\
all & fos & C$_0$-log vs B & two-sided & 150 & 0.088 & 0.353 & <0.001 & 0.156 & 0.068 & 0.252 \\
selection-range & log & C$_0$-log vs B & two-sided & 124 & 0.037 & 0.339 & <0.001 & 0.078 & 0.053 & 0.104 \\
selection-range & fos & C$_0$-log vs B & two-sided & 124 & 0.088 & 0.339 & <0.001 & 0.219 & 0.135 & 0.306 \\
decision-range & log & C$_0$-log vs B & two-sided & 36 & 0.067 & 0.306 & 0.002 & 0.109 & 0.054 & 0.157 \\
decision-range & fos & C$_0$-log vs B & two-sided & 36 & 0.057 & 0.306 & <0.001 & 0.211 & 0.122 & 0.292 \\
all & log & C-seq vs B & two-sided & 150 & 0.001 & 0.493 & 0.560 & -0.014 & -0.028 & -0.001 \\
all & fos & C-seq vs B & two-sided & 150 & 0.001 & 0.493 & 0.516 & -0.127 & -0.204 & -0.044 \\
selection-range & log & C-seq vs B & two-sided & 124 & 0.002 & 0.484 & 0.688 & 0.001 & -0.012 & 0.014 \\
selection-range & fos & C-seq vs B & two-sided & 124 & 0.002 & 0.484 & 0.820 & -0.011 & -0.058 & 0.033 \\
decision-range & log & C-seq vs B & two-sided & 36 & 0.009 & 0.472 & 0.441 & 0.003 & -0.029 & 0.033 \\
decision-range & fos & C-seq vs B & two-sided & 36 & 0.010 & 0.472 & 0.362 & 0.035 & -0.007 & 0.074 \\
all & log & C-seq vs A & two-sided & 150 & -0.037 & 0.673 & <0.001 & -0.077 & -0.097 & -0.056 \\
all & fos & C-seq vs A & two-sided & 150 & -0.075 & 0.667 & <0.001 & -0.422 & -0.530 & -0.309 \\
selection-range & log & C-seq vs A & two-sided & 124 & -0.018 & 0.605 & <0.001 & -0.030 & -0.045 & -0.016 \\
selection-range & fos & C-seq vs A & two-sided & 124 & -0.038 & 0.597 & 0.001 & -0.106 & -0.159 & -0.054 \\
decision-range & log & C-seq vs A & two-sided & 36 & -0.012 & 0.556 & 0.108 & -0.028 & -0.063 & 0.005 \\
decision-range & fos & C-seq vs A & two-sided & 36 & -0.009 & 0.556 & 0.115 & -0.005 & -0.053 & 0.042 \\
all & log & C-seq vs C-log & two-sided & 150 & -0.002 & 0.533 & 0.193 & -0.015 & -0.029 & -0.001 \\
all & fos & C-seq vs C-log & two-sided & 150 & -0.004 & 0.533 & 0.053 & -0.109 & -0.164 & -0.058 \\
selection-range & log & C-seq vs C-log & two-sided & 124 & 0.001 & 0.500 & 0.921 & -0.012 & -0.028 & 0.003 \\
selection-range & fos & C-seq vs C-log & two-sided & 124 & 0.001 & 0.500 & 0.738 & -0.024 & -0.059 & 0.009 \\
decision-range & log & C-seq vs C-log & two-sided & 36 & 0.004 & 0.472 & 0.907 & -0.022 & -0.063 & 0.013 \\
decision-range & fos & C-seq vs C-log & two-sided & 36 & 0.003 & 0.472 & 0.969 & -0.027 & -0.086 & 0.024 \\
all & log & C-seq vs C$_0$-seq & two-sided & 150 & -0.034 & 0.700 & <0.001 & -0.089 & -0.127 & -0.050 \\
all & fos & C-seq vs C$_0$-seq & two-sided & 150 & -0.104 & 0.700 & <0.001 & -0.210 & -0.299 & -0.134 \\
selection-range & log & C-seq vs C$_0$-seq & two-sided & 124 & -0.038 & 0.702 & <0.001 & -0.105 & -0.147 & -0.063 \\
selection-range & fos & C-seq vs C$_0$-seq & two-sided & 124 & -0.093 & 0.702 & <0.001 & -0.250 & -0.355 & -0.144 \\
decision-range & log & C-seq vs C$_0$-seq & two-sided & 36 & -0.048 & 0.750 & <0.001 & -0.139 & -0.220 & -0.046 \\
decision-range & fos & C-seq vs C$_0$-seq & two-sided & 36 & -0.049 & 0.750 & <0.001 & -0.295 & -0.500 & -0.069 \\
all & log & C$_0$-seq vs B & two-sided & 150 & 0.033 & 0.320 & <0.001 & 0.075 & 0.031 & 0.118 \\
all & fos & C$_0$-seq vs B & two-sided & 150 & 0.081 & 0.320 & <0.001 & 0.084 & -0.024 & 0.204 \\
selection-range & log & C$_0$-seq vs B & two-sided & 124 & 0.037 & 0.290 & <0.001 & 0.107 & 0.060 & 0.153 \\
selection-range & fos & C$_0$-seq vs B & two-sided & 124 & 0.087 & 0.290 & <0.001 & 0.238 & 0.139 & 0.339 \\
decision-range & log & C$_0$-seq vs B & two-sided & 36 & 0.047 & 0.250 & <0.001 & 0.142 & 0.034 & 0.239 \\
decision-range & fos & C$_0$-seq vs B & two-sided & 36 & 0.048 & 0.250 & <0.001 & 0.330 & 0.074 & 0.567 \\
all & log & C-logG vs B & two-sided & 150 & 0.003 & 0.473 & 0.690 & 0.006 & -0.012 & 0.022 \\
all & fos & C-logG vs B & two-sided & 150 & 0.006 & 0.467 & 0.665 & 0.120 & 0.029 & 0.209 \\
selection-range & log & C-logG vs B & two-sided & 124 & -0.003 & 0.524 & 0.180 & -0.006 & -0.019 & 0.006 \\
selection-range & fos & C-logG vs B & two-sided & 124 & -0.005 & 0.516 & 0.136 & -0.036 & -0.071 & -0.001 \\
decision-range & log & C-logG vs B & two-sided & 36 & 0.003 & 0.444 & 0.798 & -0.014 & -0.038 & 0.011 \\
decision-range & fos & C-logG vs B & two-sided & 36 & 0.005 & 0.444 & 0.704 & 0.001 & -0.028 & 0.029 \\
all & log & C-logG vs A & two-sided & 150 & -0.031 & 0.773 & <0.001 & -0.057 & -0.079 & -0.039 \\
all & fos & C-logG vs A & two-sided & 150 & -0.081 & 0.773 & <0.001 & -0.176 & -0.223 & -0.134 \\
selection-range & log & C-logG vs A & two-sided & 124 & -0.022 & 0.734 & <0.001 & -0.038 & -0.051 & -0.025 \\
selection-range & fos & C-logG vs A & two-sided & 124 & -0.054 & 0.734 & <0.001 & -0.131 & -0.172 & -0.089 \\
decision-range & log & C-logG vs A & two-sided & 36 & -0.015 & 0.667 & 0.005 & -0.045 & -0.066 & -0.023 \\
decision-range & fos & C-logG vs A & two-sided & 36 & -0.024 & 0.667 & 0.005 & -0.039 & -0.065 & -0.013 \\
all & log & C-logG vs C-log & two-sided & 150 & -0.004 & 0.513 & 0.696 & 0.005 & -0.012 & 0.021 \\
all & fos & C-logG vs C-log & two-sided & 150 & -0.008 & 0.513 & 0.786 & 0.138 & 0.040 & 0.225 \\
selection-range & log & C-logG vs C-log & two-sided & 124 & -0.012 & 0.589 & 0.007 & -0.019 & -0.035 & -0.004 \\
selection-range & fos & C-logG vs C-log & two-sided & 124 & -0.027 & 0.589 & 0.004 & -0.048 & -0.086 & -0.012 \\
decision-range & log & C-logG vs C-log & two-sided & 36 & -0.002 & 0.500 & 0.176 & -0.040 & -0.073 & -0.008 \\
decision-range & fos & C-logG vs C-log & two-sided & 36 & -0.005 & 0.500 & 0.112 & -0.061 & -0.110 & -0.017 \\
all & log & C-logG vs C$_0$-logG & two-sided & 150 & -0.036 & 0.747 & <0.001 & -0.072 & -0.096 & -0.050 \\
all & fos & C-logG vs C$_0$-logG & two-sided & 150 & -0.092 & 0.740 & <0.001 & -0.173 & -0.229 & -0.128 \\
selection-range & log & C-logG vs C$_0$-logG & two-sided & 124 & -0.032 & 0.710 & <0.001 & -0.088 & -0.118 & -0.059 \\
selection-range & fos & C-logG vs C$_0$-logG & two-sided & 124 & -0.076 & 0.702 & <0.001 & -0.218 & -0.298 & -0.135 \\
decision-range & log & C-logG vs C$_0$-logG & two-sided & 36 & -0.037 & 0.694 & <0.001 & -0.091 & -0.132 & -0.050 \\
decision-range & fos & C-logG vs C$_0$-logG & two-sided & 36 & -0.052 & 0.667 & <0.001 & -0.144 & -0.205 & -0.079 \\
all & log & C$_0$-logG vs B & two-sided & 150 & 0.045 & 0.313 & <0.001 & 0.078 & 0.051 & 0.105 \\
all & fos & C$_0$-logG vs B & two-sided & 150 & 0.103 & 0.320 & <0.001 & 0.293 & 0.204 & 0.383 \\
selection-range & log & C$_0$-logG vs B & two-sided & 124 & 0.032 & 0.347 & <0.001 & 0.081 & 0.050 & 0.113 \\
selection-range & fos & C$_0$-logG vs B & two-sided & 124 & 0.073 & 0.355 & <0.001 & 0.183 & 0.096 & 0.267 \\
decision-range & log & C$_0$-logG vs B & two-sided & 36 & 0.054 & 0.278 & 0.001 & 0.077 & 0.030 & 0.122 \\
decision-range & fos & C$_0$-logG vs B & two-sided & 36 & 0.062 & 0.306 & <0.001 & 0.145 & 0.076 & 0.205 \\
\end{longtable}
